High Five: Improving Gesture Recognition by Embracing Uncertainty

Sensors on mobile devices---accelerometers, gyroscopes, pressure meters, and GPS---invite new applications in gesture recognition, gaming, and fitness tracking. However, programming them remains challenging because human gestures captured by sensors are noisy. This paper illustrates that noisy gestures degrade training and classification accuracy for gesture recognition in state-of-the-art deterministic Hidden Markov Models (HMM). We introduce a new statistical quantization approach that mitigates these problems by (1) during training, producing gesture-specific codebooks, HMMs, and error models for gesture sequences; and (2) during classification, exploiting the error model to explore multiple feasible HMM state sequences. We implement classification in Uncertain<t>, a probabilistic programming system that encapsulates HMMs and error models and then automates sampling and inference in the runtime. Uncertain<T> developers directly express a choice of application-specific trade-off between recall and precision at gesture recognition time, rather than at training time. We demonstrate benefits in configurability, precision, recall, and recognition on two data sets with 25 gestures from 28 people and 4200 total gestures. Incorporating gesture error more accurately in modeling improves the average recognition rate of 20 gestures from 34\% in prior work to 62\%. Incorporating the error model during classification further improves the average gesture recognition rate to 71\%. As far as we are aware, no prior work shows how to generate an HMM error model during training and use it to improve classification rates.

==> GnuPlot/GyroDrift/drift.txt <==
0.5556 0.7394 0.9600 1.2206 1.5244 1.8750
2.2756 2.7294 3.2400 3.8106 4.4444 5.1450
5.9156 6.7594 7.6800 8.6806 9.7644 10.9350
12.1956 13.5494 15.0000 16.5506 18.2044 19.9650
21.8356 23.8194 25.9200 28.1406 30.4844 32.9550
35.5556 38.2894 41.1600 44.1706 47.3244 50.6250
54.0756 57.6794 61.4400 65.3606 69.4444 73.6950
78.1156 82.7094 87.4800 92.4306 97.5644 102.8850
108.3956 114.0994 120.0000 126.1006 132.4044 138.9150
145.6356 152.5694 159.7200 167.0906 174.6844 182.5050
190.5556 198.8394 207.3600 216.1206 225.1244 234.3750
243.8756 253.6294 263.6400 273.9106 284.4444 295.2450
306.3156 317.6594 329.2800 341.1806 353.3644 365.8350
378.5956 391.6494 405.0000 418.6506 432.6044 446.8650
461.4356 476.3194 491.5200 507.0406 522.8844 539.0550
555.5556 572.3894 589.5600 607.0706 624.9244 643.1250
661.6756 680.5794 699.8400 719.4606 739.4444 759.7950
780.5156 801.6094 823.0800 844.9306 867.1644 889.7850
912.7956 936.1994 960.0000 984.2006 1008.8044 1033.8150
1059.2356 1085.0694 1111.3200 1137.9906 1165.0844 1192.6050
1220.5556 1248.9394 1277.7600 1307.0206 1336.7244 1366.8750
1397.4756 1428.5294 1460.0400 1492.0106 1524.4444 1557.3450
1590.7156 1624.5594 1658.8800 1693.6806 1728.9644 1764.7350
1800.9956 1837.7494 1875.0000 1912.7506 1951.0044 1989.7650
2029.0356 2068.8194 2109.1200 2149.9406 2191.2844 2233.1550
2275.5556 2318.4894 2361.9600 2405.9706 2450.5244 2495.6250
2541.2756 2587.4794 2634.2400 2681.5606 2729.4444 2777.8950
2826.9156 2876.5094 2926.6800 2977.4306 3028.7644 3080.6850
3133.1956 3186.2994 3240.0000 3294.3006 3349.2044 3404.7150
3460.8356 3517.5694 3574.9200 3632.8906 3691.4844 3750.7050
3810.5556 3871.0394 3932.1600 3993.9206 4056.3244 4119.3750
4183.0756 4247.4294 4312.4400 4378.1106 4444.4444 4511.4450
4579.1156 4647.4594 4716.4800 4786.1806 4856.5644 4927.6350
4999.3956 5071.8494 5145.0000 5218.8506 5293.4044 5368.6650
5444.6356 5521.3194 5598.7200 5676.8406 5755.6844 5835.2550
5915.5556 5996.5894 6078.3600 6160.8706 6244.1244 6328.1250
6412.8756 6498.3794 6584.6400 6671.6606 6759.4444 6847.9950
6937.3156 7027.4094 7118.2800 7209.9306 7302.3644 7395.5850
7489.5956 7584.3994 7680.0000 7776.4006 7873.6044 7971.6150
8070.4356 8170.0694 8270.5200 8371.7906 8473.8844 8576.8050
8680.5556 8785.1394 8890.5600 8996.8206 9103.9244 9211.8750
9320.6756 9430.3294 9540.8400 9652.2106 9764.4444 9877.5450
9991.5156 10106.3594 10222.0800 10338.6806 10456.1644 10574.5350
10693.7956 10813.9494 10935.0000 11056.9506 11179.8044 11303.5650
11428.2356 11553.8194 11680.3200 11807.7406 11936.0844 12065.3550
12195.5556 12326.6894 12458.7600 12591.7706 12725.7244 12860.6250
12996.4756 13133.2794 13271.0400 13409.7606 13549.4444 13690.0950
13831.7156 13974.3094 14117.8800 14262.4306 14407.9644 14554.4850
14701.9956 14850.4994 15000.0000 15150.5006 15302.0044 15454.5150
15608.0356 15762.5694 15918.1200 16074.6906 16232.2844 16390.9050
16550.5556 16711.2394 16872.9600 17035.7206 17199.5244 17364.3750
17530.2756 17697.2294 17865.2400 18034.3106 18204.4444 18375.6450
18547.9156 18721.2594 18895.6800 19071.1806 19247.7644 19425.4350
19604.1956 19784.0494 19965.0000 20147.0506 20330.2044 20514.4650
20699.8356 20886.3194 21073.9200 21262.6406 21452.4844 21643.4550
21835.5556 22028.7894 22223.1600 22418.6706 22615.3244 22813.1250
23012.0756 23212.1794 23413.4400 23615.8606 23819.4444 24024.1950
24230.1156 24437.2094 24645.4800 24854.9306 25065.5644 25277.3850
25490.3956 25704.5994 25920.0000 26136.6006 26354.4044 26573.4150
26793.6356 27015.0694 27237.7200 27461.5906 27686.6844 27913.0050
28140.5556 28369.3394 28599.3600 28830.6206 29063.1244 29296.8750
29531.8756 29768.1294 30005.6400 30244.4106 30484.4444 30725.7450
30968.3156 31212.1594 31457.2800 31703.6806 31951.3644 32200.3350
32450.5956 32702.1494 32955.0000 33209.1506 33464.6044 33721.3650
33979.4356 34238.8194 34499.5200 34761.5406 35024.8844 35289.5550
35555.5556 35822.8894 36091.5600 36361.5706 36632.9244 36905.6250
37179.6756 37455.0794 37731.8400 38009.9606 38289.4444 38570.2950
38852.5156 39136.1094 39421.0800 39707.4306 39995.1644 40284.2850
40574.7956 40866.6994 41160.0000 41454.7006 41750.8044 42048.3150
42347.2356 42647.5694 42949.3200 43252.4906 43557.0844 43863.1050
44170.5556 44479.4394 44789.7600 45101.5206 45414.7244 45729.3750
46045.4756 46363.0294 46682.0400 47002.5106 47324.4444 47647.8450
47972.7156 48299.0594 48626.8800 48956.1806 49286.9644 49619.2350
49952.9956 50288.2494 50625.0000 50963.2506 51303.0044 51644.2650
51987.0356 52331.3194 52677.1200 53024.4406 53373.2844 53723.6550
54075.5556 54428.9894 54783.9600 55140.4706 55498.5244 55858.1250
56219.2756 56581.9794 56946.2400 57312.0606 57679.4444 58048.3950
58418.9156 58791.0094 59164.6800 59539.9306 59916.7644 60295.1850
60675.1956 61056.7994 61440.0000 61824.8006 62211.2044 62599.2150
62988.8356 63380.0694 63772.9200 64167.3906 64563.4844 64961.2050
65360.5556 65761.5394 66164.1600 66568.4206 66974.3244 67381.8750
67791.0756 68201.9294 68614.4400 69028.6106 69444.4444 69861.9450
70281.1156 70701.9594 71124.4800 71548.6806 71974.5644 72402.1350
72831.3956 73262.3494 73695.0000 74129.3506 74565.4044 75003.1650
75442.6356 75883.8194 76326.7200 76771.3406 77217.6844 77665.7550
78115.5556 78567.0894 79020.3600 79475.3706 79932.1244 80390.6250
80850.8756 81312.8794 81776.6400 82242.1606 82709.4444 83178.4950
83649.3156 84121.9094 84596.2800 85072.4306 85550.3644 86030.0850
86511.5956 86994.8994 87480.0000 87966.9006 88455.6044 88946.1150
89438.4356 89932.5694 90428.5200 90926.2906 91425.8844 91927.3050
92430.5556 92935.6394 93442.5600 93951.3206 94461.9244 94974.3750
95488.6756 96004.8294 96522.8400 97042.7106 97564.4444 98088.0450
98613.5156 99140.8594 99670.0800 100201.1806 100734.1644 101269.0350
101805.7956 102344.4494 102885.0000 103427.4506 103971.8044 104518.0650
105066.2356 105616.3194 106168.3200 106722.2406 107278.0844 107835.8550
108395.5556 108957.1894 109520.7600 110086.2706 110653.7244 111223.1250
111794.4756 112367.7794 112943.0400 113520.2606 114099.4444 114680.5950
115263.7156 115848.8094 116435.8800 117024.9306 117615.9644 118208.9850
118803.9956 119400.9994 120000.0000 120601.0006 121204.0044 121809.0150
122416.0356 123025.0694 123636.1200 124249.1906 124864.2844 125481.4050
126100.5556 126721.7394 127344.9600 127970.2206 128597.5244 129226.8750
129858.2756 130491.7294 131127.2400 131764.8106 132404.4444 133046.1450
133689.9156 134335.7594 134983.6800 135633.6806 136285.7644 136939.9350
137596.1956 138254.5494 138915.0000 139577.5506 140242.2044 140908.9650
141577.8356 142248.8194 142921.9200 143597.1406 144274.4844 144953.9550
145635.5556 146319.2894 147005.1600 147693.1706 148383.3244 149075.6250
149770.0756 150466.6794 151165.4400 151866.3606 152569.4444 153274.6950
153982.1156 154691.7094 155403.4800 156117.4306 156833.5644 157551.8850
158272.3956 158995.0994 159720.0000 160447.1006 161176.4044 161907.9150
162641.6356 163377.5694 164115.7200 164856.0906 165598.6844 166343.5050
167090.5556 167839.8394 168591.3600 169345.1206 170101.1244 170859.3750
171619.8756 172382.6294 173147.6400 173914.9106 174684.4444 175456.2450
176230.3156 177006.6594 177785.2800 178566.1806 179349.3644 180134.8350
180922.5956 181712.6494 182505.0000 183299.6506 184096.6044 184895.8650
185697.4356 186501.3194 187307.5200 188116.0406 188926.8844 189740.0550
190555.5556 191373.3894 192193.5600 193016.0706 193840.9244 194668.1250
195497.6756 196329.5794 197163.8400 198000.4606 198839.4444 199680.7950
200524.5156 201370.6094 202219.0800 203069.9306 203923.1644 204778.7850
205636.7956 206497.1994 207360.0000 208225.2006 209092.8044 209962.8150
210835.2356 211710.0694 212587.3200 213466.9906 214349.0844 215233.6050
216120.5556 217009.9394 217901.7600 218796.0206 219692.7244 220591.8750
221493.4756 222397.5294 223304.0400 224213.0106 225124.4444 226038.3450
226954.7156 227873.5594 228794.8800 229718.6806 230644.9644 231573.7350
232504.9956 233438.7494 234375.0000 235313.7506 236255.0044 237198.7650
238145.0356 239093.8194 240045.1200 240998.9406 241955.2844 242914.1550
243875.5556 244839.4894 245805.9600 246774.9706 247746.5244 248720.6250
249697.2756 250676.4794 251658.2400 252642.5606 253629.4444 254618.8950
255610.9156 256605.5094 257602.6800 258602.4306 259604.7644 260609.6850
261617.1956 262627.2994 263640.0000 264655.3006 265673.2044 266693.7150
267716.8356 268742.5694 269770.9200 270801.8906 271835.4844 272871.7050
273910.5556 274952.0394 275996.1600 277042.9206 278092.3244 279144.3750
280199.0756 281256.4294 282316.4400 283379.1106 284444.4444 285512.4450
286583.1156 287656.4594 288732.4800 289811.1806 290892.5644 291976.6350
293063.3956 294152.8494 295245.0000 296339.8506 297437.4044 298537.6650
299640.6356 300746.3194 301854.7200 302965.8406 304079.6844 305196.2550
306315.5556 307437.5894 308562.3600 309689.8706 310820.1244 311953.1250
313088.8756 314227.3794 315368.6400 316512.6606 317659.4444 318808.9950
319961.3156 321116.4094 322274.2800 323434.9306 324598.3644 325764.5850
326933.5956 328105.3994 329280.0000 330457.4006 331637.6044 332820.6150
334006.4356 335195.0694 336386.5200 337580.7906 338777.8844 339977.8050
341180.5556 342386.1394 343594.5600 344805.8206 346019.9244 347236.8750
348456.6756 349679.3294 350904.8400 352133.2106 353364.4444 354598.5450
355835.5156 357075.3594 358318.0800 359563.6806 360812.1644 362063.5350
363317.7956 364574.9494 365835.0000 367097.9506 368363.8044 369632.5650
370904.2356 372178.8194 373456.3200 374736.7406 376020.0844 377306.3550
378595.5556 379887.6894 381182.7600 382480.7706 383781.7244 385085.6250
386392.4756 387702.2794 389015.0400 390330.7606 391649.4444 392971.0950
394295.7156 395623.3094 396953.8800 398287.4306 399623.9644 400963.4850
402305.9956 403651.4994 405000.0000 406351.5006 407706.0044 409063.5150
410424.0356 411787.5694 413154.1200 414523.6906 415896.2844 417271.9050
418650.5556 420032.2394 421416.9600 422804.7206 424195.5244 425589.3750
426986.2756 428386.2294 429789.2400 431195.3106 432604.4444 434016.6450
435431.9156 436850.2594 438271.6800 439696.1806 441123.7644 442554.4350
443988.1956 445425.0494 446865.0000 448308.0506 449754.2044 451203.4650
452655.8356 454111.3194 455569.9200 457031.6406 458496.4844 459964.4550
461435.5556 462909.7894 464387.1600 465867.6706 467351.3244 468838.1250
470328.0756 471821.1794 473317.4400 474816.8606 476319.4444 477825.1950
479334.1156 480846.2094 482361.4800 483879.9306 485401.5644 486926.3850
488454.3956 489985.5994 491520.0000 493057.6006 494598.4044 496142.4150
497689.6356 499240.0694 500793.7200 502350.5906 503910.6844 505474.0050
507040.5556 508610.3394 510183.3600 511759.6206 513339.1244 514921.8750
516507.8756 518097.1294 519689.6400 521285.4106 522884.4444 524486.7450
526092.3156 527701.1594 529313.2800 530928.6806 532547.3644 534169.3350
535794.5956 537423.1494 539055.0000 540690.1506 542328.6044 543970.3650
545615.4356 547263.8194 548915.5200 550570.5406 552228.8844 553890.5550
555555.5556 557223.8894 558895.5600 560570.5706 562248.9244 563930.6250
565615.6756 567304.0794 568995.8400 570690.9606 572389.4444 574091.2950
575796.5156 577505.1094 579217.0800 580932.4306 582651.1644 584373.2850
586098.7956 587827.6994 589560.0000 591295.7006 593034.8044 594777.3150
596523.2356 598272.5694 600025.3200 601781.4906 603541.0844 605304.1050
607070.5556 608840.4394 610613.7600 612390.5206 614170.7244 615954.3750
617741.4756 619532.0294 621326.0400 623123.5106 624924.4444 626728.8450
628536.7156 630348.0594 632162.8800 633981.1806 635802.9644 637628.2350
639456.9956 641289.2494 643125.0000 644964.2506 646807.0044 648653.2650
650503.0356 652356.3194 654213.1200 656073.4406 657937.2844 659804.6550
661675.5556 663549.9894 665427.9600 667309.4706 669194.5244 671083.1250
672975.2756 674870.9794 676770.2400 678673.0606 680579.4444 682489.3950
684402.9156 686320.0094 688240.6800 690164.9306 692092.7644 694024.1850
695959.1956 697897.7994 699840.0000 701785.8006 703735.2044 705688.2150
707644.8356 709605.0694 711568.9200 713536.3906 715507.4844 717482.2050
719460.5556 721442.5394 723428.1600 725417.4206 727410.3244 729406.8750
731407.0756 733410.9294 735418.4400 737429.6106 739444.4444 741462.9450
743485.1156 745510.9594 747540.4800 749573.6806 751610.5644 753651.1350
755695.3956 757743.3494 759795.0000 761850.3506 763909.4044 765972.1650
768038.6356 770108.8194 772182.7200 774260.3406 776341.6844 778426.7550
780515.5556 782608.0894 784704.3600 786804.3706 788908.1244 791015.6250
793126.8756 795241.8794 797360.6400 799483.1606 801609.4444 803739.4950
805873.3156 808010.9094 810152.2800 812297.4306 814446.3644 816599.0850
818755.5956 820915.8994 823080.0000 825247.9006 827419.6044 829595.1150
831774.4356 833957.5694 836144.5200 838335.2906 840529.8844 842728.3050
844930.5556 847136.6394 849346.5600 851560.3206 853777.9244 855999.3750
858224.6756 860453.8294 862686.8400 864923.7106 867164.4444 869409.0450
871657.5156 873909.8594 876166.0800 878426.1806 880690.1644 882958.0350
885229.7956 887505.4494 889785.0000 892068.4506 894355.8044 896647.0650
898942.2356 901241.3194 903544.3200 905851.2406 908162.0844 910476.8550
912795.5556 915118.1894 917444.7600 919775.2706 922109.7244 924448.1250
926790.4756 929136.7794 931487.0400 933841.2606 936199.4444 938561.5950
940927.7156 943297.8094 945671.8800 948049.9306 950431.9644 952817.9850
955207.9956 957601.9994 960000.0000 962402.0006 964808.0044 967218.0150
969632.0356 972050.0694 974472.1200 976898.1906 979328.2844 981762.4050
984200.5556 986642.7394 989088.9600 991539.2206 993993.5244 996451.8750
998914.2756 1001380.7294 1003851.2400 1006325.8106 1008804.4444 1011287.1450
1013773.9156 1016264.7594 1018759.6800 1021258.6806 1023761.7644 1026268.9350
1028780.1956 1031295.5494 1033815.0000 1036338.5506 1038866.2044 1041397.9650
1043933.8356 1046473.8194 1049017.9200 1051566.1406 1054118.4844 1056674.9550
1059235.5556 1061800.2894 1064369.1600 1066942.1706 1069519.3244 1072100.6250
1074686.0756 1077275.6794 1079869.4400 1082467.3606 1085069.4444 1087675.6950
1090286.1156 1092900.7094 1095519.4800 1098142.4306 1100769.5644 1103400.8850
1106036.3956 1108676.0994 1111320.0000 1113968.1006 1116620.4044 1119276.9150
1121937.6356 1124602.5694 1127271.7200 1129945.0906 1132622.6844 1135304.5050
1137990.5556 1140680.8394 1143375.3600 1146074.1206 1148777.1244 1151484.3750
1154195.8756 1156911.6294 1159631.6400 1162355.9106 1165084.4444 1167817.2450
1170554.3156 1173295.6594 1176041.2800 1178791.1806 1181545.3644 1184303.8350
1187066.5956 1189833.6494 1192605.0000 1195380.6506 1198160.6044 1200944.8650
1203733.4356 1206526.3194 1209323.5200 1212125.0406 1214930.8844 1217741.0550
1220555.5556 1223374.3894 1226197.5600 1229025.0706 1231856.9244 1234693.1250
1237533.6756 1240378.5794 1243227.8400 1246081.4606 1248939.4444 1251801.7950
1254668.5156 1257539.6094 1260415.0800 1263294.9306 1266179.1644 1269067.7850
1271960.7956 1274858.1994 1277760.0000 1280666.2006 1283576.8044 1286491.8150
1289411.2356 1292335.0694 1295263.3200 1298195.9906 1301133.0844 1304074.6050
1307020.5556 1309970.9394 1312925.7600 1315885.0206 1318848.7244 1321816.8750
1324789.4756 1327766.5294 1330748.0400 1333734.0106 1336724.4444 1339719.3450
1342718.7156 1345722.5594 1348730.8800 1351743.6806 1354760.9644 1357782.7350
1360808.9956 1363839.7494 1366875.0000 1369914.7506 1372959.0044 1376007.7650
1379061.0356 1382118.8194 1385181.1200 1388247.9406 1391319.2844 1394395.1550
1397475.5556 1400560.4894 1403649.9600 1406743.9706 1409842.5244 1412945.6250
1416053.2756 1419165.4794 1422282.2400 1425403.5606 1428529.4444 1431659.8950
1434794.9156 1437934.5094 1441078.6800 1444227.4306 1447380.7644 1450538.6850
1453701.1956 1456868.2994 1460040.0000 1463216.3006 1466397.2044 1469582.7150
1472772.8356 1475967.5694 1479166.9200 1482370.8906 1485579.4844 1488792.7050
1492010.5556 1495233.0394 1498460.1600 1501691.9206 1504928.3244 1508169.3750
1511415.0756 1514665.4294 1517920.4400 1521180.1106 1524444.4444 1527713.4450
1530987.1156 1534265.4594 1537548.4800 1540836.1806 1544128.5644 1547425.6350
1550727.3956 1554033.8494 1557345.0000 1560660.8506 1563981.4044 1567306.6650
1570636.6356 1573971.3194 1577310.7200 1580654.8406 1584003.6844 1587357.2550
1590715.5556 1594078.5894 1597446.3600 1600818.8706 1604196.1244 1607578.1250
1610964.8756 1614356.3794 1617752.6400 1621153.6606 1624559.4444 1627969.9950
1631385.3156 1634805.4094 1638230.2800 1641659.9306 1645094.3644 1648533.5850
1651977.5956 1655426.3994 1658880.0000 1662338.4006 1665801.6044 1669269.6150
1672742.4356 1676220.0694 1679702.5200 1683189.7906 1686681.8844 1690178.8050
1693680.5556 1697187.1394 1700698.5600 1704214.8206 1707735.9244 1711261.8750
1714792.6756 1718328.3294 1721868.8400 1725414.2106 1728964.4444 1732519.5450
1736079.5156 1739644.3594 1743214.0800 1746788.6806 1750368.1644 1753952.5350
1757541.7956 1761135.9494 1764735.0000 1768338.9506 1771947.8044 1775561.5650
1779180.2356 1782803.8194 1786432.3200 1790065.7406 1793704.0844 1797347.3550
1800995.5556 1804648.6894 1808306.7600 1811969.7706 1815637.7244 1819310.6250
1822988.4756 1826671.2794 1830359.0400 1834051.7606 1837749.4444 1841452.0950
1845159.7156 1848872.3094 1852589.8800 1856312.4306 1860039.9644 1863772.4850
1867509.9956 1871252.4994 1875000.0000 1878752.5006 1882510.0044 1886272.5150
1890040.0356 1893812.5694 1897590.1200 1901372.6906 1905160.2844 1908952.9050
1912750.5556 1916553.2394 1920360.9600 1924173.7206 1927991.5244 1931814.3750
1935642.2756 1939475.2294 1943313.2400 1947156.3106 1951004.4444 1954857.6450
1958715.9156 1962579.2594 1966447.6800 1970321.1806 1974199.7644 1978083.4350
1981972.1956 1985866.0494 1989765.0000 1993669.0506 1997578.2044 2001492.4650
2005411.8356 2009336.3194 2013265.9200 2017200.6406 2021140.4844 2025085.4550
2029035.5556 2032990.7894 2036951.1600 2040916.6706 2044887.3244 2048863.1250
2052844.0756 2056830.1794 2060821.4400 2064817.8606 2068819.4444 2072826.1950
2076838.1156 2080855.2094 2084877.4800 2088904.9306 2092937.5644 2096975.3850
2101018.3956 2105066.5994 2109120.0000 2113178.6006 2117242.4044 2121311.4150
2125385.6356 2129465.0694 2133549.7200 2137639.5906 2141734.6844 2145835.0050
2149940.5556 2154051.3394 2158167.3600 2162288.6206 2166415.1244 2170546.8750
2174683.8756 2178826.1294 2182973.6400 2187126.4106 2191284.4444 2195447.7450
2199616.3156 2203790.1594 2207969.2800 2212153.6806 2216343.3644 2220538.3350
2224738.5956 2228944.1494 2233155.0000 2237371.1506 2241592.6044 2245819.3650
2250051.4356 2254288.8194 2258531.5200 2262779.5406 2267032.8844 2271291.5550
2275555.5556 2279824.8894 2284099.5600 2288379.5706 2292664.9244 2296955.6250
2301251.6756 2305553.0794 2309859.8400 2314171.9606 2318489.4444 2322812.2950
2327140.5156 2331474.1094 2335813.0800 2340157.4306 2344507.1644 2348862.2850
2353222.7956 2357588.6994 2361960.0000 2366336.7006 2370718.8044 2375106.3150
2379499.2356 2383897.5694 2388301.3200 2392710.4906 2397125.0844 2401545.1050
2405970.5556 2410401.4394 2414837.7600 2419279.5206 2423726.7244 2428179.3750
2432637.4756 2437101.0294 2441570.0400 2446044.5106 2450524.4444 2455009.8450
2459500.7156 2463997.0594 2468498.8800 2473006.1806 2477518.9644 2482037.2350
2486560.9956 2491090.2494 2495625.0000 2500165.2506 2504711.0044 2509262.2650
2513819.0356 2518381.3194 2522949.1200 2527522.4406 2532101.2844 2536685.6550
2541275.5556 2545870.9894 2550471.9600 2555078.4706 2559690.5244 2564308.1250
2568931.2756 2573559.9794 2578194.2400 2582834.0606 2587479.4444 2592130.3950
2596786.9156 2601449.0094 2606116.6800 2610789.9306 2615468.7644 2620153.1850
2624843.1956 2629538.7994 2634240.0000 2638946.8006 2643659.2044 2648377.2150
2653100.8356 2657830.0694 2662564.9200 2667305.3906 2672051.4844 2676803.2050
2681560.5556 2686323.5394 2691092.1600 2695866.4206 2700646.3244 2705431.8750
2710223.0756 2715019.9294 2719822.4400 2724630.6106 2729444.4444 2734263.9450
2739089.1156 2743919.9594 2748756.4800 2753598.6806 2758446.5644 2763300.1350
2768159.3956 2773024.3494 2777895.0000 2782771.3506 2787653.4044 2792541.1650
2797434.6356 2802333.8194 2807238.7200 2812149.3406 2817065.6844 2821987.7550
2826915.5556 2831849.0894 2836788.3600 2841733.3706 2846684.1244 2851640.6250
2856602.8756 2861570.8794 2866544.6400 2871524.1606 2876509.4444 2881500.4950
2886497.3156 2891499.9094 2896508.2800 2901522.4306 2906542.3644 2911568.0850
2916599.5956 2921636.8994 2926680.0000 2931728.9006 2936783.6044 2941844.1150
2946910.4356 2951982.5694 2957060.5200 2962144.2906 2967233.8844 2972329.3050
2977430.5556 2982537.6394 2987650.5600 2992769.3206 2997893.9244 3003024.3750
3008160.6756 3013302.8294 3018450.8400 3023604.7106 3028764.4444 3033930.0450
3039101.5156 3044278.8594 3049462.0800 3054651.1806 3059846.1644 3065047.0350
3070253.7956 3075466.4494 3080685.0000 3085909.4506 3091139.8044 3096376.0650
3101618.2356 3106866.3194 3112120.3200 3117380.2406 3122646.0844 3127917.8550
3133195.5556 3138479.1894 3143768.7600 3149064.2706 3154365.7244 3159673.1250
3164986.4756 3170305.7794 3175631.0400 3180962.2606 3186299.4444 3191642.5950
3196991.7156 3202346.8094 3207707.8800 3213074.9306 3218447.9644 3223826.9850
3229211.9956 3234602.9994 3240000.0000 3245403.0006 3250812.0044 3256227.0150
3261648.0356 3267075.0694 3272508.1200 3277947.1906 3283392.2844 3288843.4050
3294300.5556 3299763.7394 3305232.9600 3310708.2206 3316189.5244 3321676.8750
3327170.2756 3332669.7294 3338175.2400 3343686.8106 3349204.4444 3354728.1450
3360257.9156 3365793.7594 3371335.6800 3376883.6806 3382437.7644 3387997.9350
3393564.1956 3399136.5494 3404715.0000 3410299.5506 3415890.2044 3421486.9650
3427089.8356 3432698.8194 3438313.9200 3443935.1406 3449562.4844 3455195.9550
3460835.5556 3466481.2894 3472133.1600 3477791.1706 3483455.3244 3489125.6250
3494802.0756 3500484.6794 3506173.4400 3511868.3606 3517569.4444 3523276.6950
3528990.1156 3534709.7094 3540435.4800 3546167.4306 3551905.5644 3557649.8850
3563400.3956 3569157.0994 3574920.0000 3580689.1006 3586464.4044 3592245.9150
3598033.6356 3603827.5694 3609627.7200 3615434.0906 3621246.6844 3627065.5050
3632890.5556 3638721.8394 3644559.3600 3650403.1206 3656253.1244 3662109.3750
3667971.8756 3673840.6294 3679715.6400 3685596.9106 3691484.4444 3697378.2450
3703278.3156 3709184.6594 3715097.2800 3721016.1806 3726941.3644 3732872.8350
3738810.5956 3744754.6494 3750705.0000 3756661.6506 3762624.6044 3768593.8650
3774569.4356 3780551.3194 3786539.5200 3792534.0406 3798534.8844 3804542.0550
3810555.5556 3816575.3894 3822601.5600 3828634.0706 3834672.9244 3840718.1250
3846769.6756 3852827.5794 3858891.8400 3864962.4606 3871039.4444 3877122.7950
3883212.5156 3889308.6094 3895411.0800 3901519.9306 3907635.1644 3913756.7850
3919884.7956 3926019.1994 3932160.0000 3938307.2006 3944460.8044 3950620.8150
3956787.2356 3962960.0694 3969139.3200 3975324.9906 3981517.0844 3987715.6050
3993920.5556 4000131.9394 4006349.7600 4012574.0206 4018804.7244 4025041.8750
4031285.4756 4037535.5294 4043792.0400 4050055.0106 4056324.4444 4062600.3450
4068882.7156 4075171.5594 4081466.8800 4087768.6806 4094076.9644 4100391.7350
4106712.9956 4113040.7494 4119375.0000 4125715.7506 4132063.0044 4138416.7650
4144777.0356 4151143.8194 4157517.1200 4163896.9406 4170283.2844 4176676.1550
4183075.5556 4189481.4894 4195893.9600 4202312.9706 4208738.5244 4215170.6250
4221609.2756 4228054.4794 4234506.2400 4240964.5606 4247429.4444 4253900.8950
4260378.9156 4266863.5094 4273354.6800 4279852.4306 4286356.7644 4292867.6850
4299385.1956 4305909.2994 4312440.0000 4318977.3006 4325521.2044 4332071.7150
4338628.8356 4345192.5694 4351762.9200 4358339.8906 4364923.4844 4371513.7050
4378110.5556 4384714.0394 4391324.1600 4397940.9206 4404564.3244 4411194.3750
4417831.0756 4424474.4294 4431124.4400 4437781.1106 4444444.4444 4451114.4450
4457791.1156 4464474.4594 4471164.4800 4477861.1806 4484564.5644 4491274.6350
4497991.3956 4504714.8494 4511445.0000 4518181.8506 4524925.4044 4531675.6650
4538432.6356 4545196.3194 4551966.7200 4558743.8406 4565527.6844 4572318.2550
4579115.5556 4585919.5894 4592730.3600 4599547.8706 4606372.1244 4613203.1250
4620040.8756 4626885.3794 4633736.6400 4640594.6606 4647459.4444 4654330.9950
4661209.3156 4668094.4094 4674986.2800 4681884.9306 4688790.3644 4695702.5850
4702621.5956 4709547.3994 4716480.0000 4723419.4006 4730365.6044 4737318.6150
4744278.4356 4751245.0694 4758218.5200 4765198.7906 4772185.8844 4779179.8050
4786180.5556 4793188.1394 4800202.5600 4807223.8206 4814251.9244 4821286.8750
4828328.6756 4835377.3294 4842432.8400 4849495.2106 4856564.4444 4863640.5450
4870723.5156 4877813.3594 4884910.0800 4892013.6806 4899124.1644 4906241.5350
4913365.7956 4920496.9494 4927635.0000 4934779.9506 4941931.8044 4949090.5650
4956256.2356 4963428.8194 4970608.3200 4977794.7406 4984988.0844 4992188.3550
4999395.5556 5006609.6894 5013830.7600 5021058.7706 5028293.7244 5035535.6250
5042784.4756 5050040.2794 5057303.0400 5064572.7606 5071849.4444 5079133.0950
5086423.7156 5093721.3094 5101025.8800 5108337.4306 5115655.9644 5122981.4850
5130313.9956 5137653.4994 5145000.0000 5152353.5006 5159714.0044 5167081.5150
5174456.0356 5181837.5694 5189226.1200 5196621.6906 5204024.2844 5211433.9050
5218850.5556 5226274.2394 5233704.9600 5241142.7206 5248587.5244 5256039.3750
5263498.2756 5270964.2294 5278437.2400 5285917.3106 5293404.4444 5300898.6450
5308399.9156 5315908.2594 5323423.6800 5330946.1806 5338475.7644 5346012.4350
5353556.1956 5361107.0494 5368665.0000 5376230.0506 5383802.2044 5391381.4650
5398967.8356 5406561.3194 5414161.9200 5421769.6406 5429384.4844 5437006.4550
5444635.5556 5452271.7894 5459915.1600 5467565.6706 5475223.3244 5482888.1250
5490560.0756 5498239.1794 5505925.4400 5513618.8606 5521319.4444 5529027.1950
5536742.1156 5544464.2094 5552193.4800 5559929.9306 5567673.5644 5575424.3850
5583182.3956 5590947.5994 5598720.0000 5606499.6006 5614286.4044 5622080.4150
5629881.6356 5637690.0694 5645505.7200 5653328.5906 5661158.6844 5668996.0050
5676840.5556 5684692.3394 5692551.3600 5700417.6206 5708291.1244 5716171.8750
5724059.8756 5731955.1294 5739857.6400 5747767.4106 5755684.4444 5763608.7450
5771540.3156 5779479.1594 5787425.2800 5795378.6806 5803339.3644 5811307.3350
5819282.5956 5827265.1494 5835255.0000 5843252.1506 5851256.6044 5859268.3650
5867287.4356 5875313.8194 5883347.5200 5891388.5406 5899436.8844 5907492.5550
5915555.5556 5923625.8894 5931703.5600 5939788.5706 5947880.9244 5955980.6250
5964087.6756 5972202.0794 5980323.8400 5988452.9606 5996589.4444 6004733.2950
6012884.5156 6021043.1094 6029209.0800 6037382.4306 6045563.1644 6053751.2850
6061946.7956 6070149.6994 6078360.0000 6086577.7006 6094802.8044 6103035.3150
6111275.2356 6119522.5694 6127777.3200 6136039.4906 6144309.0844 6152586.1050
6160870.5556 6169162.4394 6177461.7600 6185768.5206 6194082.7244 6202404.3750
6210733.4756 6219070.0294 6227414.0400 6235765.5106 6244124.4444 6252490.8450
6260864.7156 6269246.0594 6277634.8800 6286031.1806 6294434.9644 6302846.2350
6311264.9956 6319691.2494 6328125.0000 6336566.2506 6345015.0044 6353471.2650
6361935.0356 6370406.3194 6378885.1200 6387371.4406 6395865.2844 6404366.6550
6412875.5556 6421391.9894 6429915.9600 6438447.4706 6446986.5244 6455533.1250
6464087.2756 6472648.9794 6481218.2400 6489795.0606 6498379.4444 6506971.3950
6515570.9156 6524178.0094 6532792.6800 6541414.9306 6550044.7644 6558682.1850
6567327.1956 6575979.7994 6584640.0000 6593307.8006 6601983.2044 6610666.2150
6619356.8356 6628055.0694 6636760.9200 6645474.3906 6654195.4844 6662924.2050
6671660.5556 6680404.5394 6689156.1600 6697915.4206 6706682.3244 6715456.8750
6724239.0756 6733028.9294 6741826.4400 6750631.6106 6759444.4444 6768264.9450
6777093.1156 6785928.9594 6794772.4800 6803623.6806 6812482.5644 6821349.1350
6830223.3956 6839105.3494 6847995.0000 6856892.3506 6865797.4044 6874710.1650
6883630.6356 6892558.8194 6901494.7200 6910438.3406 6919389.6844 6928348.7550
6937315.5556 6946290.0894 6955272.3600 6964262.3706 6973260.1244 6982265.6250
6991278.8756 7000299.8794 7009328.6400 7018365.1606 7027409.4444 7036461.4950
7045521.3156 7054588.9094 7063664.2800 7072747.4306 7081838.3644 7090937.0850
7100043.5956 7109157.8994 7118280.0000 7127409.9006 7136547.6044 7145693.1150
7154846.4356 7164007.5694 7173176.5200 7182353.2906 7191537.8844 7200730.3050
7209930.5556 7219138.6394 7228354.5600 7237578.3206 7246809.9244 7256049.3750
7265296.6756 7274551.8294 7283814.8400 7293085.7106 7302364.4444 7311651.0450
7320945.5156 7330247.8594 7339558.0800 7348876.1806 7358202.1644 7367536.0350
7376877.7956 7386227.4494 7395585.0000 7404950.4506 7414323.8044 7423705.0650
7433094.2356 7442491.3194 7451896.3200 7461309.2406 7470730.0844 7480158.8550
7489595.5556 7499040.1894 7508492.7600 7517953.2706 7527421.7244 7536898.1250
7546382.4756 7555874.7794 7565375.0400 7574883.2606 7584399.4444 7593923.5950
7603455.7156 7612995.8094 7622543.8800 7632099.9306 7641663.9644 7651235.9850
7660815.9956 7670403.9994 7680000.0000 7689604.0006 7699216.0044 7708836.0150
7718464.0356 7728100.0694 7737744.1200 7747396.1906 7757056.2844 7766724.4050
7776400.5556 7786084.7394 7795776.9600 7805477.2206 7815185.5244 7824901.8750
7834626.2756 7844358.7294 7854099.2400 7863847.8106 7873604.4444 7883369.1450
7893141.9156 7902922.7594 7912711.6800 7922508.6806 7932313.7644 7942126.9350
7951948.1956 7961777.5494 7971615.0000 7981460.5506 7991314.2044 8001175.9650
8011045.8356 8020923.8194 8030809.9200 8040704.1406 8050606.4844 8060516.9550
8070435.5556 8080362.2894 8090297.1600 8100240.1706 8110191.3244 8120150.6250
8130118.0756 8140093.6794 8150077.4400 8160069.3606 8170069.4444 8180077.6950
8190094.1156 8200118.7094 8210151.4800 8220192.4306 8230241.5644 8240298.8850
8250364.3956 8260438.0994 8270520.0000 8280610.1006 8290708.4044 8300814.9150
8310929.6356 8321052.5694 8331183.7200 8341323.0906 8351470.6844 8361626.5050
8371790.5556 8381962.8394 8392143.3600 8402332.1206 8412529.1244 8422734.3750
8432947.8756 8443169.6294 8453399.6400 8463637.9106 8473884.4444 8484139.2450
8494402.3156 8504673.6594 8514953.2800 8525241.1806 8535537.3644 8545841.8350
8556154.5956 8566475.6494 8576805.0000 8587142.6506 8597488.6044 8607842.8650
8618205.4356 8628576.3194 8638955.5200 8649343.0406 8659738.8844 8670143.0550
8680555.5556 8690976.3894 8701405.5600 8711843.0706 8722288.9244 8732743.1250
8743205.6756 8753676.5794 8764155.8400 8774643.4606 8785139.4444 8795643.7950
8806156.5156 8816677.6094 8827207.0800 8837744.9306 8848291.1644 8858845.7850
8869408.7956 8879980.1994 8890560.0000 8901148.2006 8911744.8044 8922349.8150
8932963.2356 8943585.0694 8954215.3200 8964853.9906 8975501.0844 8986156.6050
8996820.5556 9007492.9394 9018173.7600 9028863.0206 9039560.7244 9050266.8750
9060981.4756 9071704.5294 9082436.0400 9093176.0106 9103924.4444 9114681.3450
9125446.7156 9136220.5594 9147002.8800 9157793.6806 9168592.9644 9179400.7350
9190216.9956 9201041.7494 9211875.0000 9222716.7506 9233567.0044 9244425.7650
9255293.0356 9266168.8194 9277053.1200 9287945.9406 9298847.2844 9309757.1550
9320675.5556 9331602.4894 9342537.9600 9353481.9706 9364434.5244 9375395.6250
9386365.2756 9397343.4794 9408330.2400 9419325.5606 9430329.4444 9441341.8950
9452362.9156 9463392.5094 9474430.6800 9485477.4306 9496532.7644 9507596.6850
9518669.1956 9529750.2994 9540840.0000 9551938.3006 9563045.2044 9574160.7150
9585284.8356 9596417.5694 9607558.9200 9618708.8906 9629867.4844 9641034.7050
9652210.5556 9663395.0394 9674588.1600 9685789.9206 9697000.3244 9708219.3750
9719447.0756 9730683.4294 9741928.4400 9753182.1106 9764444.4444 9775715.4450
9786995.1156 9798283.4594 9809580.4800 9820886.1806 9832200.5644 9843523.6350
9854855.3956 9866195.8494 9877545.0000 9888902.8506 9900269.4044 9911644.6650
9923028.6356 9934421.3194 9945822.7200 9957232.8406 9968651.6844 9980079.2550
9991515.5556 10002960.5894 10014414.3600 10025876.8706 10037348.1244 10048828.1250
10060316.8756 10071814.3794 10083320.6400 10094835.6606 10106359.4444 10117891.9950
10129433.3156 10140983.4094 10152542.2800 10164109.9306 10175686.3644 10187271.5850
10198865.5956 10210468.3994 10222080.0000 10233700.4006 10245329.6044 10256967.6150
10268614.4356 10280270.0694 10291934.5200 10303607.7906 10315289.8844 10326980.8050
10338680.5556 10350389.1394 10362106.5600 10373832.8206 10385567.9244 10397311.8750
10409064.6756 10420826.3294 10432596.8400 10444376.2106 10456164.4444 10467961.5450
10479767.5156 10491582.3594 10503406.0800 10515238.6806 10527080.1644 10538930.5350
10550789.7956 10562657.9494 10574535.0000 10586420.9506 10598315.8044 10610219.5650
10622132.2356 10634053.8194 10645984.3200 10657923.7406 10669872.0844 10681829.3550
10693795.5556 10705770.6894 10717754.7600 10729747.7706 10741749.7244 10753760.6250
10765780.4756 10777809.2794 10789847.0400 10801893.7606 10813949.4444 10826014.0950
10838087.7156 10850170.3094 10862261.8800 10874362.4306 10886471.9644 10898590.4850
10910717.9956 10922854.4994 10935000.0000 10947154.5006 10959318.0044 10971490.5150
10983672.0356 10995862.5694 11008062.1200 11020270.6906 11032488.2844 11044714.9050
11056950.5556 11069195.2394 11081448.9600 11093711.7206 11105983.5244 11118264.3750
11130554.2756 11142853.2294 11155161.2400 11167478.3106 11179804.4444 11192139.6450
11204483.9156 11216837.2594 11229199.6800 11241571.1806 11253951.7644 11266341.4350
11278740.1956 11291148.0494 11303565.0000 11315991.0506 11328426.2044 11340870.4650
11353323.8356 11365786.3194 11378257.9200 11390738.6406 11403228.4844 11415727.4550
11428235.5556 11440752.7894 11453279.1600 11465814.6706 11478359.3244 11490913.1250
11503476.0756 11516048.1794 11528629.4400 11541219.8606 11553819.4444 11566428.1950
11579046.1156 11591673.2094 11604309.4800 11616954.9306 11629609.5644 11642273.3850
11654946.3956 11667628.5994 11680320.0000 11693020.6006 11705730.4044 11718449.4150
11731177.6356 11743915.0694 11756661.7200 11769417.5906 11782182.6844 11794957.0050
11807740.5556 11820533.3394 11833335.3600 11846146.6206 11858967.1244 11871796.8750
11884635.8756 11897484.1294 11910341.6400 11923208.4106 11936084.4444 11948969.7450
11961864.3156 11974768.1594 11987681.2800 12000603.6806 12013535.3644 12026476.3350
12039426.5956 12052386.1494 12065355.0000 12078333.1506 12091320.6044 12104317.3650
12117323.4356 12130338.8194 12143363.5200 12156397.5406 12169440.8844 12182493.5550
12195555.5556 12208626.8894 12221707.5600 12234797.5706 12247896.9244 12261005.6250
12274123.6756 12287251.0794 12300387.8400 12313533.9606 12326689.4444 12339854.2950
12353028.5156 12366212.1094 12379405.0800 12392607.4306 12405819.1644 12419040.2850
12432270.7956 12445510.6994 12458760.0000 12472018.7006 12485286.8044 12498564.3150
12511851.2356 12525147.5694 12538453.3200 12551768.4906 12565093.0844 12578427.1050
12591770.5556 12605123.4394 12618485.7600 12631857.5206 12645238.7244 12658629.3750
12672029.4756 12685439.0294 12698858.0400 12712286.5106 12725724.4444 12739171.8450
12752628.7156 12766095.0594 12779570.8800 12793056.1806 12806550.9644 12820055.2350
12833568.9956 12847092.2494 12860625.0000 12874167.2506 12887719.0044 12901280.2650
12914851.0356 12928431.3194 12942021.1200 12955620.4406 12969229.2844 12982847.6550
12996475.5556 13010112.9894 13023759.9600 13037416.4706 13051082.5244 13064758.1250
13078443.2756 13092137.9794 13105842.2400 13119556.0606 13133279.4444 13147012.3950
13160754.9156 13174507.0094 13188268.6800 13202039.9306 13215820.7644 13229611.1850
13243411.1956 13257220.7994 13271040.0000 13284868.8006 13298707.2044 13312555.2150
13326412.8356 13340280.0694 13354156.9200 13368043.3906 13381939.4844 13395845.2050
13409760.5556 13423685.5394 13437620.1600 13451564.4206 13465518.3244 13479481.8750
13493455.0756 13507437.9294 13521430.4400 13535432.6106 13549444.4444 13563465.9450
13577497.1156 13591537.9594 13605588.4800 13619648.6806 13633718.5644 13647798.1350
13661887.3956 13675986.3494 13690095.0000 13704213.3506 13718341.4044 13732479.1650
13746626.6356 13760783.8194 13774950.7200 13789127.3406 13803313.6844 13817509.7550
13831715.5556 13845931.0894 13860156.3600 13874391.3706 13888636.1244 13902890.6250
13917154.8756 13931428.8794 13945712.6400 13960006.1606 13974309.4444 13988622.4950
14002945.3156 14017277.9094 14031620.2800 14045972.4306 14060334.3644 14074706.0850
14089087.5956 14103478.8994 14117880.0000 14132290.9006 14146711.6044 14161142.1150
14175582.4356 14190032.5694 14204492.5200 14218962.2906 14233441.8844 14247931.3050
14262430.5556 14276939.6394 14291458.5600 14305987.3206 14320525.9244 14335074.3750
14349632.6756 14364200.8294 14378778.8400 14393366.7106 14407964.4444 14422572.0450
14437189.5156 14451816.8594 14466454.0800 14481101.1806 14495758.1644 14510425.0350
14525101.7956 14539788.4494 14554485.0000 14569191.4506 14583907.8044 14598634.0650
14613370.2356 14628116.3194 14642872.3200 14657638.2406 14672414.0844 14687199.8550
14701995.5556 14716801.1894 14731616.7600 14746442.2706 14761277.7244 14776123.1250
14790978.4756 14805843.7794 14820719.0400 14835604.2606 14850499.4444 14865404.5950
14880319.7156 14895244.8094 14910179.8800 14925124.9306 14940079.9644 14955044.9850
14970019.9956 14985004.9994 15000000.0000 15015005.0006 15030020.0044 15045045.0150
15060080.0356 15075125.0694 15090180.1200 15105245.1906 15120320.2844 15135405.4050
15150500.5556 15165605.7394 15180720.9600 15195846.2206 15210981.5244 15226126.8750
15241282.2756 15256447.7294 15271623.2400 15286808.8106 15302004.4444 15317210.1450
15332425.9156 15347651.7594 15362887.6800 15378133.6806 15393389.7644 15408655.9350
15423932.1956 15439218.5494 15454515.0000 15469821.5506 15485138.2044 15500464.9650
15515801.8356 15531148.8194 15546505.9200 15561873.1406 15577250.4844 15592637.9550
15608035.5556 15623443.2894 15638861.1600 15654289.1706 15669727.3244 15685175.6250
15700634.0756 15716102.6794 15731581.4400 15747070.3606 15762569.4444 15778078.6950
15793598.1156 15809127.7094 15824667.4800 15840217.4306 15855777.5644 15871347.8850
15886928.3956 15902519.0994 15918120.0000 15933731.1006 15949352.4044 15964983.9150
15980625.6356 15996277.5694 16011939.7200 16027612.0906 16043294.6844 16058987.5050
16074690.5556 16090403.8394 16106127.3600 16121861.1206 16137605.1244 16153359.3750
16169123.8756 16184898.6294 16200683.6400 16216478.9106 16232284.4444 16248100.2450
16263926.3156 16279762.6594 16295609.2800 16311466.1806 16327333.3644 16343210.8350
16359098.5956 16374996.6494 16390905.0000 16406823.6506 16422752.6044 16438691.8650
16454641.4356 16470601.3194 16486571.5200 16502552.0406 16518542.8844 16534544.0550
16550555.5556 16566577.3894 16582609.5600 16598652.0706 16614704.9244 16630768.1250
16646841.6756 16662925.5794 16679019.8400 16695124.4606 16711239.4444 16727364.7950
16743500.5156 16759646.6094 16775803.0800 16791969.9306 16808147.1644 16824334.7850
16840532.7956 16856741.1994 16872960.0000 16889189.2006 16905428.8044 16921678.8150
16937939.2356 16954210.0694 16970491.3200 16986782.9906 17003085.0844 17019397.6050
17035720.5556 17052053.9394 17068397.7600 17084752.0206 17101116.7244 17117491.8750
17133877.4756 17150273.5294 17166680.0400 17183097.0106 17199524.4444 17215962.3450
17232410.7156 17248869.5594 17265338.8800 17281818.6806 17298308.9644 17314809.7350
17331320.9956 17347842.7494 17364375.0000 17380917.7506 17397471.0044 17414034.7650
17430609.0356 17447193.8194 17463789.1200 17480394.9406 17497011.2844 17513638.1550
17530275.5556 17546923.4894 17563581.9600 17580250.9706 17596930.5244 17613620.6250
17630321.2756 17647032.4794 17663754.2400 17680486.5606 17697229.4444 17713982.8950
17730746.9156 17747521.5094 17764306.6800 17781102.4306 17797908.7644 17814725.6850
17831553.1956 17848391.2994 17865240.0000 17882099.3006 17898969.2044 17915849.7150
17932740.8356 17949642.5694 17966554.9200 17983477.8906 18000411.4844 18017355.7050
18034310.5556 18051276.0394 18068252.1600 18085238.9206 18102236.3244 18119244.3750
18136263.0756 18153292.4294 18170332.4400 18187383.1106 18204444.4444 18221516.4450
18238599.1156 18255692.4594 18272796.4800 18289911.1806 18307036.5644 18324172.6350
18341319.3956 18358476.8494 18375645.0000 18392823.8506 18410013.4044 18427213.6650
18444424.6356 18461646.3194 18478878.7200 18496121.8406 18513375.6844 18530640.2550
18547915.5556 18565201.5894 18582498.3600 18599805.8706 18617124.1244 18634453.1250
18651792.8756 18669143.3794 18686504.6400 18703876.6606 18721259.4444 18738652.9950
18756057.3156 18773472.4094 18790898.2800 18808334.9306 18825782.3644 18843240.5850
18860709.5956 18878189.3994 18895680.0000 18913181.4006 18930693.6044 18948216.6150
18965750.4356 18983295.0694 19000850.5200 19018416.7906 19035993.8844 19053581.8050
19071180.5556 19088790.1394 19106410.5600 19124041.8206 19141683.9244 19159336.8750
19177000.6756 19194675.3294 19212360.8400 19230057.2106 19247764.4444 19265482.5450
19283211.5156 19300951.3594 19318702.0800 19336463.6806 19354236.1644 19372019.5350
19389813.7956 19407618.9494 19425435.0000 19443261.9506 19461099.8044 19478948.5650
19496808.2356 19514678.8194 19532560.3200 19550452.7406 19568356.0844 19586270.3550
19604195.5556 19622131.6894 19640078.7600 19658036.7706 19676005.7244 19693985.6250
19711976.4756 19729978.2794 19747991.0400 19766014.7606 19784049.4444 19802095.0950
19820151.7156 19838219.3094 19856297.8800 19874387.4306 19892487.9644 19910599.4850
19928721.9956 19946855.4994 19965000.0000 19983155.5006 20001322.0044 20019499.5150
20037688.0356 20055887.5694 20074098.1200 20092319.6906 20110552.2844 20128795.9050
20147050.5556 20165316.2394 20183592.9600 20201880.7206 20220179.5244 20238489.3750
20256810.2756 20275142.2294 20293485.2400 20311839.3106 20330204.4444 20348580.6450
20366967.9156 20385366.2594 20403775.6800 20422196.1806 20440627.7644 20459070.4350
20477524.1956 20495989.0494 20514465.0000 20532952.0506 20551450.2044 20569959.4650
20588479.8356 20607011.3194 20625553.9200 20644107.6406 20662672.4844 20681248.4550
20699835.5556 20718433.7894 20737043.1600 20755663.6706 20774295.3244 20792938.1250
20811592.0756 20830257.1794 20848933.4400 20867620.8606 20886319.4444 20905029.1950
20923750.1156 20942482.2094 20961225.4800 20979979.9306 20998745.5644 21017522.3850
21036310.3956 21055109.5994 21073920.0000 21092741.6006 21111574.4044 21130418.4150
21149273.6356 21168140.0694 21187017.7200 21205906.5906 21224806.6844 21243718.0050
21262640.5556 21281574.3394 21300519.3600 21319475.6206 21338443.1244 21357421.8750
21376411.8756 21395413.1294 21414425.6400 21433449.4106 21452484.4444 21471530.7450
21490588.3156 21509657.1594 21528737.2800 21547828.6806 21566931.3644 21586045.3350
21605170.5956 21624307.1494 21643455.0000 21662614.1506 21681784.6044 21700966.3650
21720159.4356 21739363.8194 21758579.5200 21777806.5406 21797044.8844 21816294.5550
21835555.5556 21854827.8894 21874111.5600 21893406.5706 21912712.9244 21932030.6250
21951359.6756 21970700.0794 21990051.8400 22009414.9606 22028789.4444 22048175.2950
22067572.5156 22086981.1094 22106401.0800 22125832.4306 22145275.1644 22164729.2850
22184194.7956 22203671.6994 22223160.0000 22242659.7006 22262170.8044 22281693.3150
22301227.2356 22320772.5694 22340329.3200 22359897.4906 22379477.0844 22399068.1050
22418670.5556 22438284.4394 22457909.7600 22477546.5206 22497194.7244 22516854.3750
22536525.4756 22556208.0294 22575902.0400 22595607.5106 22615324.4444 22635052.8450
22654792.7156 22674544.0594 22694306.8800 22714081.1806 22733866.9644 22753664.2350
22773472.9956 22793293.2494 22813125.0000 22832968.2506 22852823.0044 22872689.2650
22892567.0356 22912456.3194 22932357.1200 22952269.4406 22972193.2844 22992128.6550
23012075.5556 23032033.9894 23052003.9600 23071985.4706 23091978.5244 23111983.1250
23131999.2756 23152026.9794 23172066.2400 23192117.0606 23212179.4444 23232253.3950
23252338.9156 23272436.0094 23292544.6800 23312664.9306 23332796.7644 23352940.1850
23373095.1956 23393261.7994 23413440.0000 23433629.8006 23453831.2044 23474044.2150
23494268.8356 23514505.0694 23534752.9200 23555012.3906 23575283.4844 23595566.2050
23615860.5556 23636166.5394 23656484.1600 23676813.4206 23697154.3244 23717506.8750
23737871.0756 23758246.9294 23778634.4400 23799033.6106 23819444.4444 23839866.9450
23860301.1156 23880746.9594 23901204.4800 23921673.6806 23942154.5644 23962647.1350
23983151.3956 24003667.3494 24024195.0000 24044734.3506 24065285.4044 24085848.1650
24106422.6356 24127008.8194 24147606.7200 24168216.3406 24188837.6844 24209470.7550
24230115.5556 24250772.0894 24271440.3600 24292120.3706 24312812.1244 24333515.6250
24354230.8756 24374957.8794 24395696.6400 24416447.1606 24437209.4444 24457983.4950
24478769.3156 24499566.9094 24520376.2800 24541197.4306 24562030.3644 24582875.0850
24603731.5956 24624599.8994 24645480.0000 24666371.9006 24687275.6044 24708191.1150
24729118.4356 24750057.5694 24771008.5200 24791971.2906 24812945.8844 24833932.3050
24854930.5556 24875940.6394 24896962.5600 24917996.3206 24939041.9244 24960099.3750
24981168.6756 25002249.8294 25023342.8400 25044447.7106 25065564.4444 25086693.0450
25107833.5156 25128985.8594 25150150.0800 25171326.1806 25192514.1644 25213714.0350
25234925.7956 25256149.4494 25277385.0000 25298632.4506 25319891.8044 25341163.0650
25362446.2356 25383741.3194 25405048.3200 25426367.2406 25447698.0844 25469040.8550
25490395.5556 25511762.1894 25533140.7600 25554531.2706 25575933.7244 25597348.1250
25618774.4756 25640212.7794 25661663.0400 25683125.2606 25704599.4444 25726085.5950
25747583.7156 25769093.8094 25790615.8800 25812149.9306 25833695.9644 25855253.9850
25876823.9956 25898405.9994 25920000.0000 1.1111 1.4789 1.9200
2.4411 3.0489 3.7500 4.5511 5.4589 6.4800
7.6211 8.8889 10.2900 11.8311 13.5189 15.3600
17.3611 19.5289 21.8700 24.3911 27.0989 30.0000
33.1011 36.4089 39.9300 43.6711 47.6389 51.8400
56.2811 60.9689 65.9100 71.1111 76.5789 82.3200
88.3411 94.6489 101.2500 108.1511 115.3589 122.8800
130.7211 138.8889 147.3900 156.2311 165.4189 174.9600
184.8611 195.1289 205.7700 216.7911 228.1989 240.0000
252.2011 264.8089 277.8300 291.2711 305.1389 319.4400
334.1811 349.3689 365.0100 381.1111 397.6789 414.7200
432.2411 450.2489 468.7500 487.7511 507.2589 527.2800
547.8211 568.8889 590.4900 612.6311 635.3189 658.5600
682.3611 706.7289 731.6700 757.1911 783.2989 810.0000
837.3011 865.2089 893.7300 922.8711 952.6389 983.0400
1014.0811 1045.7689 1078.1100 1111.1111 1144.7789 1179.1200
1214.1411 1249.8489 1286.2500 1323.3511 1361.1589 1399.6800
1438.9211 1478.8889 1519.5900 1561.0311 1603.2189 1646.1600
1689.8611 1734.3289 1779.5700 1825.5911 1872.3989 1920.0000
1968.4011 2017.6089 2067.6300 2118.4711 2170.1389 2222.6400
2275.9811 2330.1689 2385.2100 2441.1111 2497.8789 2555.5200
2614.0411 2673.4489 2733.7500 2794.9511 2857.0589 2920.0800
2984.0211 3048.8889 3114.6900 3181.4311 3249.1189 3317.7600
3387.3611 3457.9289 3529.4700 3601.9911 3675.4989 3750.0000
3825.5011 3902.0089 3979.5300 4058.0711 4137.6389 4218.2400
4299.8811 4382.5689 4466.3100 4551.1111 4636.9789 4723.9200
4811.9411 4901.0489 4991.2500 5082.5511 5174.9589 5268.4800
5363.1211 5458.8889 5555.7900 5653.8311 5753.0189 5853.3600
5954.8611 6057.5289 6161.3700 6266.3911 6372.5989 6480.0000
6588.6011 6698.4089 6809.4300 6921.6711 7035.1389 7149.8400
7265.7811 7382.9689 7501.4100 7621.1111 7742.0789 7864.3200
7987.8411 8112.6489 8238.7500 8366.1511 8494.8589 8624.8800
8756.2211 8888.8889 9022.8900 9158.2311 9294.9189 9432.9600
9572.3611 9713.1289 9855.2700 9998.7911 10143.6989 10290.0000
10437.7011 10586.8089 10737.3300 10889.2711 11042.6389 11197.4400
11353.6811 11511.3689 11670.5100 11831.1111 11993.1789 12156.7200
12321.7411 12488.2489 12656.2500 12825.7511 12996.7589 13169.2800
13343.3211 13518.8889 13695.9900 13874.6311 14054.8189 14236.5600
14419.8611 14604.7289 14791.1700 14979.1911 15168.7989 15360.0000
15552.8011 15747.2089 15943.2300 16140.8711 16340.1389 16541.0400
16743.5811 16947.7689 17153.6100 17361.1111 17570.2789 17781.1200
17993.6411 18207.8489 18423.7500 18641.3511 18860.6589 19081.6800
19304.4211 19528.8889 19755.0900 19983.0311 20212.7189 20444.1600
20677.3611 20912.3289 21149.0700 21387.5911 21627.8989 21870.0000
22113.9011 22359.6089 22607.1300 22856.4711 23107.6389 23360.6400
23615.4811 23872.1689 24130.7100 24391.1111 24653.3789 24917.5200
25183.5411 25451.4489 25721.2500 25992.9511 26266.5589 26542.0800
26819.5211 27098.8889 27380.1900 27663.4311 27948.6189 28235.7600
28524.8611 28815.9289 29108.9700 29403.9911 29700.9989 30000.0000
30301.0011 30604.0089 30909.0300 31216.0711 31525.1389 31836.2400
32149.3811 32464.5689 32781.8100 33101.1111 33422.4789 33745.9200
34071.4411 34399.0489 34728.7500 35060.5511 35394.4589 35730.4800
36068.6211 36408.8889 36751.2900 37095.8311 37442.5189 37791.3600
38142.3611 38495.5289 38850.8700 39208.3911 39568.0989 39930.0000
40294.1011 40660.4089 41028.9300 41399.6711 41772.6389 42147.8400
42525.2811 42904.9689 43286.9100 43671.1111 44057.5789 44446.3200
44837.3411 45230.6489 45626.2500 46024.1511 46424.3589 46826.8800
47231.7211 47638.8889 48048.3900 48460.2311 48874.4189 49290.9600
49709.8611 50131.1289 50554.7700 50980.7911 51409.1989 51840.0000
52273.2011 52708.8089 53146.8300 53587.2711 54030.1389 54475.4400
54923.1811 55373.3689 55826.0100 56281.1111 56738.6789 57198.7200
57661.2411 58126.2489 58593.7500 59063.7511 59536.2589 60011.2800
60488.8211 60968.8889 61451.4900 61936.6311 62424.3189 62914.5600
63407.3611 63902.7289 64400.6700 64901.1911 65404.2989 65910.0000
66418.3011 66929.2089 67442.7300 67958.8711 68477.6389 68999.0400
69523.0811 70049.7689 70579.1100 71111.1111 71645.7789 72183.1200
72723.1411 73265.8489 73811.2500 74359.3511 74910.1589 75463.6800
76019.9211 76578.8889 77140.5900 77705.0311 78272.2189 78842.1600
79414.8611 79990.3289 80568.5700 81149.5911 81733.3989 82320.0000
82909.4011 83501.6089 84096.6300 84694.4711 85295.1389 85898.6400
86504.9811 87114.1689 87726.2100 88341.1111 88958.8789 89579.5200
90203.0411 90829.4489 91458.7500 92090.9511 92726.0589 93364.0800
94005.0211 94648.8889 95295.6900 95945.4311 96598.1189 97253.7600
97912.3611 98573.9289 99238.4700 99905.9911 100576.4989 101250.0000
101926.5011 102606.0089 103288.5300 103974.0711 104662.6389 105354.2400
106048.8811 106746.5689 107447.3100 108151.1111 108857.9789 109567.9200
110280.9411 110997.0489 111716.2500 112438.5511 113163.9589 113892.4800
114624.1211 115358.8889 116096.7900 116837.8311 117582.0189 118329.3600
119079.8611 119833.5289 120590.3700 121350.3911 122113.5989 122880.0000
123649.6011 124422.4089 125198.4300 125977.6711 126760.1389 127545.8400
128334.7811 129126.9689 129922.4100 130721.1111 131523.0789 132328.3200
133136.8411 133948.6489 134763.7500 135582.1511 136403.8589 137228.8800
138057.2211 138888.8889 139723.8900 140562.2311 141403.9189 142248.9600
143097.3611 143949.1289 144804.2700 145662.7911 146524.6989 147390.0000
148258.7011 149130.8089 150006.3300 150885.2711 151767.6389 152653.4400
153542.6811 154435.3689 155331.5100 156231.1111 157134.1789 158040.7200
158950.7411 159864.2489 160781.2500 161701.7511 162625.7589 163553.2800
164484.3211 165418.8889 166356.9900 167298.6311 168243.8189 169192.5600
170144.8611 171100.7289 172060.1700 173023.1911 173989.7989 174960.0000
175933.8011 176911.2089 177892.2300 178876.8711 179865.1389 180857.0400
181852.5811 182851.7689 183854.6100 184861.1111 185871.2789 186885.1200
187902.6411 188923.8489 189948.7500 190977.3511 192009.6589 193045.6800
194085.4211 195128.8889 196176.0900 197227.0311 198281.7189 199340.1600
200402.3611 201468.3289 202538.0700 203611.5911 204688.8989 205770.0000
206854.9011 207943.6089 209036.1300 210132.4711 211232.6389 212336.6400
213444.4811 214556.1689 215671.7100 216791.1111 217914.3789 219041.5200
220172.5411 221307.4489 222446.2500 223588.9511 224735.5589 225886.0800
227040.5211 228198.8889 229361.1900 230527.4311 231697.6189 232871.7600
234049.8611 235231.9289 236417.9700 237607.9911 238801.9989 240000.0000
241202.0011 242408.0089 243618.0300 244832.0711 246050.1389 247272.2400
248498.3811 249728.5689 250962.8100 252201.1111 253443.4789 254689.9200
255940.4411 257195.0489 258453.7500 259716.5511 260983.4589 262254.4800
263529.6211 264808.8889 266092.2900 267379.8311 268671.5189 269967.3600
271267.3611 272571.5289 273879.8700 275192.3911 276509.0989 277830.0000
279155.1011 280484.4089 281817.9300 283155.6711 284497.6389 285843.8400
287194.2811 288548.9689 289907.9100 291271.1111 292638.5789 294010.3200
295386.3411 296766.6489 298151.2500 299540.1511 300933.3589 302330.8800
303732.7211 305138.8889 306549.3900 307964.2311 309383.4189 310806.9600
312234.8611 313667.1289 315103.7700 316544.7911 317990.1989 319440.0000
320894.2011 322352.8089 323815.8300 325283.2711 326755.1389 328231.4400
329712.1811 331197.3689 332687.0100 334181.1111 335679.6789 337182.7200
338690.2411 340202.2489 341718.7500 343239.7511 344765.2589 346295.2800
347829.8211 349368.8889 350912.4900 352460.6311 354013.3189 355570.5600
357132.3611 358698.7289 360269.6700 361845.1911 363425.2989 365010.0000
366599.3011 368193.2089 369791.7300 371394.8711 373002.6389 374615.0400
376232.0811 377853.7689 379480.1100 381111.1111 382746.7789 384387.1200
386032.1411 387681.8489 389336.2500 390995.3511 392659.1589 394327.6800
396000.9211 397678.8889 399361.5900 401049.0311 402741.2189 404438.1600
406139.8611 407846.3289 409557.5700 411273.5911 412994.3989 414720.0000
416450.4011 418185.6089 419925.6300 421670.4711 423420.1389 425174.6400
426933.9811 428698.1689 430467.2100 432241.1111 434019.8789 435803.5200
437592.0411 439385.4489 441183.7500 442986.9511 444795.0589 446608.0800
448426.0211 450248.8889 452076.6900 453909.4311 455747.1189 457589.7600
459437.3611 461289.9289 463147.4700 465009.9911 466877.4989 468750.0000
470627.5011 472510.0089 474397.5300 476290.0711 478187.6389 480090.2400
481997.8811 483910.5689 485828.3100 487751.1111 489678.9789 491611.9200
493549.9411 495493.0489 497441.2500 499394.5511 501352.9589 503316.4800
505285.1211 507258.8889 509237.7900 511221.8311 513211.0189 515205.3600
517204.8611 519209.5289 521219.3700 523234.3911 525254.5989 527280.0000
529310.6011 531346.4089 533387.4300 535433.6711 537485.1389 539541.8400
541603.7811 543670.9689 545743.4100 547821.1111 549904.0789 551992.3200
554085.8411 556184.6489 558288.7500 560398.1511 562512.8589 564632.8800
566758.2211 568888.8889 571024.8900 573166.2311 575312.9189 577464.9600
579622.3611 581785.1289 583953.2700 586126.7911 588305.6989 590490.0000
592679.7011 594874.8089 597075.3300 599281.2711 601492.6389 603709.4400
605931.6811 608159.3689 610392.5100 612631.1111 614875.1789 617124.7200
619379.7411 621640.2489 623906.2500 626177.7511 628454.7589 630737.2800
633025.3211 635318.8889 637617.9900 639922.6311 642232.8189 644548.5600
646869.8611 649196.7289 651529.1700 653867.1911 656210.7989 658560.0000
660914.8011 663275.2089 665641.2300 668012.8711 670390.1389 672773.0400
675161.5811 677555.7689 679955.6100 682361.1111 684772.2789 687189.1200
689611.6411 692039.8489 694473.7500 696913.3511 699358.6589 701809.6800
704266.4211 706728.8889 709197.0900 711671.0311 714150.7189 716636.1600
719127.3611 721624.3289 724127.0700 726635.5911 729149.8989 731670.0000
734195.9011 736727.6089 739265.1300 741808.4711 744357.6389 746912.6400
749473.4811 752040.1689 754612.7100 757191.1111 759775.3789 762365.5200
764961.5411 767563.4489 770171.2500 772784.9511 775404.5589 778030.0800
780661.5211 783298.8889 785942.1900 788591.4311 791246.6189 793907.7600
796574.8611 799247.9289 801926.9700 804611.9911 807302.9989 810000.0000
812703.0011 815412.0089 818127.0300 820848.0711 823575.1389 826308.2400
829047.3811 831792.5689 834543.8100 837301.1111 840064.4789 842833.9200
845609.4411 848391.0489 851178.7500 853972.5511 856772.4589 859578.4800
862390.6211 865208.8889 868033.2900 870863.8311 873700.5189 876543.3600
879392.3611 882247.5289 885108.8700 887976.3911 890850.0989 893730.0000
896616.1011 899508.4089 902406.9300 905311.6711 908222.6389 911139.8400
914063.2811 916992.9689 919928.9100 922871.1111 925819.5789 928774.3200
931735.3411 934702.6489 937676.2500 940656.1511 943642.3589 946634.8800
949633.7211 952638.8889 955650.3900 958668.2311 961692.4189 964722.9600
967759.8611 970803.1289 973852.7700 976908.7911 979971.1989 983040.0000
986115.2011 989196.8089 992284.8300 995379.2711 998480.1389 1001587.4400
1004701.1811 1007821.3689 1010948.0100 1014081.1111 1017220.6789 1020366.7200
1023519.2411 1026678.2489 1029843.7500 1033015.7511 1036194.2589 1039379.2800
1042570.8211 1045768.8889 1048973.4900 1052184.6311 1055402.3189 1058626.5600
1061857.3611 1065094.7289 1068338.6700 1071589.1911 1074846.2989 1078110.0000
1081380.3011 1084657.2089 1087940.7300 1091230.8711 1094527.6389 1097831.0400
1101141.0811 1104457.7689 1107781.1100 1111111.1111 1114447.7789 1117791.1200
1121141.1411 1124497.8489 1127861.2500 1131231.3511 1134608.1589 1137991.6800
1141381.9211 1144778.8889 1148182.5900 1151593.0311 1155010.2189 1158434.1600
1161864.8611 1165302.3289 1168746.5700 1172197.5911 1175655.3989 1179120.0000
1182591.4011 1186069.6089 1189554.6300 1193046.4711 1196545.1389 1200050.6400
1203562.9811 1207082.1689 1210608.2100 1214141.1111 1217680.8789 1221227.5200
1224781.0411 1228341.4489 1231908.7500 1235482.9511 1239064.0589 1242652.0800
1246247.0211 1249848.8889 1253457.6900 1257073.4311 1260696.1189 1264325.7600
1267962.3611 1271605.9289 1275256.4700 1278913.9911 1282578.4989 1286250.0000
1289928.5011 1293614.0089 1297306.5300 1301006.0711 1304712.6389 1308426.2400
1312146.8811 1315874.5689 1319609.3100 1323351.1111 1327099.9789 1330855.9200
1334618.9411 1338389.0489 1342166.2500 1345950.5511 1349741.9589 1353540.4800
1357346.1211 1361158.8889 1364978.7900 1368805.8311 1372640.0189 1376481.3600
1380329.8611 1384185.5289 1388048.3700 1391918.3911 1395795.5989 1399680.0000
1403571.6011 1407470.4089 1411376.4300 1415289.6711 1419210.1389 1423137.8400
1427072.7811 1431014.9689 1434964.4100 1438921.1111 1442885.0789 1446856.3200
1450834.8411 1454820.6489 1458813.7500 1462814.1511 1466821.8589 1470836.8800
1474859.2211 1478888.8889 1482925.8900 1486970.2311 1491021.9189 1495080.9600
1499147.3611 1503221.1289 1507302.2700 1511390.7911 1515486.6989 1519590.0000
1523700.7011 1527818.8089 1531944.3300 1536077.2711 1540217.6389 1544365.4400
1548520.6811 1552683.3689 1556853.5100 1561031.1111 1565216.1789 1569408.7200
1573608.7411 1577816.2489 1582031.2500 1586253.7511 1590483.7589 1594721.2800
1598966.3211 1603218.8889 1607478.9900 1611746.6311 1616021.8189 1620304.5600
1624594.8611 1628892.7289 1633198.1700 1637511.1911 1641831.7989 1646160.0000
1650495.8011 1654839.2089 1659190.2300 1663548.8711 1667915.1389 1672289.0400
1676670.5811 1681059.7689 1685456.6100 1689861.1111 1694273.2789 1698693.1200
1703120.6411 1707555.8489 1711998.7500 1716449.3511 1720907.6589 1725373.6800
1729847.4211 1734328.8889 1738818.0900 1743315.0311 1747819.7189 1752332.1600
1756852.3611 1761380.3289 1765916.0700 1770459.5911 1775010.8989 1779570.0000
1784136.9011 1788711.6089 1793294.1300 1797884.4711 1802482.6389 1807088.6400
1811702.4811 1816324.1689 1820953.7100 1825591.1111 1830236.3789 1834889.5200
1839550.5411 1844219.4489 1848896.2500 1853580.9511 1858273.5589 1862974.0800
1867682.5211 1872398.8889 1877123.1900 1881855.4311 1886595.6189 1891343.7600
1896099.8611 1900863.9289 1905635.9700 1910415.9911 1915203.9989 1920000.0000
1924804.0011 1929616.0089 1934436.0300 1939264.0711 1944100.1389 1948944.2400
1953796.3811 1958656.5689 1963524.8100 1968401.1111 1973285.4789 1978177.9200
1983078.4411 1987987.0489 1992903.7500 1997828.5511 2002761.4589 2007702.4800
2012651.6211 2017608.8889 2022574.2900 2027547.8311 2032529.5189 2037519.3600
2042517.3611 2047523.5289 2052537.8700 2057560.3911 2062591.0989 2067630.0000
2072677.1011 2077732.4089 2082795.9300 2087867.6711 2092947.6389 2098035.8400
2103132.2811 2108236.9689 2113349.9100 2118471.1111 2123600.5789 2128738.3200
2133884.3411 2139038.6489 2144201.2500 2149372.1511 2154551.3589 2159738.8800
2164934.7211 2170138.8889 2175351.3900 2180572.2311 2185801.4189 2191038.9600
2196284.8611 2201539.1289 2206801.7700 2212072.7911 2217352.1989 2222640.0000
2227936.2011 2233240.8089 2238553.8300 2243875.2711 2249205.1389 2254543.4400
2259890.1811 2265245.3689 2270609.0100 2275981.1111 2281361.6789 2286750.7200
2292148.2411 2297554.2489 2302968.7500 2308391.7511 2313823.2589 2319263.2800
2324711.8211 2330168.8889 2335634.4900 2341108.6311 2346591.3189 2352082.5600
2357582.3611 2363090.7289 2368607.6700 2374133.1911 2379667.2989 2385210.0000
2390761.3011 2396321.2089 2401889.7300 2407466.8711 2413052.6389 2418647.0400
2424250.0811 2429861.7689 2435482.1100 2441111.1111 2446748.7789 2452395.1200
2458050.1411 2463713.8489 2469386.2500 2475067.3511 2480757.1589 2486455.6800
2492162.9211 2497878.8889 2503603.5900 2509337.0311 2515079.2189 2520830.1600
2526589.8611 2532358.3289 2538135.5700 2543921.5911 2549716.3989 2555520.0000
2561332.4011 2567153.6089 2572983.6300 2578822.4711 2584670.1389 2590526.6400
2596391.9811 2602266.1689 2608149.2100 2614041.1111 2619941.8789 2625851.5200
2631770.0411 2637697.4489 2643633.7500 2649578.9511 2655533.0589 2661496.0800
2667468.0211 2673448.8889 2679438.6900 2685437.4311 2691445.1189 2697461.7600
2703487.3611 2709521.9289 2715565.4700 2721617.9911 2727679.4989 2733750.0000
2739829.5011 2745918.0089 2752015.5300 2758122.0711 2764237.6389 2770362.2400
2776495.8811 2782638.5689 2788790.3100 2794951.1111 2801120.9789 2807299.9200
2813487.9411 2819685.0489 2825891.2500 2832106.5511 2838330.9589 2844564.4800
2850807.1211 2857058.8889 2863319.7900 2869589.8311 2875869.0189 2882157.3600
2888454.8611 2894761.5289 2901077.3700 2907402.3911 2913736.5989 2920080.0000
2926432.6011 2932794.4089 2939165.4300 2945545.6711 2951935.1389 2958333.8400
2964741.7811 2971158.9689 2977585.4100 2984021.1111 2990466.0789 2996920.3200
3003383.8411 3009856.6489 3016338.7500 3022830.1511 3029330.8589 3035840.8800
3042360.2211 3048888.8889 3055426.8900 3061974.2311 3068530.9189 3075096.9600
3081672.3611 3088257.1289 3094851.2700 3101454.7911 3108067.6989 3114690.0000
3121321.7011 3127962.8089 3134613.3300 3141273.2711 3147942.6389 3154621.4400
3161309.6811 3168007.3689 3174714.5100 3181431.1111 3188157.1789 3194892.7200
3201637.7411 3208392.2489 3215156.2500 3221929.7511 3228712.7589 3235505.2800
3242307.3211 3249118.8889 3255939.9900 3262770.6311 3269610.8189 3276460.5600
3283319.8611 3290188.7289 3297067.1700 3303955.1911 3310852.7989 3317760.0000
3324676.8011 3331603.2089 3338539.2300 3345484.8711 3352440.1389 3359405.0400
3366379.5811 3373363.7689 3380357.6100 3387361.1111 3394374.2789 3401397.1200
3408429.6411 3415471.8489 3422523.7500 3429585.3511 3436656.6589 3443737.6800
3450828.4211 3457928.8889 3465039.0900 3472159.0311 3479288.7189 3486428.1600
3493577.3611 3500736.3289 3507905.0700 3515083.5911 3522271.8989 3529470.0000
3536677.9011 3543895.6089 3551123.1300 3558360.4711 3565607.6389 3572864.6400
3580131.4811 3587408.1689 3594694.7100 3601991.1111 3609297.3789 3616613.5200
3623939.5411 3631275.4489 3638621.2500 3645976.9511 3653342.5589 3660718.0800
3668103.5211 3675498.8889 3682904.1900 3690319.4311 3697744.6189 3705179.7600
3712624.8611 3720079.9289 3727544.9700 3735019.9911 3742504.9989 3750000.0000
3757505.0011 3765020.0089 3772545.0300 3780080.0711 3787625.1389 3795180.2400
3802745.3811 3810320.5689 3817905.8100 3825501.1111 3833106.4789 3840721.9200
3848347.4411 3855983.0489 3863628.7500 3871284.5511 3878950.4589 3886626.4800
3894312.6211 3902008.8889 3909715.2900 3917431.8311 3925158.5189 3932895.3600
3940642.3611 3948399.5289 3956166.8700 3963944.3911 3971732.0989 3979530.0000
3987338.1011 3995156.4089 4002984.9300 4010823.6711 4018672.6389 4026531.8400
4034401.2811 4042280.9689 4050170.9100 4058071.1111 4065981.5789 4073902.3200
4081833.3411 4089774.6489 4097726.2500 4105688.1511 4113660.3589 4121642.8800
4129635.7211 4137638.8889 4145652.3900 4153676.2311 4161710.4189 4169754.9600
4177809.8611 4185875.1289 4193950.7700 4202036.7911 4210133.1989 4218240.0000
4226357.2011 4234484.8089 4242622.8300 4250771.2711 4258930.1389 4267099.4400
4275279.1811 4283469.3689 4291670.0100 4299881.1111 4308102.6789 4316334.7200
4324577.2411 4332830.2489 4341093.7500 4349367.7511 4357652.2589 4365947.2800
4374252.8211 4382568.8889 4390895.4900 4399232.6311 4407580.3189 4415938.5600
4424307.3611 4432686.7289 4441076.6700 4449477.1911 4457888.2989 4466310.0000
4474742.3011 4483185.2089 4491638.7300 4500102.8711 4508577.6389 4517063.0400
4525559.0811 4534065.7689 4542583.1100 4551111.1111 4559649.7789 4568199.1200
4576759.1411 4585329.8489 4593911.2500 4602503.3511 4611106.1589 4619719.6800
4628343.9211 4636978.8889 4645624.5900 4654281.0311 4662948.2189 4671626.1600
4680314.8611 4689014.3289 4697724.5700 4706445.5911 4715177.3989 4723920.0000
4732673.4011 4741437.6089 4750212.6300 4758998.4711 4767795.1389 4776602.6400
4785420.9811 4794250.1689 4803090.2100 4811941.1111 4820802.8789 4829675.5200
4838559.0411 4847453.4489 4856358.7500 4865274.9511 4874202.0589 4883140.0800
4892089.0211 4901048.8889 4910019.6900 4919001.4311 4927994.1189 4936997.7600
4946012.3611 4955037.9289 4964074.4700 4973121.9911 4982180.4989 4991250.0000
5000330.5011 5009422.0089 5018524.5300 5027638.0711 5036762.6389 5045898.2400
5055044.8811 5064202.5689 5073371.3100 5082551.1111 5091741.9789 5100943.9200
5110156.9411 5119381.0489 5128616.2500 5137862.5511 5147119.9589 5156388.4800
5165668.1211 5174958.8889 5184260.7900 5193573.8311 5202898.0189 5212233.3600
5221579.8611 5230937.5289 5240306.3700 5249686.3911 5259077.5989 5268480.0000
5277893.6011 5287318.4089 5296754.4300 5306201.6711 5315660.1389 5325129.8400
5334610.7811 5344102.9689 5353606.4100 5363121.1111 5372647.0789 5382184.3200
5391732.8411 5401292.6489 5410863.7500 5420446.1511 5430039.8589 5439644.8800
5449261.2211 5458888.8889 5468527.8900 5478178.2311 5487839.9189 5497512.9600
5507197.3611 5516893.1289 5526600.2700 5536318.7911 5546048.6989 5555790.0000
5565542.7011 5575306.8089 5585082.3300 5594869.2711 5604667.6389 5614477.4400
5624298.6811 5634131.3689 5643975.5100 5653831.1111 5663698.1789 5673576.7200
5683466.7411 5693368.2489 5703281.2500 5713205.7511 5723141.7589 5733089.2800
5743048.3211 5753018.8889 5763000.9900 5772994.6311 5782999.8189 5793016.5600
5803044.8611 5813084.7289 5823136.1700 5833199.1911 5843273.7989 5853360.0000
5863457.8011 5873567.2089 5883688.2300 5893820.8711 5903965.1389 5914121.0400
5924288.5811 5934467.7689 5944658.6100 5954861.1111 5965075.2789 5975301.1200
5985538.6411 5995787.8489 6006048.7500 6016321.3511 6026605.6589 6036901.6800
6047209.4211 6057528.8889 6067860.0900 6078203.0311 6088557.7189 6098924.1600
6109302.3611 6119692.3289 6130094.0700 6140507.5911 6150932.8989 6161370.0000
6171818.9011 6182279.6089 6192752.1300 6203236.4711 6213732.6389 6224240.6400
6234760.4811 6245292.1689 6255835.7100 6266391.1111 6276958.3789 6287537.5200
6298128.5411 6308731.4489 6319346.2500 6329972.9511 6340611.5589 6351262.0800
6361924.5211 6372598.8889 6383285.1900 6393983.4311 6404693.6189 6415415.7600
6426149.8611 6436895.9289 6447653.9700 6458423.9911 6469205.9989 6480000.0000
6490806.0011 6501624.0089 6512454.0300 6523296.0711 6534150.1389 6545016.2400
6555894.3811 6566784.5689 6577686.8100 6588601.1111 6599527.4789 6610465.9200
6621416.4411 6632379.0489 6643353.7500 6654340.5511 6665339.4589 6676350.4800
6687373.6211 6698408.8889 6709456.2900 6720515.8311 6731587.5189 6742671.3600
6753767.3611 6764875.5289 6775995.8700 6787128.3911 6798273.0989 6809430.0000
6820599.1011 6831780.4089 6842973.9300 6854179.6711 6865397.6389 6876627.8400
6887870.2811 6899124.9689 6910391.9100 6921671.1111 6932962.5789 6944266.3200
6955582.3411 6966910.6489 6978251.2500 6989604.1511 7000969.3589 7012346.8800
7023736.7211 7035138.8889 7046553.3900 7057980.2311 7069419.4189 7080870.9600
7092334.8611 7103811.1289 7115299.7700 7126800.7911 7138314.1989 7149840.0000
7161378.2011 7172928.8089 7184491.8300 7196067.2711 7207655.1389 7219255.4400
7230868.1811 7242493.3689 7254131.0100 7265781.1111 7277443.6789 7289118.7200
7300806.2411 7312506.2489 7324218.7500 7335943.7511 7347681.2589 7359431.2800
7371193.8211 7382968.8889 7394756.4900 7406556.6311 7418369.3189 7430194.5600
7442032.3611 7453882.7289 7465745.6700 7477621.1911 7489509.2989 7501410.0000
7513323.3011 7525249.2089 7537187.7300 7549138.8711 7561102.6389 7573079.0400
7585068.0811 7597069.7689 7609084.1100 7621111.1111 7633150.7789 7645203.1200
7657268.1411 7669345.8489 7681436.2500 7693539.3511 7705655.1589 7717783.6800
7729924.9211 7742078.8889 7754245.5900 7766425.0311 7778617.2189 7790822.1600
7803039.8611 7815270.3289 7827513.5700 7839769.5911 7852038.3989 7864320.0000
7876614.4011 7888921.6089 7901241.6300 7913574.4711 7925920.1389 7938278.6400
7950649.9811 7963034.1689 7975431.2100 7987841.1111 8000263.8789 8012699.5200
8025148.0411 8037609.4489 8050083.7500 8062570.9511 8075071.0589 8087584.0800
8100110.0211 8112648.8889 8125200.6900 8137765.4311 8150343.1189 8162933.7600
8175537.3611 8188153.9289 8200783.4700 8213425.9911 8226081.4989 8238750.0000
8251431.5011 8264126.0089 8276833.5300 8289554.0711 8302287.6389 8315034.2400
8327793.8811 8340566.5689 8353352.3100 8366151.1111 8378962.9789 8391787.9200
8404625.9411 8417477.0489 8430341.2500 8443218.5511 8456108.9589 8469012.4800
8481929.1211 8494858.8889 8507801.7900 8520757.8311 8533727.0189 8546709.3600
8559704.8611 8572713.5289 8585735.3700 8598770.3911 8611818.5989 8624880.0000
8637954.6011 8651042.4089 8664143.4300 8677257.6711 8690385.1389 8703525.8400
8716679.7811 8729846.9689 8743027.4100 8756221.1111 8769428.0789 8782648.3200
8795881.8411 8809128.6489 8822388.7500 8835662.1511 8848948.8589 8862248.8800
8875562.2211 8888888.8889 8902228.8900 8915582.2311 8928948.9189 8942328.9600
8955722.3611 8969129.1289 8982549.2700 8995982.7911 9009429.6989 9022890.0000
9036363.7011 9049850.8089 9063351.3300 9076865.2711 9090392.6389 9103933.4400
9117487.6811 9131055.3689 9144636.5100 9158231.1111 9171839.1789 9185460.7200
9199095.7411 9212744.2489 9226406.2500 9240081.7511 9253770.7589 9267473.2800
9281189.3211 9294918.8889 9308661.9900 9322418.6311 9336188.8189 9349972.5600
9363769.8611 9377580.7289 9391405.1700 9405243.1911 9419094.7989 9432960.0000
9446838.8011 9460731.2089 9474637.2300 9488556.8711 9502490.1389 9516437.0400
9530397.5811 9544371.7689 9558359.6100 9572361.1111 9586376.2789 9600405.1200
9614447.6411 9628503.8489 9642573.7500 9656657.3511 9670754.6589 9684865.6800
9698990.4211 9713128.8889 9727281.0900 9741447.0311 9755626.7189 9769820.1600
9784027.3611 9798248.3289 9812483.0700 9826731.5911 9840993.8989 9855270.0000
9869559.9011 9883863.6089 9898181.1300 9912512.4711 9926857.6389 9941216.6400
9955589.4811 9969976.1689 9984376.7100 9998791.1111 10013219.3789 10027661.5200
10042117.5411 10056587.4489 10071071.2500 10085568.9511 10100080.5589 10114606.0800
10129145.5211 10143698.8889 10158266.1900 10172847.4311 10187442.6189 10202051.7600
10216674.8611 10231311.9289 10245962.9700 10260627.9911 10275306.9989 10290000.0000
10304707.0011 10319428.0089 10334163.0300 10348912.0711 10363675.1389 10378452.2400
10393243.3811 10408048.5689 10422867.8100 10437701.1111 10452548.4789 10467409.9200
10482285.4411 10497175.0489 10512078.7500 10526996.5511 10541928.4589 10556874.4800
10571834.6211 10586808.8889 10601797.2900 10616799.8311 10631816.5189 10646847.3600
10661892.3611 10676951.5289 10692024.8700 10707112.3911 10722214.0989 10737330.0000
10752460.1011 10767604.4089 10782762.9300 10797935.6711 10813122.6389 10828323.8400
10843539.2811 10858768.9689 10874012.9100 10889271.1111 10904543.5789 10919830.3200
10935131.3411 10950446.6489 10965776.2500 10981120.1511 10996478.3589 11011850.8800
11027237.7211 11042638.8889 11058054.3900 11073484.2311 11088928.4189 11104386.9600
11119859.8611 11135347.1289 11150848.7700 11166364.7911 11181895.1989 11197440.0000
11212999.2011 11228572.8089 11244160.8300 11259763.2711 11275380.1389 11291011.4400
11306657.1811 11322317.3689 11337992.0100 11353681.1111 11369384.6789 11385102.7200
11400835.2411 11416582.2489 11432343.7500 11448119.7511 11463910.2589 11479715.2800
11495534.8211 11511368.8889 11527217.4900 11543080.6311 11558958.3189 11574850.5600
11590757.3611 11606678.7289 11622614.6700 11638565.1911 11654530.2989 11670510.0000
11686504.3011 11702513.2089 11718536.7300 11734574.8711 11750627.6389 11766695.0400
11782777.0811 11798873.7689 11814985.1100 11831111.1111 11847251.7789 11863407.1200
11879577.1411 11895761.8489 11911961.2500 11928175.3511 11944404.1589 11960647.6800
11976905.9211 11993178.8889 12009466.5900 12025769.0311 12042086.2189 12058418.1600
12074764.8611 12091126.3289 12107502.5700 12123893.5911 12140299.3989 12156720.0000
12173155.4011 12189605.6089 12206070.6300 12222550.4711 12239045.1389 12255554.6400
12272078.9811 12288618.1689 12305172.2100 12321741.1111 12338324.8789 12354923.5200
12371537.0411 12388165.4489 12404808.7500 12421466.9511 12438140.0589 12454828.0800
12471531.0211 12488248.8889 12504981.6900 12521729.4311 12538492.1189 12555269.7600
12572062.3611 12588869.9289 12605692.4700 12622529.9911 12639382.4989 12656250.0000
12673132.5011 12690030.0089 12706942.5300 12723870.0711 12740812.6389 12757770.2400
12774742.8811 12791730.5689 12808733.3100 12825751.1111 12842783.9789 12859831.9200
12876894.9411 12893973.0489 12911066.2500 12928174.5511 12945297.9589 12962436.4800
12979590.1211 12996758.8889 13013942.7900 13031141.8311 13048356.0189 13065585.3600
13082829.8611 13100089.5289 13117364.3700 13134654.3911 13151959.5989 13169280.0000
13186615.6011 13203966.4089 13221332.4300 13238713.6711 13256110.1389 13273521.8400
13290948.7811 13308390.9689 13325848.4100 13343321.1111 13360809.0789 13378312.3200
13395830.8411 13413364.6489 13430913.7500 13448478.1511 13466057.8589 13483652.8800
13501263.2211 13518888.8889 13536529.8900 13554186.2311 13571857.9189 13589544.9600
13607247.3611 13624965.1289 13642698.2700 13660446.7911 13678210.6989 13695990.0000
13713784.7011 13731594.8089 13749420.3300 13767261.2711 13785117.6389 13802989.4400
13820876.6811 13838779.3689 13856697.5100 13874631.1111 13892580.1789 13910544.7200
13928524.7411 13946520.2489 13964531.2500 13982557.7511 14000599.7589 14018657.2800
14036730.3211 14054818.8889 14072922.9900 14091042.6311 14109177.8189 14127328.5600
14145494.8611 14163676.7289 14181874.1700 14200087.1911 14218315.7989 14236560.0000
14254819.8011 14273095.2089 14291386.2300 14309692.8711 14328015.1389 14346353.0400
14364706.5811 14383075.7689 14401460.6100 14419861.1111 14438277.2789 14456709.1200
14475156.6411 14493619.8489 14512098.7500 14530593.3511 14549103.6589 14567629.6800
14586171.4211 14604728.8889 14623302.0900 14641891.0311 14660495.7189 14679116.1600
14697752.3611 14716404.3289 14735072.0700 14753755.5911 14772454.8989 14791170.0000
14809900.9011 14828647.6089 14847410.1300 14866188.4711 14884982.6389 14903792.6400
14922618.4811 14941460.1689 14960317.7100 14979191.1111 14998080.3789 15016985.5200
15035906.5411 15054843.4489 15073796.2500 15092764.9511 15111749.5589 15130750.0800
15149766.5211 15168798.8889 15187847.1900 15206911.4311 15225991.6189 15245087.7600
15264199.8611 15283327.9289 15302471.9700 15321631.9911 15340807.9989 15360000.0000
15379208.0011 15398432.0089 15417672.0300 15436928.0711 15456200.1389 15475488.2400
15494792.3811 15514112.5689 15533448.8100 15552801.1111 15572169.4789 15591553.9200
15610954.4411 15630371.0489 15649803.7500 15669252.5511 15688717.4589 15708198.4800
15727695.6211 15747208.8889 15766738.2900 15786283.8311 15805845.5189 15825423.3600
15845017.3611 15864627.5289 15884253.8700 15903896.3911 15923555.0989 15943230.0000
15962921.1011 15982628.4089 16002351.9300 16022091.6711 16041847.6389 16061619.8400
16081408.2811 16101212.9689 16121033.9100 16140871.1111 16160724.5789 16180594.3200
16200480.3411 16220382.6489 16240301.2500 16260236.1511 16280187.3589 16300154.8800
16320138.7211 16340138.8889 16360155.3900 16380188.2311 16400237.4189 16420302.9600
16440384.8611 16460483.1289 16480597.7700 16500728.7911 16520876.1989 16541040.0000
16561220.2011 16581416.8089 16601629.8300 16621859.2711 16642105.1389 16662367.4400
16682646.1811 16702941.3689 16723253.0100 16743581.1111 16763925.6789 16784286.7200
16804664.2411 16825058.2489 16845468.7500 16865895.7511 16886339.2589 16906799.2800
16927275.8211 16947768.8889 16968278.4900 16988804.6311 17009347.3189 17029906.5600
17050482.3611 17071074.7289 17091683.6700 17112309.1911 17132951.2989 17153610.0000
17174285.3011 17194977.2089 17215685.7300 17236410.8711 17257152.6389 17277911.0400
17298686.0811 17319477.7689 17340286.1100 17361111.1111 17381952.7789 17402811.1200
17423686.1411 17444577.8489 17465486.2500 17486411.3511 17507353.1589 17528311.6800
17549286.9211 17570278.8889 17591287.5900 17612313.0311 17633355.2189 17654414.1600
17675489.8611 17696582.3289 17717691.5700 17738817.5911 17759960.3989 17781120.0000
17802296.4011 17823489.6089 17844699.6300 17865926.4711 17887170.1389 17908430.6400
17929707.9811 17951002.1689 17972313.2100 17993641.1111 18014985.8789 18036347.5200
18057726.0411 18079121.4489 18100533.7500 18121962.9511 18143409.0589 18164872.0800
18186352.0211 18207848.8889 18229362.6900 18250893.4311 18272441.1189 18294005.7600
18315587.3611 18337185.9289 18358801.4700 18380433.9911 18402083.4989 18423750.0000
18445433.5011 18467134.0089 18488851.5300 18510586.0711 18532337.6389 18554106.2400
18575891.8811 18597694.5689 18619514.3100 18641351.1111 18663204.9789 18685075.9200
18706963.9411 18728869.0489 18750791.2500 18772730.5511 18794686.9589 18816660.4800
18838651.1211 18860658.8889 18882683.7900 18904725.8311 18926785.0189 18948861.3600
18970954.8611 18993065.5289 19015193.3700 19037338.3911 19059500.5989 19081680.0000
19103876.6011 19126090.4089 19148321.4300 19170569.6711 19192835.1389 19215117.8400
19237417.7811 19259734.9689 19282069.4100 19304421.1111 19326790.0789 19349176.3200
19371579.8411 19394000.6489 19416438.7500 19438894.1511 19461366.8589 19483856.8800
19506364.2211 19528888.8889 19551430.8900 19573990.2311 19596566.9189 19619160.9600
19641772.3611 19664401.1289 19687047.2700 19709710.7911 19732391.6989 19755090.0000
19777805.7011 19800538.8089 19823289.3300 19846057.2711 19868842.6389 19891645.4400
19914465.6811 19937303.3689 19960158.5100 19983031.1111 20005921.1789 20028828.7200
20051753.7411 20074696.2489 20097656.2500 20120633.7511 20143628.7589 20166641.2800
20189671.3211 20212718.8889 20235783.9900 20258866.6311 20281966.8189 20305084.5600
20328219.8611 20351372.7289 20374543.1700 20397731.1911 20420936.7989 20444160.0000
20467400.8011 20490659.2089 20513935.2300 20537228.8711 20560540.1389 20583869.0400
20607215.5811 20630579.7689 20653961.6100 20677361.1111 20700778.2789 20724213.1200
20747665.6411 20771135.8489 20794623.7500 20818129.3511 20841652.6589 20865193.6800
20888752.4211 20912328.8889 20935923.0900 20959535.0311 20983164.7189 21006812.1600
21030477.3611 21054160.3289 21077861.0700 21101579.5911 21125315.8989 21149070.0000
21172841.9011 21196631.6089 21220439.1300 21244264.4711 21268107.6389 21291968.6400
21315847.4811 21339744.1689 21363658.7100 21387591.1111 21411541.3789 21435509.5200
21459495.5411 21483499.4489 21507521.2500 21531560.9511 21555618.5589 21579694.0800
21603787.5211 21627898.8889 21652028.1900 21676175.4311 21700340.6189 21724523.7600
21748724.8611 21772943.9289 21797180.9700 21821435.9911 21845708.9989 21870000.0000
21894309.0011 21918636.0089 21942981.0300 21967344.0711 21991725.1389 22016124.2400
22040541.3811 22064976.5689 22089429.8100 22113901.1111 22138390.4789 22162897.9200
22187423.4411 22211967.0489 22236528.7500 22261108.5511 22285706.4589 22310322.4800
22334956.6211 22359608.8889 22384279.2900 22408967.8311 22433674.5189 22458399.3600
22483142.3611 22507903.5289 22532682.8700 22557480.3911 22582296.0989 22607130.0000
22631982.1011 22656852.4089 22681740.9300 22706647.6711 22731572.6389 22756515.8400
22781477.2811 22806456.9689 22831454.9100 22856471.1111 22881505.5789 22906558.3200
22931629.3411 22956718.6489 22981826.2500 23006952.1511 23032096.3589 23057258.8800
23082439.7211 23107638.8889 23132856.3900 23158092.2311 23183346.4189 23208618.9600
23233909.8611 23259219.1289 23284546.7700 23309892.7911 23335257.1989 23360640.0000
23386041.2011 23411460.8089 23436898.8300 23462355.2711 23487830.1389 23513323.4400
23538835.1811 23564365.3689 23589914.0100 23615481.1111 23641066.6789 23666670.7200
23692293.2411 23717934.2489 23743593.7500 23769271.7511 23794968.2589 23820683.2800
23846416.8211 23872168.8889 23897939.4900 23923728.6311 23949536.3189 23975362.5600
24001207.3611 24027070.7289 24052952.6700 24078853.1911 24104772.2989 24130710.0000
24156666.3011 24182641.2089 24208634.7300 24234646.8711 24260677.6389 24286727.0400
24312795.0811 24338881.7689 24364987.1100 24391111.1111 24417253.7789 24443415.1200
24469595.1411 24495793.8489 24522011.2500 24548247.3511 24574502.1589 24600775.6800
24627067.9211 24653378.8889 24679708.5900 24706057.0311 24732424.2189 24758810.1600
24785214.8611 24811638.3289 24838080.5700 24864541.5911 24891021.3989 24917520.0000
24944037.4011 24970573.6089 24997128.6300 25023702.4711 25050295.1389 25076906.6400
25103536.9811 25130186.1689 25156854.2100 25183541.1111 25210246.8789 25236971.5200
25263715.0411 25290477.4489 25317258.7500 25344058.9511 25370878.0589 25397716.0800
25424573.0211 25451448.8889 25478343.6900 25505257.4311 25532190.1189 25559141.7600
25586112.3611 25613101.9289 25640110.4700 25667137.9911 25694184.4989 25721250.0000
25748334.5011 25775438.0089 25802560.5300 25829702.0711 25856862.6389 25884042.2400
25911240.8811 25938458.5689 25965695.3100 25992951.1111 26020225.9789 26047519.9200
26074832.9411 26102165.0489 26129516.2500 26156886.5511 26184275.9589 26211684.4800
26239112.1211 26266558.8889 26294024.7900 26321509.8311 26349014.0189 26376537.3600
26404079.8611 26431641.5289 26459222.3700 26486822.3911 26514441.5989 26542080.0000
26569737.6011 26597414.4089 26625110.4300 26652825.6711 26680560.1389 26708313.8400
26736086.7811 26763878.9689 26791690.4100 26819521.1111 26847371.0789 26875240.3200
26903128.8411 26931036.6489 26958963.7500 26986910.1511 27014875.8589 27042860.8800
27070865.2211 27098888.8889 27126931.8900 27154994.2311 27183075.9189 27211176.9600
27239297.3611 27267437.1289 27295596.2700 27323774.7911 27351972.6989 27380190.0000
27408426.7011 27436682.8089 27464958.3300 27493253.2711 27521567.6389 27549901.4400
27578254.6811 27606627.3689 27635019.5100 27663431.1111 27691862.1789 27720312.7200
27748782.7411 27777272.2489 27805781.2500 27834309.7511 27862857.7589 27891425.2800
27920012.3211 27948618.8889 27977244.9900 28005890.6311 28034555.8189 28063240.5600
28091944.8611 28120668.7289 28149412.1700 28178175.1911 28206957.7989 28235760.0000
28264581.8011 28293423.2089 28322284.2300 28351164.8711 28380065.1389 28408985.0400
28437924.5811 28466883.7689 28495862.6100 28524861.1111 28553879.2789 28582917.1200
28611974.6411 28641051.8489 28670148.7500 28699265.3511 28728401.6589 28757557.6800
28786733.4211 28815928.8889 28845144.0900 28874379.0311 28903633.7189 28932908.1600
28962202.3611 28991516.3289 29020850.0700 29050203.5911 29079576.8989 29108970.0000
29138382.9011 29167815.6089 29197268.1300 29226740.4711 29256232.6389 29285744.6400
29315276.4811 29344828.1689 29374399.7100 29403991.1111 29433602.3789 29463233.5200
29492884.5411 29522555.4489 29552246.2500 29581956.9511 29611687.5589 29641438.0800
29671208.5211 29700998.8889 29730809.1900 29760639.4311 29790489.6189 29820359.7600
29850249.8611 29880159.9289 29910089.9700 29940039.9911 29970009.9989 30000000.0000
30030010.0011 30060040.0089 30090090.0300 30120160.0711 30150250.1389 30180360.2400
30210490.3811 30240640.5689 30270810.8100 30301001.1111 30331211.4789 30361441.9200
30391692.4411 30421963.0489 30452253.7500 30482564.5511 30512895.4589 30543246.4800
30573617.6211 30604008.8889 30634420.2900 30664851.8311 30695303.5189 30725775.3600
30756267.3611 30786779.5289 30817311.8700 30847864.3911 30878437.0989 30909030.0000
30939643.1011 30970276.4089 31000929.9300 31031603.6711 31062297.6389 31093011.8400
31123746.2811 31154500.9689 31185275.9100 31216071.1111 31246886.5789 31277722.3200
31308578.3411 31339454.6489 31370351.2500 31401268.1511 31432205.3589 31463162.8800
31494140.7211 31525138.8889 31556157.3900 31587196.2311 31618255.4189 31649334.9600
31680434.8611 31711555.1289 31742695.7700 31773856.7911 31805038.1989 31836240.0000
31867462.2011 31898704.8089 31929967.8300 31961251.2711 31992555.1389 32023879.4400
32055224.1811 32086589.3689 32117975.0100 32149381.1111 32180807.6789 32212254.7200
32243722.2411 32275210.2489 32306718.7500 32338247.7511 32369797.2589 32401367.2800
32432957.8211 32464568.8889 32496200.4900 32527852.6311 32559525.3189 32591218.5600
32622932.3611 32654666.7289 32686421.6700 32718197.1911 32749993.2989 32781810.0000
32813647.3011 32845505.2089 32877383.7300 32909282.8711 32941202.6389 32973143.0400
33005104.0811 33037085.7689 33069088.1100 33101111.1111 33133154.7789 33165219.1200
33197304.1411 33229409.8489 33261536.2500 33293683.3511 33325851.1589 33358039.6800
33390248.9211 33422478.8889 33454729.5900 33487001.0311 33519293.2189 33551606.1600
33583939.8611 33616294.3289 33648669.5700 33681065.5911 33713482.3989 33745920.0000
33778378.4011 33810857.6089 33843357.6300 33875878.4711 33908420.1389 33940982.6400
33973565.9811 34006170.1689 34038795.2100 34071441.1111 34104107.8789 34136795.5200
34169504.0411 34202233.4489 34234983.7500 34267754.9511 34300547.0589 34333360.0800
34366194.0211 34399048.8889 34431924.6900 34464821.4311 34497739.1189 34530677.7600
34563637.3611 34596617.9289 34629619.4700 34662641.9911 34695685.4989 34728750.0000
34761835.5011 34794942.0089 34828069.5300 34861218.0711 34894387.6389 34927578.2400
34960789.8811 34994022.5689 35027276.3100 35060551.1111 35093846.9789 35127163.9200
35160501.9411 35193861.0489 35227241.2500 35260642.5511 35294064.9589 35327508.4800
35360973.1211 35394458.8889 35427965.7900 35461493.8311 35495043.0189 35528613.3600
35562204.8611 35595817.5289 35629451.3700 35663106.3911 35696782.5989 35730480.0000
35764198.6011 35797938.4089 35831699.4300 35865481.6711 35899285.1389 35933109.8400
35966955.7811 36000822.9689 36034711.4100 36068621.1111 36102552.0789 36136504.3200
36170477.8411 36204472.6489 36238488.7500 36272526.1511 36306584.8589 36340664.8800
36374766.2211 36408888.8889 36443032.8900 36477198.2311 36511384.9189 36545592.9600
36579822.3611 36614073.1289 36648345.2700 36682638.7911 36716953.6989 36751290.0000
36785647.7011 36820026.8089 36854427.3300 36888849.2711 36923292.6389 36957757.4400
36992243.6811 37026751.3689 37061280.5100 37095831.1111 37130403.1789 37164996.7200
37199611.7411 37234248.2489 37268906.2500 37303585.7511 37338286.7589 37373009.2800
37407753.3211 37442518.8889 37477305.9900 37512114.6311 37546944.8189 37581796.5600
37616669.8611 37651564.7289 37686481.1700 37721419.1911 37756378.7989 37791360.0000
37826362.8011 37861387.2089 37896433.2300 37931500.8711 37966590.1389 38001701.0400
38036833.5811 38071987.7689 38107163.6100 38142361.1111 38177580.2789 38212821.1200
38248083.6411 38283367.8489 38318673.7500 38354001.3511 38389350.6589 38424721.6800
38460114.4211 38495528.8889 38530965.0900 38566423.0311 38601902.7189 38637404.1600
38672927.3611 38708472.3289 38744039.0700 38779627.5911 38815237.8989 38850870.0000
38886523.9011 38922199.6089 38957897.1300 38993616.4711 39029357.6389 39065120.6400
39100905.4811 39136712.1689 39172540.7100 39208391.1111 39244263.3789 39280157.5200
39316073.5411 39352011.4489 39387971.2500 39423952.9511 39459956.5589 39495982.0800
39532029.5211 39568098.8889 39604190.1900 39640303.4311 39676438.6189 39712595.7600
39748774.8611 39784975.9289 39821198.9700 39857443.9911 39893710.9989 39930000.0000
39966311.0011 40002644.0089 40038999.0300 40075376.0711 40111775.1389 40148196.2400
40184639.3811 40221104.5689 40257591.8100 40294101.1111 40330632.4789 40367185.9200
40403761.4411 40440359.0489 40476978.7500 40513620.5511 40550284.4589 40586970.4800
40623678.6211 40660408.8889 40697161.2900 40733935.8311 40770732.5189 40807551.3600
40844392.3611 40881255.5289 40918140.8700 40955048.3911 40991978.0989 41028930.0000
41065904.1011 41102900.4089 41139918.9300 41176959.6711 41214022.6389 41251107.8400
41288215.2811 41325344.9689 41362496.9100 41399671.1111 41436867.5789 41474086.3200
41511327.3411 41548590.6489 41585876.2500 41623184.1511 41660514.3589 41697866.8800
41735241.7211 41772638.8889 41810058.3900 41847500.2311 41884964.4189 41922450.9600
41959959.8611 41997491.1289 42035044.7700 42072620.7911 42110219.1989 42147840.0000
42185483.2011 42223148.8089 42260836.8300 42298547.2711 42336280.1389 42374035.4400
42411813.1811 42449613.3689 42487436.0100 42525281.1111 42563148.6789 42601038.7200
42638951.2411 42676886.2489 42714843.7500 42752823.7511 42790826.2589 42828851.2800
42866898.8211 42904968.8889 42943061.4900 42981176.6311 43019314.3189 43057474.5600
43095657.3611 43133862.7289 43172090.6700 43210341.1911 43248614.2989 43286910.0000
43325228.3011 43363569.2089 43401932.7300 43440318.8711 43478727.6389 43517159.0400
43555613.0811 43594089.7689 43632589.1100 43671111.1111 43709655.7789 43748223.1200
43786813.1411 43825425.8489 43864061.2500 43902719.3511 43941400.1589 43980103.6800
44018829.9211 44057578.8889 44096350.5900 44135145.0311 44173962.2189 44212802.1600
44251664.8611 44290550.3289 44329458.5700 44368389.5911 44407343.3989 44446320.0000
44485319.4011 44524341.6089 44563386.6300 44602454.4711 44641545.1389 44680658.6400
44719794.9811 44758954.1689 44798136.2100 44837341.1111 44876568.8789 44915819.5200
44955093.0411 44994389.4489 45033708.7500 45073050.9511 45112416.0589 45151804.0800
45191215.0211 45230648.8889 45270105.6900 45309585.4311 45349088.1189 45388613.7600
45428162.3611 45467733.9289 45507328.4700 45546945.9911 45586586.4989 45626250.0000
45665936.5011 45705646.0089 45745378.5300 45785134.0711 45824912.6389 45864714.2400
45904538.8811 45944386.5689 45984257.3100 46024151.1111 46064067.9789 46104007.9200
46143970.9411 46183957.0489 46223966.2500 46263998.5511 46304053.9589 46344132.4800
46384234.1211 46424358.8889 46464506.7900 46504677.8311 46544872.0189 46585089.3600
46625329.8611 46665593.5289 46705880.3700 46746190.3911 46786523.5989 46826880.0000
46867259.6011 46907662.4089 46948088.4300 46988537.6711 47029010.1389 47069505.8400
47110024.7811 47150566.9689 47191132.4100 47231721.1111 47272333.0789 47312968.3200
47353626.8411 47394308.6489 47435013.7500 47475742.1511 47516493.8589 47557268.8800
47598067.2211 47638888.8889 47679733.8900 47720602.2311 47761493.9189 47802408.9600
47843347.3611 47884309.1289 47925294.2700 47966302.7911 48007334.6989 48048390.0000
48089468.7011 48130570.8089 48171696.3300 48212845.2711 48254017.6389 48295213.4400
48336432.6811 48377675.3689 48418941.5100 48460231.1111 48501544.1789 48542880.7200
48584240.7411 48625624.2489 48667031.2500 48708461.7511 48749915.7589 48791393.2800
48832894.3211 48874418.8889 48915966.9900 48957538.6311 48999133.8189 49040752.5600
49082394.8611 49124060.7289 49165750.1700 49207463.1911 49249199.7989 49290960.0000
49332743.8011 49374551.2089 49416382.2300 49458236.8711 49500115.1389 49542017.0400
49583942.5811 49625891.7689 49667864.6100 49709861.1111 49751881.2789 49793925.1200
49835992.6411 49878083.8489 49920198.7500 49962337.3511 50004499.6589 50046685.6800
50088895.4211 50131128.8889 50173386.0900 50215667.0311 50257971.7189 50300300.1600
50342652.3611 50385028.3289 50427428.0700 50469851.5911 50512298.8989 50554770.0000
50597264.9011 50639783.6089 50682326.1300 50724892.4711 50767482.6389 50810096.6400
50852734.4811 50895396.1689 50938081.7100 50980791.1111 51023524.3789 51066281.5200
51109062.5411 51151867.4489 51194696.2500 51237548.9511 51280425.5589 51323326.0800
51366250.5211 51409198.8889 51452171.1900 51495167.4311 51538187.6189 51581231.7600
51624299.8611 51667391.9289 51710507.9700 51753647.9911 51796811.9989 51840000.0000
2.2222 2.9578 3.8400 4.8822 6.0978 7.5000
9.1022 10.9178 12.9600 15.2422 17.7778 20.5800
23.6622 27.0378 30.7200 34.7222 39.0578 43.7400
48.7822 54.1978 60.0000 66.2022 72.8178 79.8600
87.3422 95.2778 103.6800 112.5622 121.9378 131.8200
142.2222 153.1578 164.6400 176.6822 189.2978 202.5000
216.3022 230.7178 245.7600 261.4422 277.7778 294.7800
312.4622 330.8378 349.9200 369.7222 390.2578 411.5400
433.5822 456.3978 480.0000 504.4022 529.6178 555.6600
582.5422 610.2778 638.8800 668.3622 698.7378 730.0200
762.2222 795.3578 829.4400 864.4822 900.4978 937.5000
975.5022 1014.5178 1054.5600 1095.6422 1137.7778 1180.9800
1225.2622 1270.6378 1317.1200 1364.7222 1413.4578 1463.3400
1514.3822 1566.5978 1620.0000 1674.6022 1730.4178 1787.4600
1845.7422 1905.2778 1966.0800 2028.1622 2091.5378 2156.2200
2222.2222 2289.5578 2358.2400 2428.2822 2499.6978 2572.5000
2646.7022 2722.3178 2799.3600 2877.8422 2957.7778 3039.1800
3122.0622 3206.4378 3292.3200 3379.7222 3468.6578 3559.1400
3651.1822 3744.7978 3840.0000 3936.8022 4035.2178 4135.2600
4236.9422 4340.2778 4445.2800 4551.9622 4660.3378 4770.4200
4882.2222 4995.7578 5111.0400 5228.0822 5346.8978 5467.5000
5589.9022 5714.1178 5840.1600 5968.0422 6097.7778 6229.3800
6362.8622 6498.2378 6635.5200 6774.7222 6915.8578 7058.9400
7203.9822 7350.9978 7500.0000 7651.0022 7804.0178 7959.0600
8116.1422 8275.2778 8436.4800 8599.7622 8765.1378 8932.6200
9102.2222 9273.9578 9447.8400 9623.8822 9802.0978 9982.5000
10165.1022 10349.9178 10536.9600 10726.2422 10917.7778 11111.5800
11307.6622 11506.0378 11706.7200 11909.7222 12115.0578 12322.7400
12532.7822 12745.1978 12960.0000 13177.2022 13396.8178 13618.8600
13843.3422 14070.2778 14299.6800 14531.5622 14765.9378 15002.8200
15242.2222 15484.1578 15728.6400 15975.6822 16225.2978 16477.5000
16732.3022 16989.7178 17249.7600 17512.4422 17777.7778 18045.7800
18316.4622 18589.8378 18865.9200 19144.7222 19426.2578 19710.5400
19997.5822 20287.3978 20580.0000 20875.4022 21173.6178 21474.6600
21778.5422 22085.2778 22394.8800 22707.3622 23022.7378 23341.0200
23662.2222 23986.3578 24313.4400 24643.4822 24976.4978 25312.5000
25651.5022 25993.5178 26338.5600 26686.6422 27037.7778 27391.9800
27749.2622 28109.6378 28473.1200 28839.7222 29209.4578 29582.3400
29958.3822 30337.5978 30720.0000 31105.6022 31494.4178 31886.4600
32281.7422 32680.2778 33082.0800 33487.1622 33895.5378 34307.2200
34722.2222 35140.5578 35562.2400 35987.2822 36415.6978 36847.5000
37282.7022 37721.3178 38163.3600 38608.8422 39057.7778 39510.1800
39966.0622 40425.4378 40888.3200 41354.7222 41824.6578 42298.1400
42775.1822 43255.7978 43740.0000 44227.8022 44719.2178 45214.2600
45712.9422 46215.2778 46721.2800 47230.9622 47744.3378 48261.4200
48782.2222 49306.7578 49835.0400 50367.0822 50902.8978 51442.5000
51985.9022 52533.1178 53084.1600 53639.0422 54197.7778 54760.3800
55326.8622 55897.2378 56471.5200 57049.7222 57631.8578 58217.9400
58807.9822 59401.9978 60000.0000 60602.0022 61208.0178 61818.0600
62432.1422 63050.2778 63672.4800 64298.7622 64929.1378 65563.6200
66202.2222 66844.9578 67491.8400 68142.8822 68798.0978 69457.5000
70121.1022 70788.9178 71460.9600 72137.2422 72817.7778 73502.5800
74191.6622 74885.0378 75582.7200 76284.7222 76991.0578 77701.7400
78416.7822 79136.1978 79860.0000 80588.2022 81320.8178 82057.8600
82799.3422 83545.2778 84295.6800 85050.5622 85809.9378 86573.8200
87342.2222 88115.1578 88892.6400 89674.6822 90461.2978 91252.5000
92048.3022 92848.7178 93653.7600 94463.4422 95277.7778 96096.7800
96920.4622 97748.8378 98581.9200 99419.7222 100262.2578 101109.5400
101961.5822 102818.3978 103680.0000 104546.4022 105417.6178 106293.6600
107174.5422 108060.2778 108950.8800 109846.3622 110746.7378 111652.0200
112562.2222 113477.3578 114397.4400 115322.4822 116252.4978 117187.5000
118127.5022 119072.5178 120022.5600 120977.6422 121937.7778 122902.9800
123873.2622 124848.6378 125829.1200 126814.7222 127805.4578 128801.3400
129802.3822 130808.5978 131820.0000 132836.6022 133858.4178 134885.4600
135917.7422 136955.2778 137998.0800 139046.1622 140099.5378 141158.2200
142222.2222 143291.5578 144366.2400 145446.2822 146531.6978 147622.5000
148718.7022 149820.3178 150927.3600 152039.8422 153157.7778 154281.1800
155410.0622 156544.4378 157684.3200 158829.7222 159980.6578 161137.1400
162299.1822 163466.7978 164640.0000 165818.8022 167003.2178 168193.2600
169388.9422 170590.2778 171797.2800 173009.9622 174228.3378 175452.4200
176682.2222 177917.7578 179159.0400 180406.0822 181658.8978 182917.5000
184181.9022 185452.1178 186728.1600 188010.0422 189297.7778 190591.3800
191890.8622 193196.2378 194507.5200 195824.7222 197147.8578 198476.9400
199811.9822 201152.9978 202500.0000 203853.0022 205212.0178 206577.0600
207948.1422 209325.2778 210708.4800 212097.7622 213493.1378 214894.6200
216302.2222 217715.9578 219135.8400 220561.8822 221994.0978 223432.5000
224877.1022 226327.9178 227784.9600 229248.2422 230717.7778 232193.5800
233675.6622 235164.0378 236658.7200 238159.7222 239667.0578 241180.7400
242700.7822 244227.1978 245760.0000 247299.2022 248844.8178 250396.8600
251955.3422 253520.2778 255091.6800 256669.5622 258253.9378 259844.8200
261442.2222 263046.1578 264656.6400 266273.6822 267897.2978 269527.5000
271164.3022 272807.7178 274457.7600 276114.4422 277777.7778 279447.7800
281124.4622 282807.8378 284497.9200 286194.7222 287898.2578 289608.5400
291325.5822 293049.3978 294780.0000 296517.4022 298261.6178 300012.6600
301770.5422 303535.2778 305306.8800 307085.3622 308870.7378 310663.0200
312462.2222 314268.3578 316081.4400 317901.4822 319728.4978 321562.5000
323403.5022 325251.5178 327106.5600 328968.6422 330837.7778 332713.9800
334597.2622 336487.6378 338385.1200 340289.7222 342201.4578 344120.3400
346046.3822 347979.5978 349920.0000 351867.6022 353822.4178 355784.4600
357753.7422 359730.2778 361714.0800 363705.1622 365703.5378 367709.2200
369722.2222 371742.5578 373770.2400 375805.2822 377847.6978 379897.5000
381954.7022 384019.3178 386091.3600 388170.8422 390257.7778 392352.1800
394454.0622 396563.4378 398680.3200 400804.7222 402936.6578 405076.1400
407223.1822 409377.7978 411540.0000 413709.8022 415887.2178 418072.2600
420264.9422 422465.2778 424673.2800 426888.9622 429112.3378 431343.4200
433582.2222 435828.7578 438083.0400 440345.0822 442614.8978 444892.5000
447177.9022 449471.1178 451772.1600 454081.0422 456397.7778 458722.3800
461054.8622 463395.2378 465743.5200 468099.7222 470463.8578 472835.9400
475215.9822 477603.9978 480000.0000 482404.0022 484816.0178 487236.0600
489664.1422 492100.2778 494544.4800 496996.7622 499457.1378 501925.6200
504402.2222 506886.9578 509379.8400 511880.8822 514390.0978 516907.5000
519433.1022 521966.9178 524508.9600 527059.2422 529617.7778 532184.5800
534759.6622 537343.0378 539934.7200 542534.7222 545143.0578 547759.7400
550384.7822 553018.1978 555660.0000 558310.2022 560968.8178 563635.8600
566311.3422 568995.2778 571687.6800 574388.5622 577097.9378 579815.8200
582542.2222 585277.1578 588020.6400 590772.6822 593533.2978 596302.5000
599080.3022 601866.7178 604661.7600 607465.4422 610277.7778 613098.7800
615928.4622 618766.8378 621613.9200 624469.7222 627334.2578 630207.5400
633089.5822 635980.3978 638880.0000 641788.4022 644705.6178 647631.6600
650566.5422 653510.2778 656462.8800 659424.3622 662394.7378 665374.0200
668362.2222 671359.3578 674365.4400 677380.4822 680404.4978 683437.5000
686479.5022 689530.5178 692590.5600 695659.6422 698737.7778 701824.9800
704921.2622 708026.6378 711141.1200 714264.7222 717397.4578 720539.3400
723690.3822 726850.5978 730020.0000 733198.6022 736386.4178 739583.4600
742789.7422 746005.2778 749230.0800 752464.1622 755707.5378 758960.2200
762222.2222 765493.5578 768774.2400 772064.2822 775363.6978 778672.5000
781990.7022 785318.3178 788655.3600 792001.8422 795357.7778 798723.1800
802098.0622 805482.4378 808876.3200 812279.7222 815692.6578 819115.1400
822547.1822 825988.7978 829440.0000 832900.8022 836371.2178 839851.2600
843340.9422 846840.2778 850349.2800 853867.9622 857396.3378 860934.4200
864482.2222 868039.7578 871607.0400 875184.0822 878770.8978 882367.5000
885973.9022 889590.1178 893216.1600 896852.0422 900497.7778 904153.3800
907818.8622 911494.2378 915179.5200 918874.7222 922579.8578 926294.9400
930019.9822 933754.9978 937500.0000 941255.0022 945020.0178 948795.0600
952580.1422 956375.2778 960180.4800 963995.7622 967821.1378 971656.6200
975502.2222 979357.9578 983223.8400 987099.8822 990986.0978 994882.5000
998789.1022 1002705.9178 1006632.9600 1010570.2422 1014517.7778 1018475.5800
1022443.6622 1026422.0378 1030410.7200 1034409.7222 1038419.0578 1042438.7400
1046468.7822 1050509.1978 1054560.0000 1058621.2022 1062692.8178 1066774.8600
1070867.3422 1074970.2778 1079083.6800 1083207.5622 1087341.9378 1091486.8200
1095642.2222 1099808.1578 1103984.6400 1108171.6822 1112369.2978 1116577.5000
1120796.3022 1125025.7178 1129265.7600 1133516.4422 1137777.7778 1142049.7800
1146332.4622 1150625.8378 1154929.9200 1159244.7222 1163570.2578 1167906.5400
1172253.5822 1176611.3978 1180980.0000 1185359.4022 1189749.6178 1194150.6600
1198562.5422 1202985.2778 1207418.8800 1211863.3622 1216318.7378 1220785.0200
1225262.2222 1229750.3578 1234249.4400 1238759.4822 1243280.4978 1247812.5000
1252355.5022 1256909.5178 1261474.5600 1266050.6422 1270637.7778 1275235.9800
1279845.2622 1284465.6378 1289097.1200 1293739.7222 1298393.4578 1303058.3400
1307734.3822 1312421.5978 1317120.0000 1321829.6022 1326550.4178 1331282.4600
1336025.7422 1340780.2778 1345546.0800 1350323.1622 1355111.5378 1359911.2200
1364722.2222 1369544.5578 1374378.2400 1379223.2822 1384079.6978 1388947.5000
1393826.7022 1398717.3178 1403619.3600 1408532.8422 1413457.7778 1418394.1800
1423342.0622 1428301.4378 1433272.3200 1438254.7222 1443248.6578 1448254.1400
1453271.1822 1458299.7978 1463340.0000 1468391.8022 1473455.2178 1478530.2600
1483616.9422 1488715.2778 1493825.2800 1498946.9622 1504080.3378 1509225.4200
1514382.2222 1519550.7578 1524731.0400 1529923.0822 1535126.8978 1540342.5000
1545569.9022 1550809.1178 1556060.1600 1561323.0422 1566597.7778 1571884.3800
1577182.8622 1582493.2378 1587815.5200 1593149.7222 1598495.8578 1603853.9400
1609223.9822 1614605.9978 1620000.0000 1625406.0022 1630824.0178 1636254.0600
1641696.1422 1647150.2778 1652616.4800 1658094.7622 1663585.1378 1669087.6200
1674602.2222 1680128.9578 1685667.8400 1691218.8822 1696782.0978 1702357.5000
1707945.1022 1713544.9178 1719156.9600 1724781.2422 1730417.7778 1736066.5800
1741727.6622 1747401.0378 1753086.7200 1758784.7222 1764495.0578 1770217.7400
1775952.7822 1781700.1978 1787460.0000 1793232.2022 1799016.8178 1804813.8600
1810623.3422 1816445.2778 1822279.6800 1828126.5622 1833985.9378 1839857.8200
1845742.2222 1851639.1578 1857548.6400 1863470.6822 1869405.2978 1875352.5000
1881312.3022 1887284.7178 1893269.7600 1899267.4422 1905277.7778 1911300.7800
1917336.4622 1923384.8378 1929445.9200 1935519.7222 1941606.2578 1947705.5400
1953817.5822 1959942.3978 1966080.0000 1972230.4022 1978393.6178 1984569.6600
1990758.5422 1996960.2778 2003174.8800 2009402.3622 2015642.7378 2021896.0200
2028162.2222 2034441.3578 2040733.4400 2047038.4822 2053356.4978 2059687.5000
2066031.5022 2072388.5178 2078758.5600 2085141.6422 2091537.7778 2097946.9800
2104369.2622 2110804.6378 2117253.1200 2123714.7222 2130189.4578 2136677.3400
2143178.3822 2149692.5978 2156220.0000 2162760.6022 2169314.4178 2175881.4600
2182461.7422 2189055.2778 2195662.0800 2202282.1622 2208915.5378 2215562.2200
2222222.2222 2228895.5578 2235582.2400 2242282.2822 2248995.6978 2255722.5000
2262462.7022 2269216.3178 2275983.3600 2282763.8422 2289557.7778 2296365.1800
2303186.0622 2310020.4378 2316868.3200 2323729.7222 2330604.6578 2337493.1400
2344395.1822 2351310.7978 2358240.0000 2365182.8022 2372139.2178 2379109.2600
2386092.9422 2393090.2778 2400101.2800 2407125.9622 2414164.3378 2421216.4200
2428282.2222 2435361.7578 2442455.0400 2449562.0822 2456682.8978 2463817.5000
2470965.9022 2478128.1178 2485304.1600 2492494.0422 2499697.7778 2506915.3800
2514146.8622 2521392.2378 2528651.5200 2535924.7222 2543211.8578 2550512.9400
2557827.9822 2565156.9978 2572500.0000 2579857.0022 2587228.0178 2594613.0600
2602012.1422 2609425.2778 2616852.4800 2624293.7622 2631749.1378 2639218.6200
2646702.2222 2654199.9578 2661711.8400 2669237.8822 2676778.0978 2684332.5000
2691901.1022 2699483.9178 2707080.9600 2714692.2422 2722317.7778 2729957.5800
2737611.6622 2745280.0378 2752962.7200 2760659.7222 2768371.0578 2776096.7400
2783836.7822 2791591.1978 2799360.0000 2807143.2022 2814940.8178 2822752.8600
2830579.3422 2838420.2778 2846275.6800 2854145.5622 2862029.9378 2869928.8200
2877842.2222 2885770.1578 2893712.6400 2901669.6822 2909641.2978 2917627.5000
2925628.3022 2933643.7178 2941673.7600 2949718.4422 2957777.7778 2965851.7800
2973940.4622 2982043.8378 2990161.9200 2998294.7222 3006442.2578 3014604.5400
3022781.5822 3030973.3978 3039180.0000 3047401.4022 3055637.6178 3063888.6600
3072154.5422 3080435.2778 3088730.8800 3097041.3622 3105366.7378 3113707.0200
3122062.2222 3130432.3578 3138817.4400 3147217.4822 3155632.4978 3164062.5000
3172507.5022 3180967.5178 3189442.5600 3197932.6422 3206437.7778 3214957.9800
3223493.2622 3232043.6378 3240609.1200 3249189.7222 3257785.4578 3266396.3400
3275022.3822 3283663.5978 3292320.0000 3300991.6022 3309678.4178 3318380.4600
3327097.7422 3335830.2778 3344578.0800 3353341.1622 3362119.5378 3370913.2200
3379722.2222 3388546.5578 3397386.2400 3406241.2822 3415111.6978 3423997.5000
3432898.7022 3441815.3178 3450747.3600 3459694.8422 3468657.7778 3477636.1800
3486630.0622 3495639.4378 3504664.3200 3513704.7222 3522760.6578 3531832.1400
3540919.1822 3550021.7978 3559140.0000 3568273.8022 3577423.2178 3586588.2600
3595768.9422 3604965.2778 3614177.2800 3623404.9622 3632648.3378 3641907.4200
3651182.2222 3660472.7578 3669779.0400 3679101.0822 3688438.8978 3697792.5000
3707161.9022 3716547.1178 3725948.1600 3735365.0422 3744797.7778 3754246.3800
3763710.8622 3773191.2378 3782687.5200 3792199.7222 3801727.8578 3811271.9400
3820831.9822 3830407.9978 3840000.0000 3849608.0022 3859232.0178 3868872.0600
3878528.1422 3888200.2778 3897888.4800 3907592.7622 3917313.1378 3927049.6200
3936802.2222 3946570.9578 3956355.8400 3966156.8822 3975974.0978 3985807.5000
3995657.1022 4005522.9178 4015404.9600 4025303.2422 4035217.7778 4045148.5800
4055095.6622 4065059.0378 4075038.7200 4085034.7222 4095047.0578 4105075.7400
4115120.7822 4125182.1978 4135260.0000 4145354.2022 4155464.8178 4165591.8600
4175735.3422 4185895.2778 4196071.6800 4206264.5622 4216473.9378 4226699.8200
4236942.2222 4247201.1578 4257476.6400 4267768.6822 4278077.2978 4288402.5000
4298744.3022 4309102.7178 4319477.7600 4329869.4422 4340277.7778 4350702.7800
4361144.4622 4371602.8378 4382077.9200 4392569.7222 4403078.2578 4413603.5400
4424145.5822 4434704.3978 4445280.0000 4455872.4022 4466481.6178 4477107.6600
4487750.5422 4498410.2778 4509086.8800 4519780.3622 4530490.7378 4541218.0200
4551962.2222 4562723.3578 4573501.4400 4584296.4822 4595108.4978 4605937.5000
4616783.5022 4627646.5178 4638526.5600 4649423.6422 4660337.7778 4671268.9800
4682217.2622 4693182.6378 4704165.1200 4715164.7222 4726181.4578 4737215.3400
4748266.3822 4759334.5978 4770420.0000 4781522.6022 4792642.4178 4803779.4600
4814933.7422 4826105.2778 4837294.0800 4848500.1622 4859723.5378 4870964.2200
4882222.2222 4893497.5578 4904790.2400 4916100.2822 4927427.6978 4938772.5000
4950134.7022 4961514.3178 4972911.3600 4984325.8422 4995757.7778 5007207.1800
5018674.0622 5030158.4378 5041660.3200 5053179.7222 5064716.6578 5076271.1400
5087843.1822 5099432.7978 5111040.0000 5122664.8022 5134307.2178 5145967.2600
5157644.9422 5169340.2778 5181053.2800 5192783.9622 5204532.3378 5216298.4200
5228082.2222 5239883.7578 5251703.0400 5263540.0822 5275394.8978 5287267.5000
5299157.9022 5311066.1178 5322992.1600 5334936.0422 5346897.7778 5358877.3800
5370874.8622 5382890.2378 5394923.5200 5406974.7222 5419043.8578 5431130.9400
5443235.9822 5455358.9978 5467500.0000 5479659.0022 5491836.0178 5504031.0600
5516244.1422 5528475.2778 5540724.4800 5552991.7622 5565277.1378 5577580.6200
5589902.2222 5602241.9578 5614599.8400 5626975.8822 5639370.0978 5651782.5000
5664213.1022 5676661.9178 5689128.9600 5701614.2422 5714117.7778 5726639.5800
5739179.6622 5751738.0378 5764314.7200 5776909.7222 5789523.0578 5802154.7400
5814804.7822 5827473.1978 5840160.0000 5852865.2022 5865588.8178 5878330.8600
5891091.3422 5903870.2778 5916667.6800 5929483.5622 5942317.9378 5955170.8200
5968042.2222 5980932.1578 5993840.6400 6006767.6822 6019713.2978 6032677.5000
6045660.3022 6058661.7178 6071681.7600 6084720.4422 6097777.7778 6110853.7800
6123948.4622 6137061.8378 6150193.9200 6163344.7222 6176514.2578 6189702.5400
6202909.5822 6216135.3978 6229380.0000 6242643.4022 6255925.6178 6269226.6600
6282546.5422 6295885.2778 6309242.8800 6322619.3622 6336014.7378 6349429.0200
6362862.2222 6376314.3578 6389785.4400 6403275.4822 6416784.4978 6430312.5000
6443859.5022 6457425.5178 6471010.5600 6484614.6422 6498237.7778 6511879.9800
6525541.2622 6539221.6378 6552921.1200 6566639.7222 6580377.4578 6594134.3400
6607910.3822 6621705.5978 6635520.0000 6649353.6022 6663206.4178 6677078.4600
6690969.7422 6704880.2778 6718810.0800 6732759.1622 6746727.5378 6760715.2200
6774722.2222 6788748.5578 6802794.2400 6816859.2822 6830943.6978 6845047.5000
6859170.7022 6873313.3178 6887475.3600 6901656.8422 6915857.7778 6930078.1800
6944318.0622 6958577.4378 6972856.3200 6987154.7222 7001472.6578 7015810.1400
7030167.1822 7044543.7978 7058940.0000 7073355.8022 7087791.2178 7102246.2600
7116720.9422 7131215.2778 7145729.2800 7160262.9622 7174816.3378 7189389.4200
7203982.2222 7218594.7578 7233227.0400 7247879.0822 7262550.8978 7277242.5000
7291953.9022 7306685.1178 7321436.1600 7336207.0422 7350997.7778 7365808.3800
7380638.8622 7395489.2378 7410359.5200 7425249.7222 7440159.8578 7455089.9400
7470039.9822 7485009.9978 7500000.0000 7515010.0022 7530040.0178 7545090.0600
7560160.1422 7575250.2778 7590360.4800 7605490.7622 7620641.1378 7635811.6200
7651002.2222 7666212.9578 7681443.8400 7696694.8822 7711966.0978 7727257.5000
7742569.1022 7757900.9178 7773252.9600 7788625.2422 7804017.7778 7819430.5800
7834863.6622 7850317.0378 7865790.7200 7881284.7222 7896799.0578 7912333.7400
7927888.7822 7943464.1978 7959060.0000 7974676.2022 7990312.8178 8005969.8600
8021647.3422 8037345.2778 8053063.6800 8068802.5622 8084561.9378 8100341.8200
8116142.2222 8131963.1578 8147804.6400 8163666.6822 8179549.2978 8195452.5000
8211376.3022 8227320.7178 8243285.7600 8259271.4422 8275277.7778 8291304.7800
8307352.4622 8323420.8378 8339509.9200 8355619.7222 8371750.2578 8387901.5400
8404073.5822 8420266.3978 8436480.0000 8452714.4022 8468969.6178 8485245.6600
8501542.5422 8517860.2778 8534198.8800 8550558.3622 8566938.7378 8583340.0200
8599762.2222 8616205.3578 8632669.4400 8649154.4822 8665660.4978 8682187.5000
8698735.5022 8715304.5178 8731894.5600 8748505.6422 8765137.7778 8781790.9800
8798465.2622 8815160.6378 8831877.1200 8848614.7222 8865373.4578 8882153.3400
8898954.3822 8915776.5978 8932620.0000 8949484.6022 8966370.4178 8983277.4600
9000205.7422 9017155.2778 9034126.0800 9051118.1622 9068131.5378 9085166.2200
9102222.2222 9119299.5578 9136398.2400 9153518.2822 9170659.6978 9187822.5000
9205006.7022 9222212.3178 9239439.3600 9256687.8422 9273957.7778 9291249.1800
9308562.0622 9325896.4378 9343252.3200 9360629.7222 9378028.6578 9395449.1400
9412891.1822 9430354.7978 9447840.0000 9465346.8022 9482875.2178 9500425.2600
9517996.9422 9535590.2778 9553205.2800 9570841.9622 9588500.3378 9606180.4200
9623882.2222 9641605.7578 9659351.0400 9677118.0822 9694906.8978 9712717.5000
9730549.9022 9748404.1178 9766280.1600 9784178.0422 9802097.7778 9820039.3800
9838002.8622 9855988.2378 9873995.5200 9892024.7222 9910075.8578 9928148.9400
9946243.9822 9964360.9978 9982500.0000 10000661.0022 10018844.0178 10037049.0600
10055276.1422 10073525.2778 10091796.4800 10110089.7622 10128405.1378 10146742.6200
10165102.2222 10183483.9578 10201887.8400 10220313.8822 10238762.0978 10257232.5000
10275725.1022 10294239.9178 10312776.9600 10331336.2422 10349917.7778 10368521.5800
10387147.6622 10405796.0378 10424466.7200 10443159.7222 10461875.0578 10480612.7400
10499372.7822 10518155.1978 10536960.0000 10555787.2022 10574636.8178 10593508.8600
10612403.3422 10631320.2778 10650259.6800 10669221.5622 10688205.9378 10707212.8200
10726242.2222 10745294.1578 10764368.6400 10783465.6822 10802585.2978 10821727.5000
10840892.3022 10860079.7178 10879289.7600 10898522.4422 10917777.7778 10937055.7800
10956356.4622 10975679.8378 10995025.9200 11014394.7222 11033786.2578 11053200.5400
11072637.5822 11092097.3978 11111580.0000 11131085.4022 11150613.6178 11170164.6600
11189738.5422 11209335.2778 11228954.8800 11248597.3622 11268262.7378 11287951.0200
11307662.2222 11327396.3578 11347153.4400 11366933.4822 11386736.4978 11406562.5000
11426411.5022 11446283.5178 11466178.5600 11486096.6422 11506037.7778 11526001.9800
11545989.2622 11565999.6378 11586033.1200 11606089.7222 11626169.4578 11646272.3400
11666398.3822 11686547.5978 11706720.0000 11726915.6022 11747134.4178 11767376.4600
11787641.7422 11807930.2778 11828242.0800 11848577.1622 11868935.5378 11889317.2200
11909722.2222 11930150.5578 11950602.2400 11971077.2822 11991575.6978 12012097.5000
12032642.7022 12053211.3178 12073803.3600 12094418.8422 12115057.7778 12135720.1800
12156406.0622 12177115.4378 12197848.3200 12218604.7222 12239384.6578 12260188.1400
12281015.1822 12301865.7978 12322740.0000 12343637.8022 12364559.2178 12385504.2600
12406472.9422 12427465.2778 12448481.2800 12469520.9622 12490584.3378 12511671.4200
12532782.2222 12553916.7578 12575075.0400 12596257.0822 12617462.8978 12638692.5000
12659945.9022 12681223.1178 12702524.1600 12723849.0422 12745197.7778 12766570.3800
12787966.8622 12809387.2378 12830831.5200 12852299.7222 12873791.8578 12895307.9400
12916847.9822 12938411.9978 12960000.0000 12981612.0022 13003248.0178 13024908.0600
13046592.1422 13068300.2778 13090032.4800 13111788.7622 13133569.1378 13155373.6200
13177202.2222 13199054.9578 13220931.8400 13242832.8822 13264758.0978 13286707.5000
13308681.1022 13330678.9178 13352700.9600 13374747.2422 13396817.7778 13418912.5800
13441031.6622 13463175.0378 13485342.7200 13507534.7222 13529751.0578 13551991.7400
13574256.7822 13596546.1978 13618860.0000 13641198.2022 13663560.8178 13685947.8600
13708359.3422 13730795.2778 13753255.6800 13775740.5622 13798249.9378 13820783.8200
13843342.2222 13865925.1578 13888532.6400 13911164.6822 13933821.2978 13956502.5000
13979208.3022 14001938.7178 14024693.7600 14047473.4422 14070277.7778 14093106.7800
14115960.4622 14138838.8378 14161741.9200 14184669.7222 14207622.2578 14230599.5400
14253601.5822 14276628.3978 14299680.0000 14322756.4022 14345857.6178 14368983.6600
14392134.5422 14415310.2778 14438510.8800 14461736.3622 14484986.7378 14508262.0200
14531562.2222 14554887.3578 14578237.4400 14601612.4822 14625012.4978 14648437.5000
14671887.5022 14695362.5178 14718862.5600 14742387.6422 14765937.7778 14789512.9800
14813113.2622 14836738.6378 14860389.1200 14884064.7222 14907765.4578 14931491.3400
14955242.3822 14979018.5978 15002820.0000 15026646.6022 15050498.4178 15074375.4600
15098277.7422 15122205.2778 15146158.0800 15170136.1622 15194139.5378 15218168.2200
15242222.2222 15266301.5578 15290406.2400 15314536.2822 15338691.6978 15362872.5000
15387078.7022 15411310.3178 15435567.3600 15459849.8422 15484157.7778 15508491.1800
15532850.0622 15557234.4378 15581644.3200 15606079.7222 15630540.6578 15655027.1400
15679539.1822 15704076.7978 15728640.0000 15753228.8022 15777843.2178 15802483.2600
15827148.9422 15851840.2778 15876557.2800 15901299.9622 15926068.3378 15950862.4200
15975682.2222 16000527.7578 16025399.0400 16050296.0822 16075218.8978 16100167.5000
16125141.9022 16150142.1178 16175168.1600 16200220.0422 16225297.7778 16250401.3800
16275530.8622 16300686.2378 16325867.5200 16351074.7222 16376307.8578 16401566.9400
16426851.9822 16452162.9978 16477500.0000 16502863.0022 16528252.0178 16553667.0600
16579108.1422 16604575.2778 16630068.4800 16655587.7622 16681133.1378 16706704.6200
16732302.2222 16757925.9578 16783575.8400 16809251.8822 16834954.0978 16860682.5000
16886437.1022 16912217.9178 16938024.9600 16963858.2422 16989717.7778 17015603.5800
17041515.6622 17067454.0378 17093418.7200 17119409.7222 17145427.0578 17171470.7400
17197540.7822 17223637.1978 17249760.0000 17275909.2022 17302084.8178 17328286.8600
17354515.3422 17380770.2778 17407051.6800 17433359.5622 17459693.9378 17486054.8200
17512442.2222 17538856.1578 17565296.6400 17591763.6822 17618257.2978 17644777.5000
17671324.3022 17697897.7178 17724497.7600 17751124.4422 17777777.7778 17804457.7800
17831164.4622 17857897.8378 17884657.9200 17911444.7222 17938258.2578 17965098.5400
17991965.5822 18018859.3978 18045780.0000 18072727.4022 18099701.6178 18126702.6600
18153730.5422 18180785.2778 18207866.8800 18234975.3622 18262110.7378 18289273.0200
18316462.2222 18343678.3578 18370921.4400 18398191.4822 18425488.4978 18452812.5000
18480163.5022 18507541.5178 18534946.5600 18562378.6422 18589837.7778 18617323.9800
18644837.2622 18672377.6378 18699945.1200 18727539.7222 18755161.4578 18782810.3400
18810486.3822 18838189.5978 18865920.0000 18893677.6022 18921462.4178 18949274.4600
18977113.7422 19004980.2778 19032874.0800 19060795.1622 19088743.5378 19116719.2200
19144722.2222 19172752.5578 19200810.2400 19228895.2822 19257007.6978 19285147.5000
19313314.7022 19341509.3178 19369731.3600 19397980.8422 19426257.7778 19454562.1800
19482894.0622 19511253.4378 19539640.3200 19568054.7222 19596496.6578 19624966.1400
19653463.1822 19681987.7978 19710540.0000 19739119.8022 19767727.2178 19796362.2600
19825024.9422 19853715.2778 19882433.2800 19911178.9622 19939952.3378 19968753.4200
19997582.2222 20026438.7578 20055323.0400 20084235.0822 20113174.8978 20142142.5000
20171137.9022 20200161.1178 20229212.1600 20258291.0422 20287397.7778 20316532.3800
20345694.8622 20374885.2378 20404103.5200 20433349.7222 20462623.8578 20491925.9400
20521255.9822 20550613.9978 20580000.0000 20609414.0022 20638856.0178 20668326.0600
20697824.1422 20727350.2778 20756904.4800 20786486.7622 20816097.1378 20845735.6200
20875402.2222 20905096.9578 20934819.8400 20964570.8822 20994350.0978 21024157.5000
21053993.1022 21083856.9178 21113748.9600 21143669.2422 21173617.7778 21203594.5800
21233599.6622 21263633.0378 21293694.7200 21323784.7222 21353903.0578 21384049.7400
21414224.7822 21444428.1978 21474660.0000 21504920.2022 21535208.8178 21565525.8600
21595871.3422 21626245.2778 21656647.6800 21687078.5622 21717537.9378 21748025.8200
21778542.2222 21809087.1578 21839660.6400 21870262.6822 21900893.2978 21931552.5000
21962240.3022 21992956.7178 22023701.7600 22054475.4422 22085277.7778 22116108.7800
22146968.4622 22177856.8378 22208773.9200 22239719.7222 22270694.2578 22301697.5400
22332729.5822 22363790.3978 22394880.0000 22425998.4022 22457145.6178 22488321.6600
22519526.5422 22550760.2778 22582022.8800 22613314.3622 22644634.7378 22675984.0200
22707362.2222 22738769.3578 22770205.4400 22801670.4822 22833164.4978 22864687.5000
22896239.5022 22927820.5178 22959430.5600 22991069.6422 23022737.7778 23054434.9800
23086161.2622 23117916.6378 23149701.1200 23181514.7222 23213357.4578 23245229.3400
23277130.3822 23309060.5978 23341020.0000 23373008.6022 23405026.4178 23437073.4600
23469149.7422 23501255.2778 23533390.0800 23565554.1622 23597747.5378 23629970.2200
23662222.2222 23694503.5578 23726814.2400 23759154.2822 23791523.6978 23823922.5000
23856350.7022 23888808.3178 23921295.3600 23953811.8422 23986357.7778 24018933.1800
24051538.0622 24084172.4378 24116836.3200 24149529.7222 24182252.6578 24215005.1400
24247787.1822 24280598.7978 24313440.0000 24346310.8022 24379211.2178 24412141.2600
24445100.9422 24478090.2778 24511109.2800 24544157.9622 24577236.3378 24610344.4200
24643482.2222 24676649.7578 24709847.0400 24743074.0822 24776330.8978 24809617.5000
24842933.9022 24876280.1178 24909656.1600 24943062.0422 24976497.7778 25009963.3800
25043458.8622 25076984.2378 25110539.5200 25144124.7222 25177739.8578 25211384.9400
25245059.9822 25278764.9978 25312500.0000 25346265.0022 25380060.0178 25413885.0600
25447740.1422 25481625.2778 25515540.4800 25549485.7622 25583461.1378 25617466.6200
25651502.2222 25685567.9578 25719663.8400 25753789.8822 25787946.0978 25822132.5000
25856349.1022 25890595.9178 25924872.9600 25959180.2422 25993517.7778 26027885.5800
26062283.6622 26096712.0378 26131170.7200 26165659.7222 26200179.0578 26234728.7400
26269308.7822 26303919.1978 26338560.0000 26373231.2022 26407932.8178 26442664.8600
26477427.3422 26512220.2778 26547043.6800 26581897.5622 26616781.9378 26651696.8200
26686642.2222 26721618.1578 26756624.6400 26791661.6822 26826729.2978 26861827.5000
26896956.3022 26932115.7178 26967305.7600 27002526.4422 27037777.7778 27073059.7800
27108372.4622 27143715.8378 27179089.9200 27214494.7222 27249930.2578 27285396.5400
27320893.5822 27356421.3978 27391980.0000 27427569.4022 27463189.6178 27498840.6600
27534522.5422 27570235.2778 27605978.8800 27641753.3622 27677558.7378 27713395.0200
27749262.2222 27785160.3578 27821089.4400 27857049.4822 27893040.4978 27929062.5000
27965115.5022 28001199.5178 28037314.5600 28073460.6422 28109637.7778 28145845.9800
28182085.2622 28218355.6378 28254657.1200 28290989.7222 28327353.4578 28363748.3400
28400174.3822 28436631.5978 28473120.0000 28509639.6022 28546190.4178 28582772.4600
28619385.7422 28656030.2778 28692706.0800 28729413.1622 28766151.5378 28802921.2200
28839722.2222 28876554.5578 28913418.2400 28950313.2822 28987239.6978 29024197.5000
29061186.7022 29098207.3178 29135259.3600 29172342.8422 29209457.7778 29246604.1800
29283782.0622 29320991.4378 29358232.3200 29395504.7222 29432808.6578 29470144.1400
29507511.1822 29544909.7978 29582340.0000 29619801.8022 29657295.2178 29694820.2600
29732376.9422 29769965.2778 29807585.2800 29845236.9622 29882920.3378 29920635.4200
29958382.2222 29996160.7578 30033971.0400 30071813.0822 30109686.8978 30147592.5000
30185529.9022 30223499.1178 30261500.1600 30299533.0422 30337597.7778 30375694.3800
30413822.8622 30451983.2378 30490175.5200 30528399.7222 30566655.8578 30604943.9400
30643263.9822 30681615.9978 30720000.0000 30758416.0022 30796864.0178 30835344.0600
30873856.1422 30912400.2778 30950976.4800 30989584.7622 31028225.1378 31066897.6200
31105602.2222 31144338.9578 31183107.8400 31221908.8822 31260742.0978 31299607.5000
31338505.1022 31377434.9178 31416396.9600 31455391.2422 31494417.7778 31533476.5800
31572567.6622 31611691.0378 31650846.7200 31690034.7222 31729255.0578 31768507.7400
31807792.7822 31847110.1978 31886460.0000 31925842.2022 31965256.8178 32004703.8600
32044183.3422 32083695.2778 32123239.6800 32162816.5622 32202425.9378 32242067.8200
32281742.2222 32321449.1578 32361188.6400 32400960.6822 32440765.2978 32480602.5000
32520472.3022 32560374.7178 32600309.7600 32640277.4422 32680277.7778 32720310.7800
32760376.4622 32800474.8378 32840605.9200 32880769.7222 32920966.2578 32961195.5400
33001457.5822 33041752.3978 33082080.0000 33122440.4022 33162833.6178 33203259.6600
33243718.5422 33284210.2778 33324734.8800 33365292.3622 33405882.7378 33446506.0200
33487162.2222 33527851.3578 33568573.4400 33609328.4822 33650116.4978 33690937.5000
33731791.5022 33772678.5178 33813598.5600 33854551.6422 33895537.7778 33936556.9800
33977609.2622 34018694.6378 34059813.1200 34100964.7222 34142149.4578 34183367.3400
34224618.3822 34265902.5978 34307220.0000 34348570.6022 34389954.4178 34431371.4600
34472821.7422 34514305.2778 34555822.0800 34597372.1622 34638955.5378 34680572.2200
34722222.2222 34763905.5578 34805622.2400 34847372.2822 34889155.6978 34930972.5000
34972822.7022 35014706.3178 35056623.3600 35098573.8422 35140557.7778 35182575.1800
35224626.0622 35266710.4378 35308828.3200 35350979.7222 35393164.6578 35435383.1400
35477635.1822 35519920.7978 35562240.0000 35604592.8022 35646979.2178 35689399.2600
35731852.9422 35774340.2778 35816861.2800 35859415.9622 35902004.3378 35944626.4200
35987282.2222 36029971.7578 36072695.0400 36115452.0822 36158242.8978 36201067.5000
36243925.9022 36286818.1178 36329744.1600 36372704.0422 36415697.7778 36458725.3800
36501786.8622 36544882.2378 36588011.5200 36631174.7222 36674371.8578 36717602.9400
36760867.9822 36804166.9978 36847500.0000 36890867.0022 36934268.0178 36977703.0600
37021172.1422 37064675.2778 37108212.4800 37151783.7622 37195389.1378 37239028.6200
37282702.2222 37326409.9578 37370151.8400 37413927.8822 37457738.0978 37501582.5000
37545461.1022 37589373.9178 37633320.9600 37677302.2422 37721317.7778 37765367.5800
37809451.6622 37853570.0378 37897722.7200 37941909.7222 37986131.0578 38030386.7400
38074676.7822 38119001.1978 38163360.0000 38207753.2022 38252180.8178 38296642.8600
38341139.3422 38385670.2778 38430235.6800 38474835.5622 38519469.9378 38564138.8200
38608842.2222 38653580.1578 38698352.6400 38743159.6822 38788001.2978 38832877.5000
38877788.3022 38922733.7178 38967713.7600 39012728.4422 39057777.7778 39102861.7800
39147980.4622 39193133.8378 39238321.9200 39283544.7222 39328802.2578 39374094.5400
39419421.5822 39464783.3978 39510180.0000 39555611.4022 39601077.6178 39646578.6600
39692114.5422 39737685.2778 39783290.8800 39828931.3622 39874606.7378 39920317.0200
39966062.2222 40011842.3578 40057657.4400 40103507.4822 40149392.4978 40195312.5000
40241267.5022 40287257.5178 40333282.5600 40379342.6422 40425437.7778 40471567.9800
40517733.2622 40563933.6378 40610169.1200 40656439.7222 40702745.4578 40749086.3400
40795462.3822 40841873.5978 40888320.0000 40934801.6022 40981318.4178 41027870.4600
41074457.7422 41121080.2778 41167738.0800 41214431.1622 41261159.5378 41307923.2200
41354722.2222 41401556.5578 41448426.2400 41495331.2822 41542271.6978 41589247.5000
41636258.7022 41683305.3178 41730387.3600 41777504.8422 41824657.7778 41871846.1800
41919070.0622 41966329.4378 42013624.3200 42060954.7222 42108320.6578 42155722.1400
42203159.1822 42250631.7978 42298140.0000 42345683.8022 42393263.2178 42440878.2600
42488528.9422 42536215.2778 42583937.2800 42631694.9622 42679488.3378 42727317.4200
42775182.2222 42823082.7578 42871019.0400 42918991.0822 42966998.8978 43015042.5000
43063121.9022 43111237.1178 43159388.1600 43207575.0422 43255797.7778 43304056.3800
43352350.8622 43400681.2378 43449047.5200 43497449.7222 43545887.8578 43594361.9400
43642871.9822 43691417.9978 43740000.0000 43788618.0022 43837272.0178 43885962.0600
43934688.1422 43983450.2778 44032248.4800 44081082.7622 44129953.1378 44178859.6200
44227802.2222 44276780.9578 44325795.8400 44374846.8822 44423934.0978 44473057.5000
44522217.1022 44571412.9178 44620644.9600 44669913.2422 44719217.7778 44768558.5800
44817935.6622 44867349.0378 44916798.7200 44966284.7222 45015807.0578 45065365.7400
45114960.7822 45164592.1978 45214260.0000 45263964.2022 45313704.8178 45363481.8600
45413295.3422 45463145.2778 45513031.6800 45562954.5622 45612913.9378 45662909.8200
45712942.2222 45763011.1578 45813116.6400 45863258.6822 45913437.2978 45963652.5000
46013904.3022 46064192.7178 46114517.7600 46164879.4422 46215277.7778 46265712.7800
46316184.4622 46366692.8378 46417237.9200 46467819.7222 46518438.2578 46569093.5400
46619785.5822 46670514.3978 46721280.0000 46772082.4022 46822921.6178 46873797.6600
46924710.5422 46975660.2778 47026646.8800 47077670.3622 47128730.7378 47179828.0200
47230962.2222 47282133.3578 47333341.4400 47384586.4822 47435868.4978 47487187.5000
47538543.5022 47589936.5178 47641366.5600 47692833.6422 47744337.7778 47795878.9800
47847457.2622 47899072.6378 47950725.1200 48002414.7222 48054141.4578 48105905.3400
48157706.3822 48209544.5978 48261420.0000 48313332.6022 48365282.4178 48417269.4600
48469293.7422 48521355.2778 48573454.0800 48625590.1622 48677763.5378 48729974.2200
48782222.2222 48834507.5578 48886830.2400 48939190.2822 48991587.6978 49044022.5000
49096494.7022 49149004.3178 49201551.3600 49254135.8422 49306757.7778 49359417.1800
49412114.0622 49464848.4378 49517620.3200 49570429.7222 49623276.6578 49676161.1400
49729083.1822 49782042.7978 49835040.0000 49888074.8022 49941147.2178 49994257.2600
50047404.9422 50100590.2778 50153813.2800 50207073.9622 50260372.3378 50313708.4200
50367082.2222 50420493.7578 50473943.0400 50527430.0822 50580954.8978 50634517.5000
50688117.9022 50741756.1178 50795432.1600 50849146.0422 50902897.7778 50956687.3800
51010514.8622 51064380.2378 51118283.5200 51172224.7222 51226203.8578 51280220.9400
51334275.9822 51388368.9978 51442500.0000 51496669.0022 51550876.0178 51605121.0600
51659404.1422 51713725.2778 51768084.4800 51822481.7622 51876917.1378 51931390.6200
51985902.2222 52040451.9578 52095039.8400 52149665.8822 52204330.0978 52259032.5000
52313773.1022 52368551.9178 52423368.9600 52478224.2422 52533117.7778 52588049.5800
52643019.6622 52698028.0378 52753074.7200 52808159.7222 52863283.0578 52918444.7400
52973644.7822 53028883.1978 53084160.0000 53139475.2022 53194828.8178 53250220.8600
53305651.3422 53361120.2778 53416627.6800 53472173.5622 53527757.9378 53583380.8200
53639042.2222 53694742.1578 53750480.6400 53806257.6822 53862073.2978 53917927.5000
53973820.3022 54029751.7178 54085721.7600 54141730.4422 54197777.7778 54253863.7800
54309988.4622 54366151.8378 54422353.9200 54478594.7222 54534874.2578 54591192.5400
54647549.5822 54703945.3978 54760380.0000 54816853.4022 54873365.6178 54929916.6600
54986506.5422 55043135.2778 55099802.8800 55156509.3622 55213254.7378 55270039.0200
55326862.2222 55383724.3578 55440625.4400 55497565.4822 55554544.4978 55611562.5000
55668619.5022 55725715.5178 55782850.5600 55840024.6422 55897237.7778 55954489.9800
56011781.2622 56069111.6378 56126481.1200 56183889.7222 56241337.4578 56298824.3400
56356350.3822 56413915.5978 56471520.0000 56529163.6022 56586846.4178 56644568.4600
56702329.7422 56760130.2778 56817970.0800 56875849.1622 56933767.5378 56991725.2200
57049722.2222 57107758.5578 57165834.2400 57223949.2822 57282103.6978 57340297.5000
57398530.7022 57456803.3178 57515115.3600 57573466.8422 57631857.7778 57690288.1800
57748758.0622 57807267.4378 57865816.3200 57924404.7222 57983032.6578 58041700.1400
58100407.1822 58159153.7978 58217940.0000 58276765.8022 58335631.2178 58394536.2600
58453480.9422 58512465.2778 58571489.2800 58630552.9622 58689656.3378 58748799.4200
58807982.2222 58867204.7578 58926467.0400 58985769.0822 59045110.8978 59104492.5000
59163913.9022 59223375.1178 59282876.1600 59342417.0422 59401997.7778 59461618.3800
59521278.8622 59580979.2378 59640719.5200 59700499.7222 59760319.8578 59820179.9400
59880079.9822 59940019.9978 60000000.0000 60060020.0022 60120080.0178 60180180.0600
60240320.1422 60300500.2778 60360720.4800 60420980.7622 60481281.1378 60541621.6200
60602002.2222 60662422.9578 60722883.8400 60783384.8822 60843926.0978 60904507.5000
60965129.1022 61025790.9178 61086492.9600 61147235.2422 61208017.7778 61268840.5800
61329703.6622 61390607.0378 61451550.7200 61512534.7222 61573559.0578 61634623.7400
61695728.7822 61756874.1978 61818060.0000 61879286.2022 61940552.8178 62001859.8600
62063207.3422 62124595.2778 62186023.6800 62247492.5622 62309001.9378 62370551.8200
62432142.2222 62493773.1578 62555444.6400 62617156.6822 62678909.2978 62740702.5000
62802536.3022 62864410.7178 62926325.7600 62988281.4422 63050277.7778 63112314.7800
63174392.4622 63236510.8378 63298669.9200 63360869.7222 63423110.2578 63485391.5400
63547713.5822 63610076.3978 63672480.0000 63734924.4022 63797409.6178 63859935.6600
63922502.5422 63985110.2778 64047758.8800 64110448.3622 64173178.7378 64235950.0200
64298762.2222 64361615.3578 64424509.4400 64487444.4822 64550420.4978 64613437.5000
64676495.5022 64739594.5178 64802734.5600 64865915.6422 64929137.7778 64992400.9800
65055705.2622 65119050.6378 65182437.1200 65245864.7222 65309333.4578 65372843.3400
65436394.3822 65499986.5978 65563620.0000 65627294.6022 65691010.4178 65754767.4600
65818565.7422 65882405.2778 65946286.0800 66010208.1622 66074171.5378 66138176.2200
66202222.2222 66266309.5578 66330438.2400 66394608.2822 66458819.6978 66523072.5000
66587366.7022 66651702.3178 66716079.3600 66780497.8422 66844957.7778 66909459.1800
66974002.0622 67038586.4378 67103212.3200 67167879.7222 67232588.6578 67297339.1400
67362131.1822 67426964.7978 67491840.0000 67556756.8022 67621715.2178 67686715.2600
67751756.9422 67816840.2778 67881965.2800 67947131.9622 68012340.3378 68077590.4200
68142882.2222 68208215.7578 68273591.0400 68339008.0822 68404466.8978 68469967.5000
68535509.9022 68601094.1178 68666720.1600 68732388.0422 68798097.7778 68863849.3800
68929642.8622 68995478.2378 69061355.5200 69127274.7222 69193235.8578 69259238.9400
69325283.9822 69391370.9978 69457500.0000 69523671.0022 69589884.0178 69656139.0600
69722436.1422 69788775.2778 69855156.4800 69921579.7622 69988045.1378 70054552.6200
70121102.2222 70187693.9578 70254327.8400 70321003.8822 70387722.0978 70454482.5000
70521285.1022 70588129.9178 70655016.9600 70721946.2422 70788917.7778 70855931.5800
70922987.6622 70990086.0378 71057226.7200 71124409.7222 71191635.0578 71258902.7400
71326212.7822 71393565.1978 71460960.0000 71528397.2022 71595876.8178 71663398.8600
71730963.3422 71798570.2778 71866219.6800 71933911.5622 72001645.9378 72069422.8200
72137242.2222 72205104.1578 72273008.6400 72340955.6822 72408945.2978 72476977.5000
72545052.3022 72613169.7178 72681329.7600 72749532.4422 72817777.7778 72886065.7800
72954396.4622 73022769.8378 73091185.9200 73159644.7222 73228146.2578 73296690.5400
73365277.5822 73433907.3978 73502580.0000 73571295.4022 73640053.6178 73708854.6600
73777698.5422 73846585.2778 73915514.8800 73984487.3622 74053502.7378 74122561.0200
74191662.2222 74260806.3578 74329993.4400 74399223.4822 74468496.4978 74537812.5000
74607171.5022 74676573.5178 74746018.5600 74815506.6422 74885037.7778 74954611.9800
75024229.2622 75093889.6378 75163593.1200 75233339.7222 75303129.4578 75372962.3400
75442838.3822 75512757.5978 75582720.0000 75652725.6022 75722774.4178 75792866.4600
75863001.7422 75933180.2778 76003402.0800 76073667.1622 76143975.5378 76214327.2200
76284722.2222 76355160.5578 76425642.2400 76496167.2822 76566735.6978 76637347.5000
76708002.7022 76778701.3178 76849443.3600 76920228.8422 76991057.7778 77061930.1800
77132846.0622 77203805.4378 77274808.3200 77345854.7222 77416944.6578 77488078.1400
77559255.1822 77630475.7978 77701740.0000 77773047.8022 77844399.2178 77915794.2600
77987232.9422 78058715.2778 78130241.2800 78201810.9622 78273424.3378 78345081.4200
78416782.2222 78488526.7578 78560315.0400 78632147.0822 78704022.8978 78775942.5000
78847905.9022 78919913.1178 78991964.1600 79064059.0422 79136197.7778 79208380.3800
79280606.8622 79352877.2378 79425191.5200 79497549.7222 79569951.8578 79642397.9400
79714887.9822 79787421.9978 79860000.0000 79932622.0022 80005288.0178 80077998.0600
80150752.1422 80223550.2778 80296392.4800 80369278.7622 80442209.1378 80515183.6200
80588202.2222 80661264.9578 80734371.8400 80807522.8822 80880718.0978 80953957.5000
81027241.1022 81100568.9178 81173940.9600 81247357.2422 81320817.7778 81394322.5800
81467871.6622 81541465.0378 81615102.7200 81688784.7222 81762511.0578 81836281.7400
81910096.7822 81983956.1978 82057860.0000 82131808.2022 82205800.8178 82279837.8600
82353919.3422 82428045.2778 82502215.6800 82576430.5622 82650689.9378 82724993.8200
82799342.2222 82873735.1578 82948172.6400 83022654.6822 83097181.2978 83171752.5000
83246368.3022 83321028.7178 83395733.7600 83470483.4422 83545277.7778 83620116.7800
83695000.4622 83769928.8378 83844901.9200 83919919.7222 83994982.2578 84070089.5400
84145241.5822 84220438.3978 84295680.0000 84370966.4022 84446297.6178 84521673.6600
84597094.5422 84672560.2778 84748070.8800 84823626.3622 84899226.7378 84974872.0200
85050562.2222 85126297.3578 85202077.4400 85277902.4822 85353772.4978 85429687.5000
85505647.5022 85581652.5178 85657702.5600 85733797.6422 85809937.7778 85886122.9800
85962353.2622 86038628.6378 86114949.1200 86191314.7222 86267725.4578 86344181.3400
86420682.3822 86497228.5978 86573820.0000 86650456.6022 86727138.4178 86803865.4600
86880637.7422 86957455.2778 87034318.0800 87111226.1622 87188179.5378 87265178.2200
87342222.2222 87419311.5578 87496446.2400 87573626.2822 87650851.6978 87728122.5000
87805438.7022 87882800.3178 87960207.3600 88037659.8422 88115157.7778 88192701.1800
88270290.0622 88347924.4378 88425604.3200 88503329.7222 88581100.6578 88658917.1400
88736779.1822 88814686.7978 88892640.0000 88970638.8022 89048683.2178 89126773.2600
89204908.9422 89283090.2778 89361317.2800 89439589.9622 89517908.3378 89596272.4200
89674682.2222 89753137.7578 89831639.0400 89910186.0822 89988778.8978 90067417.5000
90146101.9022 90224832.1178 90303608.1600 90382430.0422 90461297.7778 90540211.3800
90619170.8622 90698176.2378 90777227.5200 90856324.7222 90935467.8578 91014656.9400
91093891.9822 91173172.9978 91252500.0000 91331873.0022 91411292.0178 91490757.0600
91570268.1422 91649825.2778 91729428.4800 91809077.7622 91888773.1378 91968514.6200
92048302.2222 92128135.9578 92208015.8400 92287941.8822 92367914.0978 92447932.5000
92527997.1022 92608107.9178 92688264.9600 92768468.2422 92848717.7778 92929013.5800
93009355.6622 93089744.0378 93170178.7200 93250659.7222 93331187.0578 93411760.7400
93492380.7822 93573047.1978 93653760.0000 93734519.2022 93815324.8178 93896176.8600
93977075.3422 94058020.2778 94139011.6800 94220049.5622 94301133.9378 94382264.8200
94463442.2222 94544666.1578 94625936.6400 94707253.6822 94788617.2978 94870027.5000
94951484.3022 95032987.7178 95114537.7600 95196134.4422 95277777.7778 95359467.7800
95441204.4622 95522987.8378 95604817.9200 95686694.7222 95768618.2578 95850588.5400
95932605.5822 96014669.3978 96096780.0000 96178937.4022 96261141.6178 96343392.6600
96425690.5422 96508035.2778 96590426.8800 96672865.3622 96755350.7378 96837883.0200
96920462.2222 97003088.3578 97085761.4400 97168481.4822 97251248.4978 97334062.5000
97416923.5022 97499831.5178 97582786.5600 97665788.6422 97748837.7778 97831933.9800
97915077.2622 97998267.6378 98081505.1200 98164789.7222 98248121.4578 98331500.3400
98414926.3822 98498399.5978 98581920.0000 98665487.6022 98749102.4178 98832764.4600
98916473.7422 99000230.2778 99084034.0800 99167885.1622 99251783.5378 99335729.2200
99419722.2222 99503762.5578 99587850.2400 99671985.2822 99756167.6978 99840397.5000
99924674.7022 100008999.3178 100093371.3600 100177790.8422 100262257.7778 100346772.1800
100431334.0622 100515943.4378 100600600.3200 100685304.7222 100770056.6578 100854856.1400
100939703.1822 101024597.7978 101109540.0000 101194529.8022 101279567.2178 101364652.2600
101449784.9422 101534965.2778 101620193.2800 101705468.9622 101790792.3378 101876163.4200
101961582.2222 102047048.7578 102132563.0400 102218125.0822 102303734.8978 102389392.5000
102475097.9022 102560851.1178 102646652.1600 102732501.0422 102818397.7778 102904342.3800
102990334.8622 103076375.2378 103162463.5200 103248599.7222 103334783.8578 103421015.9400
103507295.9822 103593623.9978 103680000.0000 3.3333 4.4367 5.7600
7.3233 9.1467 11.2500 13.6533 16.3767 19.4400
22.8633 26.6667 30.8700 35.4933 40.5567 46.0800
52.0833 58.5867 65.6100 73.1733 81.2967 90.0000
99.3033 109.2267 119.7900 131.0133 142.9167 155.5200
168.8433 182.9067 197.7300 213.3333 229.7367 246.9600
265.0233 283.9467 303.7500 324.4533 346.0767 368.6400
392.1633 416.6667 442.1700 468.6933 496.2567 524.8800
554.5833 585.3867 617.3100 650.3733 684.5967 720.0000
756.6033 794.4267 833.4900 873.8133 915.4167 958.3200
1002.5433 1048.1067 1095.0300 1143.3333 1193.0367 1244.1600
1296.7233 1350.7467 1406.2500 1463.2533 1521.7767 1581.8400
1643.4633 1706.6667 1771.4700 1837.8933 1905.9567 1975.6800
2047.0833 2120.1867 2195.0100 2271.5733 2349.8967 2430.0000
2511.9033 2595.6267 2681.1900 2768.6133 2857.9167 2949.1200
3042.2433 3137.3067 3234.3300 3333.3333 3434.3367 3537.3600
3642.4233 3749.5467 3858.7500 3970.0533 4083.4767 4199.0400
4316.7633 4436.6667 4558.7700 4683.0933 4809.6567 4938.4800
5069.5833 5202.9867 5338.7100 5476.7733 5617.1967 5760.0000
5905.2033 6052.8267 6202.8900 6355.4133 6510.4167 6667.9200
6827.9433 6990.5067 7155.6300 7323.3333 7493.6367 7666.5600
7842.1233 8020.3467 8201.2500 8384.8533 8571.1767 8760.2400
8952.0633 9146.6667 9344.0700 9544.2933 9747.3567 9953.2800
10162.0833 10373.7867 10588.4100 10805.9733 11026.4967 11250.0000
11476.5033 11706.0267 11938.5900 12174.2133 12412.9167 12654.7200
12899.6433 13147.7067 13398.9300 13653.3333 13910.9367 14171.7600
14435.8233 14703.1467 14973.7500 15247.6533 15524.8767 15805.4400
16089.3633 16376.6667 16667.3700 16961.4933 17259.0567 17560.0800
17864.5833 18172.5867 18484.1100 18799.1733 19117.7967 19440.0000
19765.8033 20095.2267 20428.2900 20765.0133 21105.4167 21449.5200
21797.3433 22148.9067 22504.2300 22863.3333 23226.2367 23592.9600
23963.5233 24337.9467 24716.2500 25098.4533 25484.5767 25874.6400
26268.6633 26666.6667 27068.6700 27474.6933 27884.7567 28298.8800
28717.0833 29139.3867 29565.8100 29996.3733 30431.0967 30870.0000
31313.1033 31760.4267 32211.9900 32667.8133 33127.9167 33592.3200
34061.0433 34534.1067 35011.5300 35493.3333 35979.5367 36470.1600
36965.2233 37464.7467 37968.7500 38477.2533 38990.2767 39507.8400
40029.9633 40556.6667 41087.9700 41623.8933 42164.4567 42709.6800
43259.5833 43814.1867 44373.5100 44937.5733 45506.3967 46080.0000
46658.4033 47241.6267 47829.6900 48422.6133 49020.4167 49623.1200
50230.7433 50843.3067 51460.8300 52083.3333 52710.8367 53343.3600
53980.9233 54623.5467 55271.2500 55924.0533 56581.9767 57245.0400
57913.2633 58586.6667 59265.2700 59949.0933 60638.1567 61332.4800
62032.0833 62736.9867 63447.2100 64162.7733 64883.6967 65610.0000
66341.7033 67078.8267 67821.3900 68569.4133 69322.9167 70081.9200
70846.4433 71616.5067 72392.1300 73173.3333 73960.1367 74752.5600
75550.6233 76354.3467 77163.7500 77978.8533 78799.6767 79626.2400
80458.5633 81296.6667 82140.5700 82990.2933 83845.8567 84707.2800
85574.5833 86447.7867 87326.9100 88211.9733 89102.9967 90000.0000
90903.0033 91812.0267 92727.0900 93648.2133 94575.4167 95508.7200
96448.1433 97393.7067 98345.4300 99303.3333 100267.4367 101237.7600
102214.3233 103197.1467 104186.2500 105181.6533 106183.3767 107191.4400
108205.8633 109226.6667 110253.8700 111287.4933 112327.5567 113374.0800
114427.0833 115486.5867 116552.6100 117625.1733 118704.2967 119790.0000
120882.3033 121981.2267 123086.7900 124199.0133 125317.9167 126443.5200
127575.8433 128714.9067 129860.7300 131013.3333 132172.7367 133338.9600
134512.0233 135691.9467 136878.7500 138072.4533 139273.0767 140480.6400
141695.1633 142916.6667 144145.1700 145380.6933 146623.2567 147872.8800
149129.5833 150393.3867 151664.3100 152942.3733 154227.5967 155520.0000
156819.6033 158126.4267 159440.4900 160761.8133 162090.4167 163426.3200
164769.5433 166120.1067 167478.0300 168843.3333 170216.0367 171596.1600
172983.7233 174378.7467 175781.2500 177191.2533 178608.7767 180033.8400
181466.4633 182906.6667 184354.4700 185809.8933 187272.9567 188743.6800
190222.0833 191708.1867 193202.0100 194703.5733 196212.8967 197730.0000
199254.9033 200787.6267 202328.1900 203876.6133 205432.9167 206997.1200
208569.2433 210149.3067 211737.3300 213333.3333 214937.3367 216549.3600
218169.4233 219797.5467 221433.7500 223078.0533 224730.4767 226391.0400
228059.7633 229736.6667 231421.7700 233115.0933 234816.6567 236526.4800
238244.5833 239970.9867 241705.7100 243448.7733 245200.1967 246960.0000
248728.2033 250504.8267 252289.8900 254083.4133 255885.4167 257695.9200
259514.9433 261342.5067 263178.6300 265023.3333 266876.6367 268738.5600
270609.1233 272488.3467 274376.2500 276272.8533 278178.1767 280092.2400
282015.0633 283946.6667 285887.0700 287836.2933 289794.3567 291761.2800
293737.0833 295721.7867 297715.4100 299717.9733 301729.4967 303750.0000
305779.5033 307818.0267 309865.5900 311922.2133 313987.9167 316062.7200
318146.6433 320239.7067 322341.9300 324453.3333 326573.9367 328703.7600
330842.8233 332991.1467 335148.7500 337315.6533 339491.8767 341677.4400
343872.3633 346076.6667 348290.3700 350513.4933 352746.0567 354988.0800
357239.5833 359500.5867 361771.1100 364051.1733 366340.7967 368640.0000
370948.8033 373267.2267 375595.2900 377933.0133 380280.4167 382637.5200
385004.3433 387380.9067 389767.2300 392163.3333 394569.2367 396984.9600
399410.5233 401845.9467 404291.2500 406746.4533 409211.5767 411686.6400
414171.6633 416666.6667 419171.6700 421686.6933 424211.7567 426746.8800
429292.0833 431847.3867 434412.8100 436988.3733 439574.0967 442170.0000
444776.1033 447392.4267 450018.9900 452655.8133 455302.9167 457960.3200
460628.0433 463306.1067 465994.5300 468693.3333 471402.5367 474122.1600
476852.2233 479592.7467 482343.7500 485105.2533 487877.2767 490659.8400
493452.9633 496256.6667 499070.9700 501895.8933 504731.4567 507577.6800
510434.5833 513302.1867 516180.5100 519069.5733 521969.3967 524880.0000
527801.4033 530733.6267 533676.6900 536630.6133 539595.4167 542571.1200
545557.7433 548555.3067 551563.8300 554583.3333 557613.8367 560655.3600
563707.9233 566771.5467 569846.2500 572932.0533 576028.9767 579137.0400
582256.2633 585386.6667 588528.2700 591681.0933 594845.1567 598020.4800
601207.0833 604404.9867 607614.2100 610834.7733 614066.6967 617310.0000
620564.7033 623830.8267 627108.3900 630397.4133 633697.9167 637009.9200
640333.4433 643668.5067 647015.1300 650373.3333 653743.1367 657124.5600
660517.6233 663922.3467 667338.7500 670766.8533 674206.6767 677658.2400
681121.5633 684596.6667 688083.5700 691582.2933 695092.8567 698615.2800
702149.5833 705695.7867 709253.9100 712823.9733 716405.9967 720000.0000
723606.0033 727224.0267 730854.0900 734496.2133 738150.4167 741816.7200
745495.1433 749185.7067 752888.4300 756603.3333 760330.4367 764069.7600
767821.3233 771585.1467 775361.2500 779149.6533 782950.3767 786763.4400
790588.8633 794426.6667 798276.8700 802139.4933 806014.5567 809902.0800
813802.0833 817714.5867 821639.6100 825577.1733 829527.2967 833490.0000
837465.3033 841453.2267 845453.7900 849467.0133 853492.9167 857531.5200
861582.8433 865646.9067 869723.7300 873813.3333 877915.7367 882030.9600
886159.0233 890299.9467 894453.7500 898620.4533 902800.0767 906992.6400
911198.1633 915416.6667 919648.1700 923892.6933 928150.2567 932420.8800
936704.5833 941001.3867 945311.3100 949634.3733 953970.5967 958320.0000
962682.6033 967058.4267 971447.4900 975849.8133 980265.4167 984694.3200
989136.5433 993592.1067 998061.0300 1002543.3333 1007039.0367 1011548.1600
1016070.7233 1020606.7467 1025156.2500 1029719.2533 1034295.7767 1038885.8400
1043489.4633 1048106.6667 1052737.4700 1057381.8933 1062039.9567 1066711.6800
1071397.0833 1076096.1867 1080809.0100 1085535.5733 1090275.8967 1095030.0000
1099797.9033 1104579.6267 1109375.1900 1114184.6133 1119007.9167 1123845.1200
1128696.2433 1133561.3067 1138440.3300 1143333.3333 1148240.3367 1153161.3600
1158096.4233 1163045.5467 1168008.7500 1172986.0533 1177977.4767 1182983.0400
1188002.7633 1193036.6667 1198084.7700 1203147.0933 1208223.6567 1213314.4800
1218419.5833 1223538.9867 1228672.7100 1233820.7733 1238983.1967 1244160.0000
1249351.2033 1254556.8267 1259776.8900 1265011.4133 1270260.4167 1275523.9200
1280801.9433 1286094.5067 1291401.6300 1296723.3333 1302059.6367 1307410.5600
1312776.1233 1318156.3467 1323551.2500 1328960.8533 1334385.1767 1339824.2400
1345278.0633 1350746.6667 1356230.0700 1361728.2933 1367241.3567 1372769.2800
1378312.0833 1383869.7867 1389442.4100 1395029.9733 1400632.4967 1406250.0000
1411882.5033 1417530.0267 1423192.5900 1428870.2133 1434562.9167 1440270.7200
1445993.6433 1451731.7067 1457484.9300 1463253.3333 1469036.9367 1474835.7600
1480649.8233 1486479.1467 1492323.7500 1498183.6533 1504058.8767 1509949.4400
1515855.3633 1521776.6667 1527713.3700 1533665.4933 1539633.0567 1545616.0800
1551614.5833 1557628.5867 1563658.1100 1569703.1733 1575763.7967 1581840.0000
1587931.8033 1594039.2267 1600162.2900 1606301.0133 1612455.4167 1618625.5200
1624811.3433 1631012.9067 1637230.2300 1643463.3333 1649712.2367 1655976.9600
1662257.5233 1668553.9467 1674866.2500 1681194.4533 1687538.5767 1693898.6400
1700274.6633 1706666.6667 1713074.6700 1719498.6933 1725938.7567 1732394.8800
1738867.0833 1745355.3867 1751859.8100 1758380.3733 1764917.0967 1771470.0000
1778039.1033 1784624.4267 1791225.9900 1797843.8133 1804477.9167 1811128.3200
1817795.0433 1824478.1067 1831177.5300 1837893.3333 1844625.5367 1851374.1600
1858139.2233 1864920.7467 1871718.7500 1878533.2533 1885364.2767 1892211.8400
1899075.9633 1905956.6667 1912853.9700 1919767.8933 1926698.4567 1933645.6800
1940609.5833 1947590.1867 1954587.5100 1961601.5733 1968632.3967 1975680.0000
1982744.4033 1989825.6267 1996923.6900 2004038.6133 2011170.4167 2018319.1200
2025484.7433 2032667.3067 2039866.8300 2047083.3333 2054316.8367 2061567.3600
2068834.9233 2076119.5467 2083421.2500 2090740.0533 2098075.9767 2105429.0400
2112799.2633 2120186.6667 2127591.2700 2135013.0933 2142452.1567 2149908.4800
2157382.0833 2164872.9867 2172381.2100 2179906.7733 2187449.6967 2195010.0000
2202587.7033 2210182.8267 2217795.3900 2225425.4133 2233072.9167 2240737.9200
2248420.4433 2256120.5067 2263838.1300 2271573.3333 2279326.1367 2287096.5600
2294884.6233 2302690.3467 2310513.7500 2318354.8533 2326213.6767 2334090.2400
2341984.5633 2349896.6667 2357826.5700 2365774.2933 2373739.8567 2381723.2800
2389724.5833 2397743.7867 2405780.9100 2413835.9733 2421908.9967 2430000.0000
2438109.0033 2446236.0267 2454381.0900 2462544.2133 2470725.4167 2478924.7200
2487142.1433 2495377.7067 2503631.4300 2511903.3333 2520193.4367 2528501.7600
2536828.3233 2545173.1467 2553536.2500 2561917.6533 2570317.3767 2578735.4400
2587171.8633 2595626.6667 2604099.8700 2612591.4933 2621101.5567 2629630.0800
2638177.0833 2646742.5867 2655326.6100 2663929.1733 2672550.2967 2681190.0000
2689848.3033 2698525.2267 2707220.7900 2715935.0133 2724667.9167 2733419.5200
2742189.8433 2750978.9067 2759786.7300 2768613.3333 2777458.7367 2786322.9600
2795206.0233 2804107.9467 2813028.7500 2821968.4533 2830927.0767 2839904.6400
2848901.1633 2857916.6667 2866951.1700 2876004.6933 2885077.2567 2894168.8800
2903279.5833 2912409.3867 2921558.3100 2930726.3733 2939913.5967 2949120.0000
2958345.6033 2967590.4267 2976854.4900 2986137.8133 2995440.4167 3004762.3200
3014103.5433 3023464.1067 3032844.0300 3042243.3333 3051662.0367 3061100.1600
3070557.7233 3080034.7467 3089531.2500 3099047.2533 3108582.7767 3118137.8400
3127712.4633 3137306.6667 3146920.4700 3156553.8933 3166206.9567 3175879.6800
3185572.0833 3195284.1867 3205016.0100 3214767.5733 3224538.8967 3234330.0000
3244140.9033 3253971.6267 3263822.1900 3273692.6133 3283582.9167 3293493.1200
3303423.2433 3313373.3067 3323343.3300 3333333.3333 3343343.3367 3353373.3600
3363423.4233 3373493.5467 3383583.7500 3393694.0533 3403824.4767 3413975.0400
3424145.7633 3434336.6667 3444547.7700 3454779.0933 3465030.6567 3475302.4800
3485594.5833 3495906.9867 3506239.7100 3516592.7733 3526966.1967 3537360.0000
3547774.2033 3558208.8267 3568663.8900 3579139.4133 3589635.4167 3600151.9200
3610688.9433 3621246.5067 3631824.6300 3642423.3333 3653042.6367 3663682.5600
3674343.1233 3685024.3467 3695726.2500 3706448.8533 3717192.1767 3727956.2400
3738741.0633 3749546.6667 3760373.0700 3771220.2933 3782088.3567 3792977.2800
3803887.0833 3814817.7867 3825769.4100 3836741.9733 3847735.4967 3858750.0000
3869785.5033 3880842.0267 3891919.5900 3903018.2133 3914137.9167 3925278.7200
3936440.6433 3947623.7067 3958827.9300 3970053.3333 3981299.9367 3992567.7600
4003856.8233 4015167.1467 4026498.7500 4037851.6533 4049225.8767 4060621.4400
4072038.3633 4083476.6667 4094936.3700 4106417.4933 4117920.0567 4129444.0800
4140989.5833 4152556.5867 4164145.1100 4175755.1733 4187386.7967 4199040.0000
4210714.8033 4222411.2267 4234129.2900 4245869.0133 4257630.4167 4269413.5200
4281218.3433 4293044.9067 4304893.2300 4316763.3333 4328655.2367 4340568.9600
4352504.5233 4364461.9467 4376441.2500 4388442.4533 4400465.5767 4412510.6400
4424577.6633 4436666.6667 4448777.6700 4460910.6933 4473065.7567 4485242.8800
4497442.0833 4509663.3867 4521906.8100 4534172.3733 4546460.0967 4558770.0000
4571102.1033 4583456.4267 4595832.9900 4608231.8133 4620652.9167 4633096.3200
4645562.0433 4658050.1067 4670560.5300 4683093.3333 4695648.5367 4708226.1600
4720826.2233 4733448.7467 4746093.7500 4758761.2533 4771451.2767 4784163.8400
4796898.9633 4809656.6667 4822436.9700 4835239.8933 4848065.4567 4860913.6800
4873784.5833 4886678.1867 4899594.5100 4912533.5733 4925495.3967 4938480.0000
4951487.4033 4964517.6267 4977570.6900 4990646.6133 5003745.4167 5016867.1200
5030011.7433 5043179.3067 5056369.8300 5069583.3333 5082819.8367 5096079.3600
5109361.9233 5122667.5467 5135996.2500 5149348.0533 5162722.9767 5176121.0400
5189542.2633 5202986.6667 5216454.2700 5229945.0933 5243459.1567 5256996.4800
5270557.0833 5284140.9867 5297748.2100 5311378.7733 5325032.6967 5338710.0000
5352410.7033 5366134.8267 5379882.3900 5393653.4133 5407447.9167 5421265.9200
5435107.4433 5448972.5067 5462861.1300 5476773.3333 5490709.1367 5504668.5600
5518651.6233 5532658.3467 5546688.7500 5560742.8533 5574820.6767 5588922.2400
5603047.5633 5617196.6667 5631369.5700 5645566.2933 5659786.8567 5674031.2800
5688299.5833 5702591.7867 5716907.9100 5731247.9733 5745611.9967 5760000.0000
5774412.0033 5788848.0267 5803308.0900 5817792.2133 5832300.4167 5846832.7200
5861389.1433 5875969.7067 5890574.4300 5905203.3333 5919856.4367 5934533.7600
5949235.3233 5963961.1467 5978711.2500 5993485.6533 6008284.3767 6023107.4400
6037954.8633 6052826.6667 6067722.8700 6082643.4933 6097588.5567 6112558.0800
6127552.0833 6142570.5867 6157613.6100 6172681.1733 6187773.2967 6202890.0000
6218031.3033 6233197.2267 6248387.7900 6263603.0133 6278842.9167 6294107.5200
6309396.8433 6324710.9067 6340049.7300 6355413.3333 6370801.7367 6386214.9600
6401653.0233 6417115.9467 6432603.7500 6448116.4533 6463654.0767 6479216.6400
6494804.1633 6510416.6667 6526054.1700 6541716.6933 6557404.2567 6573116.8800
6588854.5833 6604617.3867 6620405.3100 6636218.3733 6652056.5967 6667920.0000
6683808.6033 6699722.4267 6715661.4900 6731625.8133 6747615.4167 6763630.3200
6779670.5433 6795736.1067 6811827.0300 6827943.3333 6844085.0367 6860252.1600
6876444.7233 6892662.7467 6908906.2500 6925175.2533 6941469.7767 6957789.8400
6974135.4633 6990506.6667 7006903.4700 7023325.8933 7039773.9567 7056247.6800
7072747.0833 7089272.1867 7105823.0100 7122399.5733 7139001.8967 7155630.0000
7172283.9033 7188963.6267 7205669.1900 7222400.6133 7239157.9167 7255941.1200
7272750.2433 7289585.3067 7306446.3300 7323333.3333 7340246.3367 7357185.3600
7374150.4233 7391141.5467 7408158.7500 7425202.0533 7442271.4767 7459367.0400
7476488.7633 7493636.6667 7510810.7700 7528011.0933 7545237.6567 7562490.4800
7579769.5833 7597074.9867 7614406.7100 7631764.7733 7649149.1967 7666560.0000
7683997.2033 7701460.8267 7718950.8900 7736467.4133 7754010.4167 7771579.9200
7789175.9433 7806798.5067 7824447.6300 7842123.3333 7859825.6367 7877554.5600
7895310.1233 7913092.3467 7930901.2500 7948736.8533 7966599.1767 7984488.2400
8002404.0633 8020346.6667 8038316.0700 8056312.2933 8074335.3567 8092385.2800
8110462.0833 8128565.7867 8146696.4100 8164853.9733 8183038.4967 8201250.0000
8219488.5033 8237754.0267 8256046.5900 8274366.2133 8292712.9167 8311086.7200
8329487.6433 8347915.7067 8366370.9300 8384853.3333 8403362.9367 8421899.7600
8440463.8233 8459055.1467 8477673.7500 8496319.6533 8514992.8767 8533693.4400
8552421.3633 8571176.6667 8589959.3700 8608769.4933 8627607.0567 8646472.0800
8665364.5833 8684284.5867 8703232.1100 8722207.1733 8741209.7967 8760240.0000
8779297.8033 8798383.2267 8817496.2900 8836637.0133 8855805.4167 8875001.5200
8894225.3433 8913476.9067 8932756.2300 8952063.3333 8971398.2367 8990760.9600
9010151.5233 9029569.9467 9049016.2500 9068490.4533 9087992.5767 9107522.6400
9127080.6633 9146666.6667 9166280.6700 9185922.6933 9205592.7567 9225290.8800
9245017.0833 9264771.3867 9284553.8100 9304364.3733 9324203.0967 9344070.0000
9363965.1033 9383888.4267 9403839.9900 9423819.8133 9443827.9167 9463864.3200
9483929.0433 9504022.1067 9524143.5300 9544293.3333 9564471.5367 9584678.1600
9604913.2233 9625176.7467 9645468.7500 9665789.2533 9686138.2767 9706515.8400
9726921.9633 9747356.6667 9767819.9700 9788311.8933 9808832.4567 9829381.6800
9849959.5833 9870566.1867 9891201.5100 9911865.5733 9932558.3967 9953280.0000
9974030.4033 9994809.6267 10015617.6900 10036454.6133 10057320.4167 10078215.1200
10099138.7433 10120091.3067 10141072.8300 10162083.3333 10183122.8367 10204191.3600
10225288.9233 10246415.5467 10267571.2500 10288756.0533 10309969.9767 10331213.0400
10352485.2633 10373786.6667 10395117.2700 10416477.0933 10437866.1567 10459284.4800
10480732.0833 10502208.9867 10523715.2100 10545250.7733 10566815.6967 10588410.0000
10610033.7033 10631686.8267 10653369.3900 10675081.4133 10696822.9167 10718593.9200
10740394.4433 10762224.5067 10784084.1300 10805973.3333 10827892.1367 10849840.5600
10871818.6233 10893826.3467 10915863.7500 10937930.8533 10960027.6767 10982154.2400
11004310.5633 11026496.6667 11048712.5700 11070958.2933 11093233.8567 11115539.2800
11137874.5833 11160239.7867 11182634.9100 11205059.9733 11227514.9967 11250000.0000
11272515.0033 11295060.0267 11317635.0900 11340240.2133 11362875.4167 11385540.7200
11408236.1433 11430961.7067 11453717.4300 11476503.3333 11499319.4367 11522165.7600
11545042.3233 11567949.1467 11590886.2500 11613853.6533 11636851.3767 11659879.4400
11682937.8633 11706026.6667 11729145.8700 11752295.4933 11775475.5567 11798686.0800
11821927.0833 11845198.5867 11868500.6100 11891833.1733 11915196.2967 11938590.0000
11962014.3033 11985469.2267 12008954.7900 12032471.0133 12056017.9167 12079595.5200
12103203.8433 12126842.9067 12150512.7300 12174213.3333 12197944.7367 12221706.9600
12245500.0233 12269323.9467 12293178.7500 12317064.4533 12340981.0767 12364928.6400
12388907.1633 12412916.6667 12436957.1700 12461028.6933 12485131.2567 12509264.8800
12533429.5833 12557625.3867 12581852.3100 12606110.3733 12630399.5967 12654720.0000
12679071.6033 12703454.4267 12727868.4900 12752313.8133 12776790.4167 12801298.3200
12825837.5433 12850408.1067 12875010.0300 12899643.3333 12924308.0367 12949004.1600
12973731.7233 12998490.7467 13023281.2500 13048103.2533 13072956.7767 13097841.8400
13122758.4633 13147706.6667 13172686.4700 13197697.8933 13222740.9567 13247815.6800
13272922.0833 13298060.1867 13323230.0100 13348431.5733 13373664.8967 13398930.0000
13424226.9033 13449555.6267 13474916.1900 13500308.6133 13525732.9167 13551189.1200
13576677.2433 13602197.3067 13627749.3300 13653333.3333 13678949.3367 13704597.3600
13730277.4233 13755989.5467 13781733.7500 13807510.0533 13833318.4767 13859159.0400
13885031.7633 13910936.6667 13936873.7700 13962843.0933 13988844.6567 14014878.4800
14040944.5833 14067042.9867 14093173.7100 14119336.7733 14145532.1967 14171760.0000
14198020.2033 14224312.8267 14250637.8900 14276995.4133 14303385.4167 14329807.9200
14356262.9433 14382750.5067 14409270.6300 14435823.3333 14462408.6367 14489026.5600
14515677.1233 14542360.3467 14569076.2500 14595824.8533 14622606.1767 14649420.2400
14676267.0633 14703146.6667 14730059.0700 14757004.2933 14783982.3567 14810993.2800
14838037.0833 14865113.7867 14892223.4100 14919365.9733 14946541.4967 14973750.0000
15000991.5033 15028266.0267 15055573.5900 15082914.2133 15110287.9167 15137694.7200
15165134.6433 15192607.7067 15220113.9300 15247653.3333 15275225.9367 15302831.7600
15330470.8233 15358143.1467 15385848.7500 15413587.6533 15441359.8767 15469165.4400
15497004.3633 15524876.6667 15552782.3700 15580721.4933 15608694.0567 15636700.0800
15664739.5833 15692812.5867 15720919.1100 15749059.1733 15777232.7967 15805440.0000
15833680.8033 15861955.2267 15890263.2900 15918605.0133 15946980.4167 15975389.5200
16003832.3433 16032308.9067 16060819.2300 16089363.3333 16117941.2367 16146552.9600
16175198.5233 16203877.9467 16232591.2500 16261338.4533 16290119.5767 16318934.6400
16347783.6633 16376666.6667 16405583.6700 16434534.6933 16463519.7567 16492538.8800
16521592.0833 16550679.3867 16579800.8100 16608956.3733 16638146.0967 16667370.0000
16696628.1033 16725920.4267 16755246.9900 16784607.8133 16814002.9167 16843432.3200
16872896.0433 16902394.1067 16931926.5300 16961493.3333 16991094.5367 17020730.1600
17050400.2233 17080104.7467 17109843.7500 17139617.2533 17169425.2767 17199267.8400
17229144.9633 17259056.6667 17289002.9700 17318983.8933 17348999.4567 17379049.6800
17409134.5833 17439254.1867 17469408.5100 17499597.5733 17529821.3967 17560080.0000
17590373.4033 17620701.6267 17651064.6900 17681462.6133 17711895.4167 17742363.1200
17772865.7433 17803403.3067 17833975.8300 17864583.3333 17895225.8367 17925903.3600
17956615.9233 17987363.5467 18018146.2500 18048964.0533 18079816.9767 18110705.0400
18141628.2633 18172586.6667 18203580.2700 18234609.0933 18265673.1567 18296772.4800
18327907.0833 18359076.9867 18390282.2100 18421522.7733 18452798.6967 18484110.0000
18515456.7033 18546838.8267 18578256.3900 18609709.4133 18641197.9167 18672721.9200
18704281.4433 18735876.5067 18767507.1300 18799173.3333 18830875.1367 18862612.5600
18894385.6233 18926194.3467 18958038.7500 18989918.8533 19021834.6767 19053786.2400
19085773.5633 19117796.6667 19149855.5700 19181950.2933 19214080.8567 19246247.2800
19278449.5833 19310687.7867 19342961.9100 19375271.9733 19407617.9967 19440000.0000
19472418.0033 19504872.0267 19537362.0900 19569888.2133 19602450.4167 19635048.7200
19667683.1433 19700353.7067 19733060.4300 19765803.3333 19798582.4367 19831397.7600
19864249.3233 19897137.1467 19930061.2500 19963021.6533 19996018.3767 20029051.4400
20062120.8633 20095226.6667 20128368.8700 20161547.4933 20194762.5567 20228014.0800
20261302.0833 20294626.5867 20327987.6100 20361385.1733 20394819.2967 20428290.0000
20461797.3033 20495341.2267 20528921.7900 20562539.0133 20596192.9167 20629883.5200
20663610.8433 20697374.9067 20731175.7300 20765013.3333 20798887.7367 20832798.9600
20866747.0233 20900731.9467 20934753.7500 20968812.4533 21002908.0767 21037040.6400
21071210.1633 21105416.6667 21139660.1700 21173940.6933 21208258.2567 21242612.8800
21277004.5833 21311433.3867 21345899.3100 21380402.3733 21414942.5967 21449520.0000
21484134.6033 21518786.4267 21553475.4900 21588201.8133 21622965.4167 21657766.3200
21692604.5433 21727480.1067 21762393.0300 21797343.3333 21832331.0367 21867356.1600
21902418.7233 21937518.7467 21972656.2500 22007831.2533 22043043.7767 22078293.8400
22113581.4633 22148906.6667 22184269.4700 22219669.8933 22255107.9567 22290583.6800
22326097.0833 22361648.1867 22397237.0100 22432863.5733 22468527.8967 22504230.0000
22539969.9033 22575747.6267 22611563.1900 22647416.6133 22683307.9167 22719237.1200
22755204.2433 22791209.3067 22827252.3300 22863333.3333 22899452.3367 22935609.3600
22971804.4233 23008037.5467 23044308.7500 23080618.0533 23116965.4767 23153351.0400
23189774.7633 23226236.6667 23262736.7700 23299275.0933 23335851.6567 23372466.4800
23409119.5833 23445810.9867 23482540.7100 23519308.7733 23556115.1967 23592960.0000
23629843.2033 23666764.8267 23703724.8900 23740723.4133 23777760.4167 23814835.9200
23851949.9433 23889102.5067 23926293.6300 23963523.3333 24000791.6367 24038098.5600
24075444.1233 24112828.3467 24150251.2500 24187712.8533 24225213.1767 24262752.2400
24300330.0633 24337946.6667 24375602.0700 24413296.2933 24451029.3567 24488801.2800
24526612.0833 24564461.7867 24602350.4100 24640277.9733 24678244.4967 24716250.0000
24754294.5033 24792378.0267 24830500.5900 24868662.2133 24906862.9167 24945102.7200
24983381.6433 25021699.7067 25060056.9300 25098453.3333 25136888.9367 25175363.7600
25213877.8233 25252431.1467 25291023.7500 25329655.6533 25368326.8767 25407037.4400
25445787.3633 25484576.6667 25523405.3700 25562273.4933 25601181.0567 25640128.0800
25679114.5833 25718140.5867 25757206.1100 25796311.1733 25835455.7967 25874640.0000
25913863.8033 25953127.2267 25992430.2900 26031773.0133 26071155.4167 26110577.5200
26150039.3433 26189540.9067 26229082.2300 26268663.3333 26308284.2367 26347944.9600
26387645.5233 26427385.9467 26467166.2500 26506986.4533 26546846.5767 26586746.6400
26626686.6633 26666666.6667 26706686.6700 26746746.6933 26786846.7567 26826986.8800
26867167.0833 26907387.3867 26947647.8100 26987948.3733 27028289.0967 27068670.0000
27109091.1033 27149552.4267 27190053.9900 27230595.8133 27271177.9167 27311800.3200
27352463.0433 27393166.1067 27433909.5300 27474693.3333 27515517.5367 27556382.1600
27597287.2233 27638232.7467 27679218.7500 27720245.2533 27761312.2767 27802419.8400
27843567.9633 27884756.6667 27925985.9700 27967255.8933 28008566.4567 28049917.6800
28091309.5833 28132742.1867 28174215.5100 28215729.5733 28257284.3967 28298880.0000
28340516.4033 28382193.6267 28423911.6900 28465670.6133 28507470.4167 28549311.1200
28591192.7433 28633115.3067 28675078.8300 28717083.3333 28759128.8367 28801215.3600
28843342.9233 28885511.5467 28927721.2500 28969972.0533 29012263.9767 29054597.0400
29096971.2633 29139386.6667 29181843.2700 29224341.0933 29266880.1567 29309460.4800
29352082.0833 29394744.9867 29437449.2100 29480194.7733 29522981.6967 29565810.0000
29608679.7033 29651590.8267 29694543.3900 29737537.4133 29780572.9167 29823649.9200
29866768.4433 29909928.5067 29953130.1300 29996373.3333 30039658.1367 30082984.5600
30126352.6233 30169762.3467 30213213.7500 30256706.8533 30300241.6767 30343818.2400
30387436.5633 30431096.6667 30474798.5700 30518542.2933 30562327.8567 30606155.2800
30650024.5833 30693935.7867 30737888.9100 30781883.9733 30825920.9967 30870000.0000
30914121.0033 30958284.0267 31002489.0900 31046736.2133 31091025.4167 31135356.7200
31179730.1433 31224145.7067 31268603.4300 31313103.3333 31357645.4367 31402229.7600
31446856.3233 31491525.1467 31536236.2500 31580989.6533 31625785.3767 31670623.4400
31715503.8633 31760426.6667 31805391.8700 31850399.4933 31895449.5567 31940542.0800
31985677.0833 32030854.5867 32076074.6100 32121337.1733 32166642.2967 32211990.0000
32257380.3033 32302813.2267 32348288.7900 32393807.0133 32439367.9167 32484971.5200
32530617.8433 32576306.9067 32622038.7300 32667813.3333 32713630.7367 32759490.9600
32805394.0233 32851339.9467 32897328.7500 32943360.4533 32989435.0767 33035552.6400
33081713.1633 33127916.6667 33174163.1700 33220452.6933 33266785.2567 33313160.8800
33359579.5833 33406041.3867 33452546.3100 33499094.3733 33545685.5967 33592320.0000
33638997.6033 33685718.4267 33732482.4900 33779289.8133 33826140.4167 33873034.3200
33919971.5433 33966952.1067 34013976.0300 34061043.3333 34108154.0367 34155308.1600
34202505.7233 34249746.7467 34297031.2500 34344359.2533 34391730.7767 34439145.8400
34486604.4633 34534106.6667 34581652.4700 34629241.8933 34676874.9567 34724551.6800
34772272.0833 34820036.1867 34867844.0100 34915695.5733 34963590.8967 35011530.0000
35059512.9033 35107539.6267 35155610.1900 35203724.6133 35251882.9167 35300085.1200
35348331.2433 35396621.3067 35444955.3300 35493333.3333 35541755.3367 35590221.3600
35638731.4233 35687285.5467 35735883.7500 35784526.0533 35833212.4767 35881943.0400
35930717.7633 35979536.6667 36028399.7700 36077307.0933 36126258.6567 36175254.4800
36224294.5833 36273378.9867 36322507.7100 36371680.7733 36420898.1967 36470160.0000
36519466.2033 36568816.8267 36618211.8900 36667651.4133 36717135.4167 36766663.9200
36816236.9433 36865854.5067 36915516.6300 36965223.3333 37014974.6367 37064770.5600
37114611.1233 37164496.3467 37214426.2500 37264400.8533 37314420.1767 37364484.2400
37414593.0633 37464746.6667 37514945.0700 37565188.2933 37615476.3567 37665809.2800
37716187.0833 37766609.7867 37817077.4100 37867589.9733 37918147.4967 37968750.0000
38019397.5033 38070090.0267 38120827.5900 38171610.2133 38222437.9167 38273310.7200
38324228.6433 38375191.7067 38426199.9300 38477253.3333 38528351.9367 38579495.7600
38630684.8233 38681919.1467 38733198.7500 38784523.6533 38835893.8767 38887309.4400
38938770.3633 38990276.6667 39041828.3700 39093425.4933 39145068.0567 39196756.0800
39248489.5833 39300268.5867 39352093.1100 39403963.1733 39455878.7967 39507840.0000
39559846.8033 39611899.2267 39663997.2900 39716141.0133 39768330.4167 39820565.5200
39872846.3433 39925172.9067 39977545.2300 40029963.3333 40082427.2367 40134936.9600
40187492.5233 40240093.9467 40292741.2500 40345434.4533 40398173.5767 40450958.6400
40503789.6633 40556666.6667 40609589.6700 40662558.6933 40715573.7567 40768634.8800
40821742.0833 40874895.3867 40928094.8100 40981340.3733 41034632.0967 41087970.0000
41141354.1033 41194784.4267 41248260.9900 41301783.8133 41355352.9167 41408968.3200
41462630.0433 41516338.1067 41570092.5300 41623893.3333 41677740.5367 41731634.1600
41785574.2233 41839560.7467 41893593.7500 41947673.2533 42001799.2767 42055971.8400
42110190.9633 42164456.6667 42218768.9700 42273127.8933 42327533.4567 42381985.6800
42436484.5833 42491030.1867 42545622.5100 42600261.5733 42654947.3967 42709680.0000
42764459.4033 42819285.6267 42874158.6900 42929078.6133 42984045.4167 43039059.1200
43094119.7433 43149227.3067 43204381.8300 43259583.3333 43314831.8367 43370127.3600
43425469.9233 43480859.5467 43536296.2500 43591780.0533 43647310.9767 43702889.0400
43758514.2633 43814186.6667 43869906.2700 43925673.0933 43981487.1567 44037348.4800
44093257.0833 44149212.9867 44205216.2100 44261266.7733 44317364.6967 44373510.0000
44429702.7033 44485942.8267 44542230.3900 44598565.4133 44654947.9167 44711377.9200
44767855.4433 44824380.5067 44880953.1300 44937573.3333 44994241.1367 45050956.5600
45107719.6233 45164530.3467 45221388.7500 45278294.8533 45335248.6767 45392250.2400
45449299.5633 45506396.6667 45563541.5700 45620734.2933 45677974.8567 45735263.2800
45792599.5833 45849983.7867 45907415.9100 45964895.9733 46022423.9967 46080000.0000
46137624.0033 46195296.0267 46253016.0900 46310784.2133 46368600.4167 46426464.7200
46484377.1433 46542337.7067 46600346.4300 46658403.3333 46716508.4367 46774661.7600
46832863.3233 46891113.1467 46949411.2500 47007757.6533 47066152.3767 47124595.4400
47183086.8633 47241626.6667 47300214.8700 47358851.4933 47417536.5567 47476270.0800
47535052.0833 47593882.5867 47652761.6100 47711689.1733 47770665.2967 47829690.0000
47888763.3033 47947885.2267 48007055.7900 48066275.0133 48125542.9167 48184859.5200
48244224.8433 48303638.9067 48363101.7300 48422613.3333 48482173.7367 48541782.9600
48601441.0233 48661147.9467 48720903.7500 48780708.4533 48840562.0767 48900464.6400
48960416.1633 49020416.6667 49080466.1700 49140564.6933 49200712.2567 49260908.8800
49321154.5833 49381449.3867 49441793.3100 49502186.3733 49562628.5967 49623120.0000
49683660.6033 49744250.4267 49804889.4900 49865577.8133 49926315.4167 49987102.3200
50047938.5433 50108824.1067 50169759.0300 50230743.3333 50291777.0367 50352860.1600
50413992.7233 50475174.7467 50536406.2500 50597687.2533 50659017.7767 50720397.8400
50781827.4633 50843306.6667 50904835.4700 50966413.8933 51028041.9567 51089719.6800
51151447.0833 51213224.1867 51275051.0100 51336927.5733 51398853.8967 51460830.0000
51522855.9033 51584931.6267 51647057.1900 51709232.6133 51771457.9167 51833733.1200
51896058.2433 51958433.3067 52020858.3300 52083333.3333 52145858.3367 52208433.3600
52271058.4233 52333733.5467 52396458.7500 52459234.0533 52522059.4767 52584935.0400
52647860.7633 52710836.6667 52773862.7700 52836939.0933 52900065.6567 52963242.4800
53026469.5833 53089746.9867 53153074.7100 53216452.7733 53279881.1967 53343360.0000
53406889.2033 53470468.8267 53534098.8900 53597779.4133 53661510.4167 53725291.9200
53789123.9433 53853006.5067 53916939.6300 53980923.3333 54044957.6367 54109042.5600
54173178.1233 54237364.3467 54301601.2500 54365888.8533 54430227.1767 54494616.2400
54559056.0633 54623546.6667 54688088.0700 54752680.2933 54817323.3567 54882017.2800
54946762.0833 55011557.7867 55076404.4100 55141301.9733 55206250.4967 55271250.0000
55336300.5033 55401402.0267 55466554.5900 55531758.2133 55597012.9167 55662318.7200
55727675.6433 55793083.7067 55858542.9300 55924053.3333 55989614.9367 56055227.7600
56120891.8233 56186607.1467 56252373.7500 56318191.6533 56384060.8767 56449981.4400
56515953.3633 56581976.6667 56648051.3700 56714177.4933 56780355.0567 56846584.0800
56912864.5833 56979196.5867 57045580.1100 57112015.1733 57178501.7967 57245040.0000
57311629.8033 57378271.2267 57444964.2900 57511709.0133 57578505.4167 57645353.5200
57712253.3433 57779204.9067 57846208.2300 57913263.3333 57980370.2367 58047528.9600
58114739.5233 58182001.9467 58249316.2500 58316682.4533 58384100.5767 58451570.6400
58519092.6633 58586666.6667 58654292.6700 58721970.6933 58789700.7567 58857482.8800
58925317.0833 58993203.3867 59061141.8100 59129132.3733 59197175.0967 59265270.0000
59333417.1033 59401616.4267 59469867.9900 59538171.8133 59606527.9167 59674936.3200
59743397.0433 59811910.1067 59880475.5300 59949093.3333 60017763.5367 60086486.1600
60155261.2233 60224088.7467 60292968.7500 60361901.2533 60430886.2767 60499923.8400
60569013.9633 60638156.6667 60707351.9700 60776599.8933 60845900.4567 60915253.6800
60984659.5833 61054118.1867 61123629.5100 61193193.5733 61262810.3967 61332480.0000
61402202.4033 61471977.6267 61541805.6900 61611686.6133 61681620.4167 61751607.1200
61821646.7433 61891739.3067 61961884.8300 62032083.3333 62102334.8367 62172639.3600
62242996.9233 62313407.5467 62383871.2500 62454388.0533 62524957.9767 62595581.0400
62666257.2633 62736986.6667 62807769.2700 62878605.0933 62949494.1567 63020436.4800
63091432.0833 63162480.9867 63233583.2100 63304738.7733 63375947.6967 63447210.0000
63518525.7033 63589894.8267 63661317.3900 63732793.4133 63804322.9167 63875905.9200
63947542.4433 64019232.5067 64090976.1300 64162773.3333 64234624.1367 64306528.5600
64378486.6233 64450498.3467 64522563.7500 64594682.8533 64666855.6767 64739082.2400
64811362.5633 64883696.6667 64956084.5700 65028526.2933 65101021.8567 65173571.2800
65246174.5833 65318831.7867 65391542.9100 65464307.9733 65537126.9967 65610000.0000
65682927.0033 65755908.0267 65828943.0900 65902032.2133 65975175.4167 66048372.7200
66121624.1433 66194929.7067 66268289.4300 66341703.3333 66415171.4367 66488693.7600
66562270.3233 66635901.1467 66709586.2500 66783325.6533 66857119.3767 66930967.4400
67004869.8633 67078826.6667 67152837.8700 67226903.4933 67301023.5567 67375198.0800
67449427.0833 67523710.5867 67598048.6100 67672441.1733 67746888.2967 67821390.0000
67895946.3033 67970557.2267 68045222.7900 68119943.0133 68194717.9167 68269547.5200
68344431.8433 68419370.9067 68494364.7300 68569413.3333 68644516.7367 68719674.9600
68794888.0233 68870155.9467 68945478.7500 69020856.4533 69096289.0767 69171776.6400
69247319.1633 69322916.6667 69398569.1700 69474276.6933 69550039.2567 69625856.8800
69701729.5833 69777657.3867 69853640.3100 69929678.3733 70005771.5967 70081920.0000
70158123.6033 70234382.4267 70310696.4900 70387065.8133 70463490.4167 70539970.3200
70616505.5433 70693096.1067 70769742.0300 70846443.3333 70923200.0367 71000012.1600
71076879.7233 71153802.7467 71230781.2500 71307815.2533 71384904.7767 71462049.8400
71539250.4633 71616506.6667 71693818.4700 71771185.8933 71848608.9567 71926087.6800
72003622.0833 72081212.1867 72158858.0100 72236559.5733 72314316.8967 72392130.0000
72469998.9033 72547923.6267 72625904.1900 72703940.6133 72782032.9167 72860181.1200
72938385.2433 73016645.3067 73094961.3300 73173333.3333 73251761.3367 73330245.3600
73408785.4233 73487381.5467 73566033.7500 73644742.0533 73723506.4767 73802327.0400
73881203.7633 73960136.6667 74039125.7700 74118171.0933 74197272.6567 74276430.4800
74355644.5833 74434914.9867 74514241.7100 74593624.7733 74673064.1967 74752560.0000
74832112.2033 74911720.8267 74991385.8900 75071107.4133 75150885.4167 75230719.9200
75310610.9433 75390558.5067 75470562.6300 75550623.3333 75630740.6367 75710914.5600
75791145.1233 75871432.3467 75951776.2500 76032176.8533 76112634.1767 76193148.2400
76273719.0633 76354346.6667 76435031.0700 76515772.2933 76596570.3567 76677425.2800
76758337.0833 76839305.7867 76920331.4100 77001413.9733 77082553.4967 77163750.0000
77245003.5033 77326314.0267 77407681.5900 77489106.2133 77570587.9167 77652126.7200
77733722.6433 77815375.7067 77897085.9300 77978853.3333 78060677.9367 78142559.7600
78224498.8233 78306495.1467 78388548.7500 78470659.6533 78552827.8767 78635053.4400
78717336.3633 78799676.6667 78882074.3700 78964529.4933 79047042.0567 79129612.0800
79212239.5833 79294924.5867 79377667.1100 79460467.1733 79543324.7967 79626240.0000
79709212.8033 79792243.2267 79875331.2900 79958477.0133 80041680.4167 80124941.5200
80208260.3433 80291636.9067 80375071.2300 80458563.3333 80542113.2367 80625720.9600
80709386.5233 80793109.9467 80876891.2500 80960730.4533 81044627.5767 81128582.6400
81212595.6633 81296666.6667 81380795.6700 81464982.6933 81549227.7567 81633530.8800
81717892.0833 81802311.3867 81886788.8100 81971324.3733 82055918.0967 82140570.0000
82225280.1033 82310048.4267 82394874.9900 82479759.8133 82564702.9167 82649704.3200
82734764.0433 82819882.1067 82905058.5300 82990293.3333 83075586.5367 83160938.1600
83246348.2233 83331816.7467 83417343.7500 83502929.2533 83588573.2767 83674275.8400
83760036.9633 83845856.6667 83931734.9700 84017671.8933 84103667.4567 84189721.6800
84275834.5833 84362006.1867 84448236.5100 84534525.5733 84620873.3967 84707280.0000
84793745.4033 84880269.6267 84966852.6900 85053494.6133 85140195.4167 85226955.1200
85313773.7433 85400651.3067 85487587.8300 85574583.3333 85661637.8367 85748751.3600
85835923.9233 85923155.5467 86010446.2500 86097796.0533 86185204.9767 86272673.0400
86360200.2633 86447786.6667 86535432.2700 86623137.0933 86710901.1567 86798724.4800
86886607.0833 86974548.9867 87062550.2100 87150610.7733 87238730.6967 87326910.0000
87415148.7033 87503446.8267 87591804.3900 87680221.4133 87768697.9167 87857233.9200
87945829.4433 88034484.5067 88123199.1300 88211973.3333 88300807.1367 88389700.5600
88478653.6233 88567666.3467 88656738.7500 88745870.8533 88835062.6767 88924314.2400
89013625.5633 89102996.6667 89192427.5700 89281918.2933 89371468.8567 89461079.2800
89550749.5833 89640479.7867 89730269.9100 89820119.9733 89910029.9967 90000000.0000
90090030.0033 90180120.0267 90270270.0900 90360480.2133 90450750.4167 90541080.7200
90631471.1433 90721921.7067 90812432.4300 90903003.3333 90993634.4367 91084325.7600
91175077.3233 91265889.1467 91356761.2500 91447693.6533 91538686.3767 91629739.4400
91720852.8633 91812026.6667 91903260.8700 91994555.4933 92085910.5567 92177326.0800
92268802.0833 92360338.5867 92451935.6100 92543593.1733 92635311.2967 92727090.0000
92818929.3033 92910829.2267 93002789.7900 93094811.0133 93186892.9167 93279035.5200
93371238.8433 93463502.9067 93555827.7300 93648213.3333 93740659.7367 93833166.9600
93925735.0233 94018363.9467 94111053.7500 94203804.4533 94296616.0767 94389488.6400
94482422.1633 94575416.6667 94668472.1700 94761588.6933 94854766.2567 94948004.8800
95041304.5833 95134665.3867 95228087.3100 95321570.3733 95415114.5967 95508720.0000
95602386.6033 95696114.4267 95789903.4900 95883753.8133 95977665.4167 96071638.3200
96165672.5433 96259768.1067 96353925.0300 96448143.3333 96542423.0367 96636764.1600
96731166.7233 96825630.7467 96920156.2500 97014743.2533 97109391.7767 97204101.8400
97298873.4633 97393706.6667 97488601.4700 97583557.8933 97678575.9567 97773655.6800
97868797.0833 97964000.1867 98059265.0100 98154591.5733 98249979.8967 98345430.0000
98440941.9033 98536515.6267 98632151.1900 98727848.6133 98823607.9167 98919429.1200
99015312.2433 99111257.3067 99207264.3300 99303333.3333 99399464.3367 99495657.3600
99591912.4233 99688229.5467 99784608.7500 99881050.0533 99977553.4767 100074119.0400
100170746.7633 100267436.6667 100364188.7700 100461003.0933 100557879.6567 100654818.4800
100751819.5833 100848882.9867 100946008.7100 101043196.7733 101140447.1967 101237760.0000
101335135.2033 101432572.8267 101530072.8900 101627635.4133 101725260.4167 101822947.9200
101920697.9433 102018510.5067 102116385.6300 102214323.3333 102312323.6367 102410386.5600
102508512.1233 102606700.3467 102704951.2500 102803264.8533 102901641.1767 103000080.2400
103098582.0633 103197146.6667 103295774.0700 103394464.2933 103493217.3567 103592033.2800
103690912.0833 103789853.7867 103888858.4100 103987925.9733 104087056.4967 104186250.0000
104285506.5033 104384826.0267 104484208.5900 104583654.2133 104683162.9167 104782734.7200
104882369.6433 104982067.7067 105081828.9300 105181653.3333 105281540.9367 105381491.7600
105481505.8233 105581583.1467 105681723.7500 105781927.6533 105882194.8767 105982525.4400
106082919.3633 106183376.6667 106283897.3700 106384481.4933 106485129.0567 106585840.0800
106686614.5833 106787452.5867 106888354.1100 106989319.1733 107090347.7967 107191440.0000
107292595.8033 107393815.2267 107495098.2900 107596445.0133 107697855.4167 107799329.5200
107900867.3433 108002468.9067 108104134.2300 108205863.3333 108307656.2367 108409512.9600
108511433.5233 108613417.9467 108715466.2500 108817578.4533 108919754.5767 109021994.6400
109124298.6633 109226666.6667 109329098.6700 109431594.6933 109534154.7567 109636778.8800
109739467.0833 109842219.3867 109945035.8100 110047916.3733 110150861.0967 110253870.0000
110356943.1033 110460080.4267 110563281.9900 110666547.8133 110769877.9167 110873272.3200
110976731.0433 111080254.1067 111183841.5300 111287493.3333 111391209.5367 111494990.1600
111598835.2233 111702744.7467 111806718.7500 111910757.2533 112014860.2767 112119027.8400
112223259.9633 112327556.6667 112431917.9700 112536343.8933 112640834.4567 112745389.6800
112850009.5833 112954694.1867 113059443.5100 113164257.5733 113269136.3967 113374080.0000
113479088.4033 113584161.6267 113689299.6900 113794502.6133 113899770.4167 114005103.1200
114110500.7433 114215963.3067 114321490.8300 114427083.3333 114532740.8367 114638463.3600
114744250.9233 114850103.5467 114956021.2500 115062004.0533 115168051.9767 115274165.0400
115380343.2633 115486586.6667 115592895.2700 115699269.0933 115805708.1567 115912212.4800
116018782.0833 116125416.9867 116232117.2100 116338882.7733 116445713.6967 116552610.0000
116659571.7033 116766598.8267 116873691.3900 116980849.4133 117088072.9167 117195361.9200
117302716.4433 117410136.5067 117517622.1300 117625173.3333 117732790.1367 117840472.5600
117948220.6233 118056034.3467 118163913.7500 118271858.8533 118379869.6767 118487946.2400
118596088.5633 118704296.6667 118812570.5700 118920910.2933 119029315.8567 119137787.2800
119246324.5833 119354927.7867 119463596.9100 119572331.9733 119681132.9967 119790000.0000
119898933.0033 120007932.0267 120116997.0900 120226128.2133 120335325.4167 120444588.7200
120553918.1433 120663313.7067 120772775.4300 120882303.3333 120991897.4367 121101557.7600
121211284.3233 121321077.1467 121430936.2500 121540861.6533 121650853.3767 121760911.4400
121871035.8633 121981226.6667 122091483.8700 122201807.4933 122312197.5567 122422654.0800
122533177.0833 122643766.5867 122754422.6100 122865145.1733 122975934.2967 123086790.0000
123197712.3033 123308701.2267 123419756.7900 123530879.0133 123642067.9167 123753323.5200
123864645.8433 123976034.9067 124087490.7300 124199013.3333 124310602.7367 124422258.9600
124533982.0233 124645771.9467 124757628.7500 124869552.4533 124981543.0767 125093600.6400
125205725.1633 125317916.6667 125430175.1700 125542500.6933 125654893.2567 125767352.8800
125879879.5833 125992473.3867 126105134.3100 126217862.3733 126330657.5967 126443520.0000
126556449.6033 126669446.4267 126782510.4900 126895641.8133 127008840.4167 127122106.3200
127235439.5433 127348840.1067 127462308.0300 127575843.3333 127689446.0367 127803116.1600
127916853.7233 128030658.7467 128144531.2500 128258471.2533 128372478.7767 128486553.8400
128600696.4633 128714906.6667 128829184.4700 128943529.8933 129057942.9567 129172423.6800
129286972.0833 129401588.1867 129516272.0100 129631023.5733 129745842.8967 129860730.0000
129975684.9033 130090707.6267 130205798.1900 130320956.6133 130436182.9167 130551477.1200
130666839.2433 130782269.3067 130897767.3300 131013333.3333 131128967.3367 131244669.3600
131360439.4233 131476277.5467 131592183.7500 131708158.0533 131824200.4767 131940311.0400
132056489.7633 132172736.6667 132289051.7700 132405435.0933 132521886.6567 132638406.4800
132754994.5833 132871650.9867 132988375.7100 133105168.7733 133222030.1967 133338960.0000
133455958.2033 133573024.8267 133690159.8900 133807363.4133 133924635.4167 134041975.9200
134159384.9433 134276862.5067 134394408.6300 134512023.3333 134629706.6367 134747458.5600
134865279.1233 134983168.3467 135101126.2500 135219152.8533 135337248.1767 135455412.2400
135573645.0633 135691946.6667 135810317.0700 135928756.2933 136047264.3567 136165841.2800
136284487.0833 136403201.7867 136521985.4100 136640837.9733 136759759.4967 136878750.0000
136997809.5033 137116938.0267 137236135.5900 137355402.2133 137474737.9167 137594142.7200
137713616.6433 137833159.7067 137952771.9300 138072453.3333 138192203.9367 138312023.7600
138431912.8233 138551871.1467 138671898.7500 138791995.6533 138912161.8767 139032397.4400
139152702.3633 139273076.6667 139393520.3700 139514033.4933 139634616.0567 139755268.0800
139875989.5833 139996780.5867 140117641.1100 140238571.1733 140359570.7967 140480640.0000
140601778.8033 140722987.2267 140844265.2900 140965613.0133 141087030.4167 141208517.5200
141330074.3433 141451700.9067 141573397.2300 141695163.3333 141816999.2367 141938904.9600
142060880.5233 142182925.9467 142305041.2500 142427226.4533 142549481.5767 142671806.6400
142794201.6633 142916666.6667 143039201.6700 143161806.6933 143284481.7567 143407226.8800
143530042.0833 143652927.3867 143775882.8100 143898908.3733 144022004.0967 144145170.0000
144268406.1033 144391712.4267 144515088.9900 144638535.8133 144762052.9167 144885640.3200
145009298.0433 145133026.1067 145256824.5300 145380693.3333 145504632.5367 145628642.1600
145752722.2233 145876872.7467 146001093.7500 146125385.2533 146249747.2767 146374179.8400
146498682.9633 146623256.6667 146747900.9700 146872615.8933 146997401.4567 147122257.6800
147247184.5833 147372182.1867 147497250.5100 147622389.5733 147747599.3967 147872880.0000
147998231.4033 148123653.6267 148249146.6900 148374710.6133 148500345.4167 148626051.1200
148751827.7433 148877675.3067 149003593.8300 149129583.3333 149255643.8367 149381775.3600
149507977.9233 149634251.5467 149760596.2500 149887012.0533 150013498.9767 150140057.0400
150266686.2633 150393386.6667 150520158.2700 150647001.0933 150773915.1567 150900900.4800
151027957.0833 151155084.9867 151282284.2100 151409554.7733 151536896.6967 151664310.0000
151791794.7033 151919350.8267 152046978.3900 152174677.4133 152302447.9167 152430289.9200
152558203.4433 152686188.5067 152814245.1300 152942373.3333 153070573.1367 153198844.5600
153327187.6233 153455602.3467 153584088.7500 153712646.8533 153841276.6767 153969978.2400
154098751.5633 154227596.6667 154356513.5700 154485502.2933 154614562.8567 154743695.2800
154872899.5833 155002175.7867 155131523.9100 155260943.9733 155390435.9967 155520000.0000
4.4444 5.9156 7.6800 9.7644 12.1956 15.0000
18.2044 21.8356 25.9200 30.4844 35.5556 41.1600
47.3244 54.0756 61.4400 69.4444 78.1156 87.4800
97.5644 108.3956 120.0000 132.4044 145.6356 159.7200
174.6844 190.5556 207.3600 225.1244 243.8756 263.6400
284.4444 306.3156 329.2800 353.3644 378.5956 405.0000
432.6044 461.4356 491.5200 522.8844 555.5556 589.5600
624.9244 661.6756 699.8400 739.4444 780.5156 823.0800
867.1644 912.7956 960.0000 1008.8044 1059.2356 1111.3200
1165.0844 1220.5556 1277.7600 1336.7244 1397.4756 1460.0400
1524.4444 1590.7156 1658.8800 1728.9644 1800.9956 1875.0000
1951.0044 2029.0356 2109.1200 2191.2844 2275.5556 2361.9600
2450.5244 2541.2756 2634.2400 2729.4444 2826.9156 2926.6800
3028.7644 3133.1956 3240.0000 3349.2044 3460.8356 3574.9200
3691.4844 3810.5556 3932.1600 4056.3244 4183.0756 4312.4400
4444.4444 4579.1156 4716.4800 4856.5644 4999.3956 5145.0000
5293.4044 5444.6356 5598.7200 5755.6844 5915.5556 6078.3600
6244.1244 6412.8756 6584.6400 6759.4444 6937.3156 7118.2800
7302.3644 7489.5956 7680.0000 7873.6044 8070.4356 8270.5200
8473.8844 8680.5556 8890.5600 9103.9244 9320.6756 9540.8400
9764.4444 9991.5156 10222.0800 10456.1644 10693.7956 10935.0000
11179.8044 11428.2356 11680.3200 11936.0844 12195.5556 12458.7600
12725.7244 12996.4756 13271.0400 13549.4444 13831.7156 14117.8800
14407.9644 14701.9956 15000.0000 15302.0044 15608.0356 15918.1200
16232.2844 16550.5556 16872.9600 17199.5244 17530.2756 17865.2400
18204.4444 18547.9156 18895.6800 19247.7644 19604.1956 19965.0000
20330.2044 20699.8356 21073.9200 21452.4844 21835.5556 22223.1600
22615.3244 23012.0756 23413.4400 23819.4444 24230.1156 24645.4800
25065.5644 25490.3956 25920.0000 26354.4044 26793.6356 27237.7200
27686.6844 28140.5556 28599.3600 29063.1244 29531.8756 30005.6400
30484.4444 30968.3156 31457.2800 31951.3644 32450.5956 32955.0000
33464.6044 33979.4356 34499.5200 35024.8844 35555.5556 36091.5600
36632.9244 37179.6756 37731.8400 38289.4444 38852.5156 39421.0800
39995.1644 40574.7956 41160.0000 41750.8044 42347.2356 42949.3200
43557.0844 44170.5556 44789.7600 45414.7244 46045.4756 46682.0400
47324.4444 47972.7156 48626.8800 49286.9644 49952.9956 50625.0000
51303.0044 51987.0356 52677.1200 53373.2844 54075.5556 54783.9600
55498.5244 56219.2756 56946.2400 57679.4444 58418.9156 59164.6800
59916.7644 60675.1956 61440.0000 62211.2044 62988.8356 63772.9200
64563.4844 65360.5556 66164.1600 66974.3244 67791.0756 68614.4400
69444.4444 70281.1156 71124.4800 71974.5644 72831.3956 73695.0000
74565.4044 75442.6356 76326.7200 77217.6844 78115.5556 79020.3600
79932.1244 80850.8756 81776.6400 82709.4444 83649.3156 84596.2800
85550.3644 86511.5956 87480.0000 88455.6044 89438.4356 90428.5200
91425.8844 92430.5556 93442.5600 94461.9244 95488.6756 96522.8400
97564.4444 98613.5156 99670.0800 100734.1644 101805.7956 102885.0000
103971.8044 105066.2356 106168.3200 107278.0844 108395.5556 109520.7600
110653.7244 111794.4756 112943.0400 114099.4444 115263.7156 116435.8800
117615.9644 118803.9956 120000.0000 121204.0044 122416.0356 123636.1200
124864.2844 126100.5556 127344.9600 128597.5244 129858.2756 131127.2400
132404.4444 133689.9156 134983.6800 136285.7644 137596.1956 138915.0000
140242.2044 141577.8356 142921.9200 144274.4844 145635.5556 147005.1600
148383.3244 149770.0756 151165.4400 152569.4444 153982.1156 155403.4800
156833.5644 158272.3956 159720.0000 161176.4044 162641.6356 164115.7200
165598.6844 167090.5556 168591.3600 170101.1244 171619.8756 173147.6400
174684.4444 176230.3156 177785.2800 179349.3644 180922.5956 182505.0000
184096.6044 185697.4356 187307.5200 188926.8844 190555.5556 192193.5600
193840.9244 195497.6756 197163.8400 198839.4444 200524.5156 202219.0800
203923.1644 205636.7956 207360.0000 209092.8044 210835.2356 212587.3200
214349.0844 216120.5556 217901.7600 219692.7244 221493.4756 223304.0400
225124.4444 226954.7156 228794.8800 230644.9644 232504.9956 234375.0000
236255.0044 238145.0356 240045.1200 241955.2844 243875.5556 245805.9600
247746.5244 249697.2756 251658.2400 253629.4444 255610.9156 257602.6800
259604.7644 261617.1956 263640.0000 265673.2044 267716.8356 269770.9200
271835.4844 273910.5556 275996.1600 278092.3244 280199.0756 282316.4400
284444.4444 286583.1156 288732.4800 290892.5644 293063.3956 295245.0000
297437.4044 299640.6356 301854.7200 304079.6844 306315.5556 308562.3600
310820.1244 313088.8756 315368.6400 317659.4444 319961.3156 322274.2800
324598.3644 326933.5956 329280.0000 331637.6044 334006.4356 336386.5200
338777.8844 341180.5556 343594.5600 346019.9244 348456.6756 350904.8400
353364.4444 355835.5156 358318.0800 360812.1644 363317.7956 365835.0000
368363.8044 370904.2356 373456.3200 376020.0844 378595.5556 381182.7600
383781.7244 386392.4756 389015.0400 391649.4444 394295.7156 396953.8800
399623.9644 402305.9956 405000.0000 407706.0044 410424.0356 413154.1200
415896.2844 418650.5556 421416.9600 424195.5244 426986.2756 429789.2400
432604.4444 435431.9156 438271.6800 441123.7644 443988.1956 446865.0000
449754.2044 452655.8356 455569.9200 458496.4844 461435.5556 464387.1600
467351.3244 470328.0756 473317.4400 476319.4444 479334.1156 482361.4800
485401.5644 488454.3956 491520.0000 494598.4044 497689.6356 500793.7200
503910.6844 507040.5556 510183.3600 513339.1244 516507.8756 519689.6400
522884.4444 526092.3156 529313.2800 532547.3644 535794.5956 539055.0000
542328.6044 545615.4356 548915.5200 552228.8844 555555.5556 558895.5600
562248.9244 565615.6756 568995.8400 572389.4444 575796.5156 579217.0800
582651.1644 586098.7956 589560.0000 593034.8044 596523.2356 600025.3200
603541.0844 607070.5556 610613.7600 614170.7244 617741.4756 621326.0400
624924.4444 628536.7156 632162.8800 635802.9644 639456.9956 643125.0000
646807.0044 650503.0356 654213.1200 657937.2844 661675.5556 665427.9600
669194.5244 672975.2756 676770.2400 680579.4444 684402.9156 688240.6800
692092.7644 695959.1956 699840.0000 703735.2044 707644.8356 711568.9200
715507.4844 719460.5556 723428.1600 727410.3244 731407.0756 735418.4400
739444.4444 743485.1156 747540.4800 751610.5644 755695.3956 759795.0000
763909.4044 768038.6356 772182.7200 776341.6844 780515.5556 784704.3600
788908.1244 793126.8756 797360.6400 801609.4444 805873.3156 810152.2800
814446.3644 818755.5956 823080.0000 827419.6044 831774.4356 836144.5200
840529.8844 844930.5556 849346.5600 853777.9244 858224.6756 862686.8400
867164.4444 871657.5156 876166.0800 880690.1644 885229.7956 889785.0000
894355.8044 898942.2356 903544.3200 908162.0844 912795.5556 917444.7600
922109.7244 926790.4756 931487.0400 936199.4444 940927.7156 945671.8800
950431.9644 955207.9956 960000.0000 964808.0044 969632.0356 974472.1200
979328.2844 984200.5556 989088.9600 993993.5244 998914.2756 1003851.2400
1008804.4444 1013773.9156 1018759.6800 1023761.7644 1028780.1956 1033815.0000
1038866.2044 1043933.8356 1049017.9200 1054118.4844 1059235.5556 1064369.1600
1069519.3244 1074686.0756 1079869.4400 1085069.4444 1090286.1156 1095519.4800
1100769.5644 1106036.3956 1111320.0000 1116620.4044 1121937.6356 1127271.7200
1132622.6844 1137990.5556 1143375.3600 1148777.1244 1154195.8756 1159631.6400
1165084.4444 1170554.3156 1176041.2800 1181545.3644 1187066.5956 1192605.0000
1198160.6044 1203733.4356 1209323.5200 1214930.8844 1220555.5556 1226197.5600
1231856.9244 1237533.6756 1243227.8400 1248939.4444 1254668.5156 1260415.0800
1266179.1644 1271960.7956 1277760.0000 1283576.8044 1289411.2356 1295263.3200
1301133.0844 1307020.5556 1312925.7600 1318848.7244 1324789.4756 1330748.0400
1336724.4444 1342718.7156 1348730.8800 1354760.9644 1360808.9956 1366875.0000
1372959.0044 1379061.0356 1385181.1200 1391319.2844 1397475.5556 1403649.9600
1409842.5244 1416053.2756 1422282.2400 1428529.4444 1434794.9156 1441078.6800
1447380.7644 1453701.1956 1460040.0000 1466397.2044 1472772.8356 1479166.9200
1485579.4844 1492010.5556 1498460.1600 1504928.3244 1511415.0756 1517920.4400
1524444.4444 1530987.1156 1537548.4800 1544128.5644 1550727.3956 1557345.0000
1563981.4044 1570636.6356 1577310.7200 1584003.6844 1590715.5556 1597446.3600
1604196.1244 1610964.8756 1617752.6400 1624559.4444 1631385.3156 1638230.2800
1645094.3644 1651977.5956 1658880.0000 1665801.6044 1672742.4356 1679702.5200
1686681.8844 1693680.5556 1700698.5600 1707735.9244 1714792.6756 1721868.8400
1728964.4444 1736079.5156 1743214.0800 1750368.1644 1757541.7956 1764735.0000
1771947.8044 1779180.2356 1786432.3200 1793704.0844 1800995.5556 1808306.7600
1815637.7244 1822988.4756 1830359.0400 1837749.4444 1845159.7156 1852589.8800
1860039.9644 1867509.9956 1875000.0000 1882510.0044 1890040.0356 1897590.1200
1905160.2844 1912750.5556 1920360.9600 1927991.5244 1935642.2756 1943313.2400
1951004.4444 1958715.9156 1966447.6800 1974199.7644 1981972.1956 1989765.0000
1997578.2044 2005411.8356 2013265.9200 2021140.4844 2029035.5556 2036951.1600
2044887.3244 2052844.0756 2060821.4400 2068819.4444 2076838.1156 2084877.4800
2092937.5644 2101018.3956 2109120.0000 2117242.4044 2125385.6356 2133549.7200
2141734.6844 2149940.5556 2158167.3600 2166415.1244 2174683.8756 2182973.6400
2191284.4444 2199616.3156 2207969.2800 2216343.3644 2224738.5956 2233155.0000
2241592.6044 2250051.4356 2258531.5200 2267032.8844 2275555.5556 2284099.5600
2292664.9244 2301251.6756 2309859.8400 2318489.4444 2327140.5156 2335813.0800
2344507.1644 2353222.7956 2361960.0000 2370718.8044 2379499.2356 2388301.3200
2397125.0844 2405970.5556 2414837.7600 2423726.7244 2432637.4756 2441570.0400
2450524.4444 2459500.7156 2468498.8800 2477518.9644 2486560.9956 2495625.0000
2504711.0044 2513819.0356 2522949.1200 2532101.2844 2541275.5556 2550471.9600
2559690.5244 2568931.2756 2578194.2400 2587479.4444 2596786.9156 2606116.6800
2615468.7644 2624843.1956 2634240.0000 2643659.2044 2653100.8356 2662564.9200
2672051.4844 2681560.5556 2691092.1600 2700646.3244 2710223.0756 2719822.4400
2729444.4444 2739089.1156 2748756.4800 2758446.5644 2768159.3956 2777895.0000
2787653.4044 2797434.6356 2807238.7200 2817065.6844 2826915.5556 2836788.3600
2846684.1244 2856602.8756 2866544.6400 2876509.4444 2886497.3156 2896508.2800
2906542.3644 2916599.5956 2926680.0000 2936783.6044 2946910.4356 2957060.5200
2967233.8844 2977430.5556 2987650.5600 2997893.9244 3008160.6756 3018450.8400
3028764.4444 3039101.5156 3049462.0800 3059846.1644 3070253.7956 3080685.0000
3091139.8044 3101618.2356 3112120.3200 3122646.0844 3133195.5556 3143768.7600
3154365.7244 3164986.4756 3175631.0400 3186299.4444 3196991.7156 3207707.8800
3218447.9644 3229211.9956 3240000.0000 3250812.0044 3261648.0356 3272508.1200
3283392.2844 3294300.5556 3305232.9600 3316189.5244 3327170.2756 3338175.2400
3349204.4444 3360257.9156 3371335.6800 3382437.7644 3393564.1956 3404715.0000
3415890.2044 3427089.8356 3438313.9200 3449562.4844 3460835.5556 3472133.1600
3483455.3244 3494802.0756 3506173.4400 3517569.4444 3528990.1156 3540435.4800
3551905.5644 3563400.3956 3574920.0000 3586464.4044 3598033.6356 3609627.7200
3621246.6844 3632890.5556 3644559.3600 3656253.1244 3667971.8756 3679715.6400
3691484.4444 3703278.3156 3715097.2800 3726941.3644 3738810.5956 3750705.0000
3762624.6044 3774569.4356 3786539.5200 3798534.8844 3810555.5556 3822601.5600
3834672.9244 3846769.6756 3858891.8400 3871039.4444 3883212.5156 3895411.0800
3907635.1644 3919884.7956 3932160.0000 3944460.8044 3956787.2356 3969139.3200
3981517.0844 3993920.5556 4006349.7600 4018804.7244 4031285.4756 4043792.0400
4056324.4444 4068882.7156 4081466.8800 4094076.9644 4106712.9956 4119375.0000
4132063.0044 4144777.0356 4157517.1200 4170283.2844 4183075.5556 4195893.9600
4208738.5244 4221609.2756 4234506.2400 4247429.4444 4260378.9156 4273354.6800
4286356.7644 4299385.1956 4312440.0000 4325521.2044 4338628.8356 4351762.9200
4364923.4844 4378110.5556 4391324.1600 4404564.3244 4417831.0756 4431124.4400
4444444.4444 4457791.1156 4471164.4800 4484564.5644 4497991.3956 4511445.0000
4524925.4044 4538432.6356 4551966.7200 4565527.6844 4579115.5556 4592730.3600
4606372.1244 4620040.8756 4633736.6400 4647459.4444 4661209.3156 4674986.2800
4688790.3644 4702621.5956 4716480.0000 4730365.6044 4744278.4356 4758218.5200
4772185.8844 4786180.5556 4800202.5600 4814251.9244 4828328.6756 4842432.8400
4856564.4444 4870723.5156 4884910.0800 4899124.1644 4913365.7956 4927635.0000
4941931.8044 4956256.2356 4970608.3200 4984988.0844 4999395.5556 5013830.7600
5028293.7244 5042784.4756 5057303.0400 5071849.4444 5086423.7156 5101025.8800
5115655.9644 5130313.9956 5145000.0000 5159714.0044 5174456.0356 5189226.1200
5204024.2844 5218850.5556 5233704.9600 5248587.5244 5263498.2756 5278437.2400
5293404.4444 5308399.9156 5323423.6800 5338475.7644 5353556.1956 5368665.0000
5383802.2044 5398967.8356 5414161.9200 5429384.4844 5444635.5556 5459915.1600
5475223.3244 5490560.0756 5505925.4400 5521319.4444 5536742.1156 5552193.4800
5567673.5644 5583182.3956 5598720.0000 5614286.4044 5629881.6356 5645505.7200
5661158.6844 5676840.5556 5692551.3600 5708291.1244 5724059.8756 5739857.6400
5755684.4444 5771540.3156 5787425.2800 5803339.3644 5819282.5956 5835255.0000
5851256.6044 5867287.4356 5883347.5200 5899436.8844 5915555.5556 5931703.5600
5947880.9244 5964087.6756 5980323.8400 5996589.4444 6012884.5156 6029209.0800
6045563.1644 6061946.7956 6078360.0000 6094802.8044 6111275.2356 6127777.3200
6144309.0844 6160870.5556 6177461.7600 6194082.7244 6210733.4756 6227414.0400
6244124.4444 6260864.7156 6277634.8800 6294434.9644 6311264.9956 6328125.0000
6345015.0044 6361935.0356 6378885.1200 6395865.2844 6412875.5556 6429915.9600
6446986.5244 6464087.2756 6481218.2400 6498379.4444 6515570.9156 6532792.6800
6550044.7644 6567327.1956 6584640.0000 6601983.2044 6619356.8356 6636760.9200
6654195.4844 6671660.5556 6689156.1600 6706682.3244 6724239.0756 6741826.4400
6759444.4444 6777093.1156 6794772.4800 6812482.5644 6830223.3956 6847995.0000
6865797.4044 6883630.6356 6901494.7200 6919389.6844 6937315.5556 6955272.3600
6973260.1244 6991278.8756 7009328.6400 7027409.4444 7045521.3156 7063664.2800
7081838.3644 7100043.5956 7118280.0000 7136547.6044 7154846.4356 7173176.5200
7191537.8844 7209930.5556 7228354.5600 7246809.9244 7265296.6756 7283814.8400
7302364.4444 7320945.5156 7339558.0800 7358202.1644 7376877.7956 7395585.0000
7414323.8044 7433094.2356 7451896.3200 7470730.0844 7489595.5556 7508492.7600
7527421.7244 7546382.4756 7565375.0400 7584399.4444 7603455.7156 7622543.8800
7641663.9644 7660815.9956 7680000.0000 7699216.0044 7718464.0356 7737744.1200
7757056.2844 7776400.5556 7795776.9600 7815185.5244 7834626.2756 7854099.2400
7873604.4444 7893141.9156 7912711.6800 7932313.7644 7951948.1956 7971615.0000
7991314.2044 8011045.8356 8030809.9200 8050606.4844 8070435.5556 8090297.1600
8110191.3244 8130118.0756 8150077.4400 8170069.4444 8190094.1156 8210151.4800
8230241.5644 8250364.3956 8270520.0000 8290708.4044 8310929.6356 8331183.7200
8351470.6844 8371790.5556 8392143.3600 8412529.1244 8432947.8756 8453399.6400
8473884.4444 8494402.3156 8514953.2800 8535537.3644 8556154.5956 8576805.0000
8597488.6044 8618205.4356 8638955.5200 8659738.8844 8680555.5556 8701405.5600
8722288.9244 8743205.6756 8764155.8400 8785139.4444 8806156.5156 8827207.0800
8848291.1644 8869408.7956 8890560.0000 8911744.8044 8932963.2356 8954215.3200
8975501.0844 8996820.5556 9018173.7600 9039560.7244 9060981.4756 9082436.0400
9103924.4444 9125446.7156 9147002.8800 9168592.9644 9190216.9956 9211875.0000
9233567.0044 9255293.0356 9277053.1200 9298847.2844 9320675.5556 9342537.9600
9364434.5244 9386365.2756 9408330.2400 9430329.4444 9452362.9156 9474430.6800
9496532.7644 9518669.1956 9540840.0000 9563045.2044 9585284.8356 9607558.9200
9629867.4844 9652210.5556 9674588.1600 9697000.3244 9719447.0756 9741928.4400
9764444.4444 9786995.1156 9809580.4800 9832200.5644 9854855.3956 9877545.0000
9900269.4044 9923028.6356 9945822.7200 9968651.6844 9991515.5556 10014414.3600
10037348.1244 10060316.8756 10083320.6400 10106359.4444 10129433.3156 10152542.2800
10175686.3644 10198865.5956 10222080.0000 10245329.6044 10268614.4356 10291934.5200
10315289.8844 10338680.5556 10362106.5600 10385567.9244 10409064.6756 10432596.8400
10456164.4444 10479767.5156 10503406.0800 10527080.1644 10550789.7956 10574535.0000
10598315.8044 10622132.2356 10645984.3200 10669872.0844 10693795.5556 10717754.7600
10741749.7244 10765780.4756 10789847.0400 10813949.4444 10838087.7156 10862261.8800
10886471.9644 10910717.9956 10935000.0000 10959318.0044 10983672.0356 11008062.1200
11032488.2844 11056950.5556 11081448.9600 11105983.5244 11130554.2756 11155161.2400
11179804.4444 11204483.9156 11229199.6800 11253951.7644 11278740.1956 11303565.0000
11328426.2044 11353323.8356 11378257.9200 11403228.4844 11428235.5556 11453279.1600
11478359.3244 11503476.0756 11528629.4400 11553819.4444 11579046.1156 11604309.4800
11629609.5644 11654946.3956 11680320.0000 11705730.4044 11731177.6356 11756661.7200
11782182.6844 11807740.5556 11833335.3600 11858967.1244 11884635.8756 11910341.6400
11936084.4444 11961864.3156 11987681.2800 12013535.3644 12039426.5956 12065355.0000
12091320.6044 12117323.4356 12143363.5200 12169440.8844 12195555.5556 12221707.5600
12247896.9244 12274123.6756 12300387.8400 12326689.4444 12353028.5156 12379405.0800
12405819.1644 12432270.7956 12458760.0000 12485286.8044 12511851.2356 12538453.3200
12565093.0844 12591770.5556 12618485.7600 12645238.7244 12672029.4756 12698858.0400
12725724.4444 12752628.7156 12779570.8800 12806550.9644 12833568.9956 12860625.0000
12887719.0044 12914851.0356 12942021.1200 12969229.2844 12996475.5556 13023759.9600
13051082.5244 13078443.2756 13105842.2400 13133279.4444 13160754.9156 13188268.6800
13215820.7644 13243411.1956 13271040.0000 13298707.2044 13326412.8356 13354156.9200
13381939.4844 13409760.5556 13437620.1600 13465518.3244 13493455.0756 13521430.4400
13549444.4444 13577497.1156 13605588.4800 13633718.5644 13661887.3956 13690095.0000
13718341.4044 13746626.6356 13774950.7200 13803313.6844 13831715.5556 13860156.3600
13888636.1244 13917154.8756 13945712.6400 13974309.4444 14002945.3156 14031620.2800
14060334.3644 14089087.5956 14117880.0000 14146711.6044 14175582.4356 14204492.5200
14233441.8844 14262430.5556 14291458.5600 14320525.9244 14349632.6756 14378778.8400
14407964.4444 14437189.5156 14466454.0800 14495758.1644 14525101.7956 14554485.0000
14583907.8044 14613370.2356 14642872.3200 14672414.0844 14701995.5556 14731616.7600
14761277.7244 14790978.4756 14820719.0400 14850499.4444 14880319.7156 14910179.8800
14940079.9644 14970019.9956 15000000.0000 15030020.0044 15060080.0356 15090180.1200
15120320.2844 15150500.5556 15180720.9600 15210981.5244 15241282.2756 15271623.2400
15302004.4444 15332425.9156 15362887.6800 15393389.7644 15423932.1956 15454515.0000
15485138.2044 15515801.8356 15546505.9200 15577250.4844 15608035.5556 15638861.1600
15669727.3244 15700634.0756 15731581.4400 15762569.4444 15793598.1156 15824667.4800
15855777.5644 15886928.3956 15918120.0000 15949352.4044 15980625.6356 16011939.7200
16043294.6844 16074690.5556 16106127.3600 16137605.1244 16169123.8756 16200683.6400
16232284.4444 16263926.3156 16295609.2800 16327333.3644 16359098.5956 16390905.0000
16422752.6044 16454641.4356 16486571.5200 16518542.8844 16550555.5556 16582609.5600
16614704.9244 16646841.6756 16679019.8400 16711239.4444 16743500.5156 16775803.0800
16808147.1644 16840532.7956 16872960.0000 16905428.8044 16937939.2356 16970491.3200
17003085.0844 17035720.5556 17068397.7600 17101116.7244 17133877.4756 17166680.0400
17199524.4444 17232410.7156 17265338.8800 17298308.9644 17331320.9956 17364375.0000
17397471.0044 17430609.0356 17463789.1200 17497011.2844 17530275.5556 17563581.9600
17596930.5244 17630321.2756 17663754.2400 17697229.4444 17730746.9156 17764306.6800
17797908.7644 17831553.1956 17865240.0000 17898969.2044 17932740.8356 17966554.9200
18000411.4844 18034310.5556 18068252.1600 18102236.3244 18136263.0756 18170332.4400
18204444.4444 18238599.1156 18272796.4800 18307036.5644 18341319.3956 18375645.0000
18410013.4044 18444424.6356 18478878.7200 18513375.6844 18547915.5556 18582498.3600
18617124.1244 18651792.8756 18686504.6400 18721259.4444 18756057.3156 18790898.2800
18825782.3644 18860709.5956 18895680.0000 18930693.6044 18965750.4356 19000850.5200
19035993.8844 19071180.5556 19106410.5600 19141683.9244 19177000.6756 19212360.8400
19247764.4444 19283211.5156 19318702.0800 19354236.1644 19389813.7956 19425435.0000
19461099.8044 19496808.2356 19532560.3200 19568356.0844 19604195.5556 19640078.7600
19676005.7244 19711976.4756 19747991.0400 19784049.4444 19820151.7156 19856297.8800
19892487.9644 19928721.9956 19965000.0000 20001322.0044 20037688.0356 20074098.1200
20110552.2844 20147050.5556 20183592.9600 20220179.5244 20256810.2756 20293485.2400
20330204.4444 20366967.9156 20403775.6800 20440627.7644 20477524.1956 20514465.0000
20551450.2044 20588479.8356 20625553.9200 20662672.4844 20699835.5556 20737043.1600
20774295.3244 20811592.0756 20848933.4400 20886319.4444 20923750.1156 20961225.4800
20998745.5644 21036310.3956 21073920.0000 21111574.4044 21149273.6356 21187017.7200
21224806.6844 21262640.5556 21300519.3600 21338443.1244 21376411.8756 21414425.6400
21452484.4444 21490588.3156 21528737.2800 21566931.3644 21605170.5956 21643455.0000
21681784.6044 21720159.4356 21758579.5200 21797044.8844 21835555.5556 21874111.5600
21912712.9244 21951359.6756 21990051.8400 22028789.4444 22067572.5156 22106401.0800
22145275.1644 22184194.7956 22223160.0000 22262170.8044 22301227.2356 22340329.3200
22379477.0844 22418670.5556 22457909.7600 22497194.7244 22536525.4756 22575902.0400
22615324.4444 22654792.7156 22694306.8800 22733866.9644 22773472.9956 22813125.0000
22852823.0044 22892567.0356 22932357.1200 22972193.2844 23012075.5556 23052003.9600
23091978.5244 23131999.2756 23172066.2400 23212179.4444 23252338.9156 23292544.6800
23332796.7644 23373095.1956 23413440.0000 23453831.2044 23494268.8356 23534752.9200
23575283.4844 23615860.5556 23656484.1600 23697154.3244 23737871.0756 23778634.4400
23819444.4444 23860301.1156 23901204.4800 23942154.5644 23983151.3956 24024195.0000
24065285.4044 24106422.6356 24147606.7200 24188837.6844 24230115.5556 24271440.3600
24312812.1244 24354230.8756 24395696.6400 24437209.4444 24478769.3156 24520376.2800
24562030.3644 24603731.5956 24645480.0000 24687275.6044 24729118.4356 24771008.5200
24812945.8844 24854930.5556 24896962.5600 24939041.9244 24981168.6756 25023342.8400
25065564.4444 25107833.5156 25150150.0800 25192514.1644 25234925.7956 25277385.0000
25319891.8044 25362446.2356 25405048.3200 25447698.0844 25490395.5556 25533140.7600
25575933.7244 25618774.4756 25661663.0400 25704599.4444 25747583.7156 25790615.8800
25833695.9644 25876823.9956 25920000.0000 25963224.0044 26006496.0356 26049816.1200
26093184.2844 26136600.5556 26180064.9600 26223577.5244 26267138.2756 26310747.2400
26354404.4444 26398109.9156 26441863.6800 26485665.7644 26529516.1956 26573415.0000
26617362.2044 26661357.8356 26705401.9200 26749494.4844 26793635.5556 26837825.1600
26882063.3244 26926350.0756 26970685.4400 27015069.4444 27059502.1156 27103983.4800
27148513.5644 27193092.3956 27237720.0000 27282396.4044 27327121.6356 27371895.7200
27416718.6844 27461590.5556 27506511.3600 27551481.1244 27596499.8756 27641567.6400
27686684.4444 27731850.3156 27777065.2800 27822329.3644 27867642.5956 27913005.0000
27958416.6044 28003877.4356 28049387.5200 28094946.8844 28140555.5556 28186213.5600
28231920.9244 28277677.6756 28323483.8400 28369339.4444 28415244.5156 28461199.0800
28507203.1644 28553256.7956 28599360.0000 28645512.8044 28691715.2356 28737967.3200
28784269.0844 28830620.5556 28877021.7600 28923472.7244 28969973.4756 29016524.0400
29063124.4444 29109774.7156 29156474.8800 29203224.9644 29250024.9956 29296875.0000
29343775.0044 29390725.0356 29437725.1200 29484775.2844 29531875.5556 29579025.9600
29626226.5244 29673477.2756 29720778.2400 29768129.4444 29815530.9156 29862982.6800
29910484.7644 29958037.1956 30005640.0000 30053293.2044 30100996.8356 30148750.9200
30196555.4844 30244410.5556 30292316.1600 30340272.3244 30388279.0756 30436336.4400
30484444.4444 30532603.1156 30580812.4800 30629072.5644 30677383.3956 30725745.0000
30774157.4044 30822620.6356 30871134.7200 30919699.6844 30968315.5556 31016982.3600
31065700.1244 31114468.8756 31163288.6400 31212159.4444 31261081.3156 31310054.2800
31359078.3644 31408153.5956 31457280.0000 31506457.6044 31555686.4356 31604966.5200
31654297.8844 31703680.5556 31753114.5600 31802599.9244 31852136.6756 31901724.8400
31951364.4444 32001055.5156 32050798.0800 32100592.1644 32150437.7956 32200335.0000
32250283.8044 32300284.2356 32350336.3200 32400440.0844 32450595.5556 32500802.7600
32551061.7244 32601372.4756 32651735.0400 32702149.4444 32752615.7156 32803133.8800
32853703.9644 32904325.9956 32955000.0000 33005726.0044 33056504.0356 33107334.1200
33158216.2844 33209150.5556 33260136.9600 33311175.5244 33362266.2756 33413409.2400
33464604.4444 33515851.9156 33567151.6800 33618503.7644 33669908.1956 33721365.0000
33772874.2044 33824435.8356 33876049.9200 33927716.4844 33979435.5556 34031207.1600
34083031.3244 34134908.0756 34186837.4400 34238819.4444 34290854.1156 34342941.4800
34395081.5644 34447274.3956 34499520.0000 34551818.4044 34604169.6356 34656573.7200
34709030.6844 34761540.5556 34814103.3600 34866719.1244 34919387.8756 34972109.6400
35024884.4444 35077712.3156 35130593.2800 35183527.3644 35236514.5956 35289555.0000
35342648.6044 35395795.4356 35448995.5200 35502248.8844 35555555.5556 35608915.5600
35662328.9244 35715795.6756 35769315.8400 35822889.4444 35876516.5156 35930197.0800
35983931.1644 36037718.7956 36091560.0000 36145454.8044 36199403.2356 36253405.3200
36307461.0844 36361570.5556 36415733.7600 36469950.7244 36524221.4756 36578546.0400
36632924.4444 36687356.7156 36741842.8800 36796382.9644 36850976.9956 36905625.0000
36960327.0044 37015083.0356 37069893.1200 37124757.2844 37179675.5556 37234647.9600
37289674.5244 37344755.2756 37399890.2400 37455079.4444 37510322.9156 37565620.6800
37620972.7644 37676379.1956 37731840.0000 37787355.2044 37842924.8356 37898548.9200
37954227.4844 38009960.5556 38065748.1600 38121590.3244 38177487.0756 38233438.4400
38289444.4444 38345505.1156 38401620.4800 38457790.5644 38514015.3956 38570295.0000
38626629.4044 38683018.6356 38739462.7200 38795961.6844 38852515.5556 38909124.3600
38965788.1244 39022506.8756 39079280.6400 39136109.4444 39192993.3156 39249932.2800
39306926.3644 39363975.5956 39421080.0000 39478239.6044 39535454.4356 39592724.5200
39650049.8844 39707430.5556 39764866.5600 39822357.9244 39879904.6756 39937506.8400
39995164.4444 40052877.5156 40110646.0800 40168470.1644 40226349.7956 40284285.0000
40342275.8044 40400322.2356 40458424.3200 40516582.0844 40574795.5556 40633064.7600
40691389.7244 40749770.4756 40808207.0400 40866699.4444 40925247.7156 40983851.8800
41042511.9644 41101227.9956 41160000.0000 41218828.0044 41277712.0356 41336652.1200
41395648.2844 41454700.5556 41513808.9600 41572973.5244 41632194.2756 41691471.2400
41750804.4444 41810193.9156 41869639.6800 41929141.7644 41988700.1956 42048315.0000
42107986.2044 42167713.8356 42227497.9200 42287338.4844 42347235.5556 42407189.1600
42467199.3244 42527266.0756 42587389.4400 42647569.4444 42707806.1156 42768099.4800
42828449.5644 42888856.3956 42949320.0000 43009840.4044 43070417.6356 43131051.7200
43191742.6844 43252490.5556 43313295.3600 43374157.1244 43435075.8756 43496051.6400
43557084.4444 43618174.3156 43679321.2800 43740525.3644 43801786.5956 43863105.0000
43924480.6044 43985913.4356 44047403.5200 44108950.8844 44170555.5556 44232217.5600
44293936.9244 44355713.6756 44417547.8400 44479439.4444 44541388.5156 44603395.0800
44665459.1644 44727580.7956 44789760.0000 44851996.8044 44914291.2356 44976643.3200
45039053.0844 45101520.5556 45164045.7600 45226628.7244 45289269.4756 45351968.0400
45414724.4444 45477538.7156 45540410.8800 45603340.9644 45666328.9956 45729375.0000
45792479.0044 45855641.0356 45918861.1200 45982139.2844 46045475.5556 46108869.9600
46172322.5244 46235833.2756 46299402.2400 46363029.4444 46426714.9156 46490458.6800
46554260.7644 46618121.1956 46682040.0000 46746017.2044 46810052.8356 46874146.9200
46938299.4844 47002510.5556 47066780.1600 47131108.3244 47195495.0756 47259940.4400
47324444.4444 47389007.1156 47453628.4800 47518308.5644 47583047.3956 47647845.0000
47712701.4044 47777616.6356 47842590.7200 47907623.6844 47972715.5556 48037866.3600
48103076.1244 48168344.8756 48233672.6400 48299059.4444 48364505.3156 48430010.2800
48495574.3644 48561197.5956 48626880.0000 48692621.6044 48758422.4356 48824282.5200
48890201.8844 48956180.5556 49022218.5600 49088315.9244 49154472.6756 49220688.8400
49286964.4444 49353299.5156 49419694.0800 49486148.1644 49552661.7956 49619235.0000
49685867.8044 49752560.2356 49819312.3200 49886124.0844 49952995.5556 50019926.7600
50086917.7244 50153968.4756 50221079.0400 50288249.4444 50355479.7156 50422769.8800
50490119.9644 50557529.9956 50625000.0000 50692530.0044 50760120.0356 50827770.1200
50895480.2844 50963250.5556 51031080.9600 51098971.5244 51166922.2756 51234933.2400
51303004.4444 51371135.9156 51439327.6800 51507579.7644 51575892.1956 51644265.0000
51712698.2044 51781191.8356 51849745.9200 51918360.4844 51987035.5556 52055771.1600
52124567.3244 52193424.0756 52262341.4400 52331319.4444 52400358.1156 52469457.4800
52538617.5644 52607838.3956 52677120.0000 52746462.4044 52815865.6356 52885329.7200
52954854.6844 53024440.5556 53094087.3600 53163795.1244 53233563.8756 53303393.6400
53373284.4444 53443236.3156 53513249.2800 53583323.3644 53653458.5956 53723655.0000
53793912.6044 53864231.4356 53934611.5200 54005052.8844 54075555.5556 54146119.5600
54216744.9244 54287431.6756 54358179.8400 54428989.4444 54499860.5156 54570793.0800
54641787.1644 54712842.7956 54783960.0000 54855138.8044 54926379.2356 54997681.3200
55069045.0844 55140470.5556 55211957.7600 55283506.7244 55355117.4756 55426790.0400
55498524.4444 55570320.7156 55642178.8800 55714098.9644 55786080.9956 55858125.0000
55930231.0044 56002399.0356 56074629.1200 56146921.2844 56219275.5556 56291691.9600
56364170.5244 56436711.2756 56509314.2400 56581979.4444 56654706.9156 56727496.6800
56800348.7644 56873263.1956 56946240.0000 57019279.2044 57092380.8356 57165544.9200
57238771.4844 57312060.5556 57385412.1600 57458826.3244 57532303.0756 57605842.4400
57679444.4444 57753109.1156 57826836.4800 57900626.5644 57974479.3956 58048395.0000
58122373.4044 58196414.6356 58270518.7200 58344685.6844 58418915.5556 58493208.3600
58567564.1244 58641982.8756 58716464.6400 58791009.4444 58865617.3156 58940288.2800
59015022.3644 59089819.5956 59164680.0000 59239603.6044 59314590.4356 59389640.5200
59464753.8844 59539930.5556 59615170.5600 59690473.9244 59765840.6756 59841270.8400
59916764.4444 59992321.5156 60067942.0800 60143626.1644 60219373.7956 60295185.0000
60371059.8044 60446998.2356 60523000.3200 60599066.0844 60675195.5556 60751388.7600
60827645.7244 60903966.4756 60980351.0400 61056799.4444 61133311.7156 61209887.8800
61286527.9644 61363231.9956 61440000.0000 61516832.0044 61593728.0356 61670688.1200
61747712.2844 61824800.5556 61901952.9600 61979169.5244 62056450.2756 62133795.2400
62211204.4444 62288677.9156 62366215.6800 62443817.7644 62521484.1956 62599215.0000
62677010.2044 62754869.8356 62832793.9200 62910782.4844 62988835.5556 63066953.1600
63145135.3244 63223382.0756 63301693.4400 63380069.4444 63458510.1156 63537015.4800
63615585.5644 63694220.3956 63772920.0000 63851684.4044 63930513.6356 64009407.7200
64088366.6844 64167390.5556 64246479.3600 64325633.1244 64404851.8756 64484135.6400
64563484.4444 64642898.3156 64722377.2800 64801921.3644 64881530.5956 64961205.0000
65040944.6044 65120749.4356 65200619.5200 65280554.8844 65360555.5556 65440621.5600
65520752.9244 65600949.6756 65681211.8400 65761539.4444 65841932.5156 65922391.0800
66002915.1644 66083504.7956 66164160.0000 66244880.8044 66325667.2356 66406519.3200
66487437.0844 66568420.5556 66649469.7600 66730584.7244 66811765.4756 66893012.0400
66974324.4444 67055702.7156 67137146.8800 67218656.9644 67300232.9956 67381875.0000
67463583.0044 67545357.0356 67627197.1200 67709103.2844 67791075.5556 67873113.9600
67955218.5244 68037389.2756 68119626.2400 68201929.4444 68284298.9156 68366734.6800
68449236.7644 68531805.1956 68614440.0000 68697141.2044 68779908.8356 68862742.9200
68945643.4844 69028610.5556 69111644.1600 69194744.3244 69277911.0756 69361144.4400
69444444.4444 69527811.1156 69611244.4800 69694744.5644 69778311.3956 69861945.0000
69945645.4044 70029412.6356 70113246.7200 70197147.6844 70281115.5556 70365150.3600
70449252.1244 70533420.8756 70617656.6400 70701959.4444 70786329.3156 70870766.2800
70955270.3644 71039841.5956 71124480.0000 71209185.6044 71293958.4356 71378798.5200
71463705.8844 71548680.5556 71633722.5600 71718831.9244 71804008.6756 71889252.8400
71974564.4444 72059943.5156 72145390.0800 72230904.1644 72316485.7956 72402135.0000
72487851.8044 72573636.2356 72659488.3200 72745408.0844 72831395.5556 72917450.7600
73003573.7244 73089764.4756 73176023.0400 73262349.4444 73348743.7156 73435205.8800
73521735.9644 73608333.9956 73695000.0000 73781734.0044 73868536.0356 73955406.1200
74042344.2844 74129350.5556 74216424.9600 74303567.5244 74390778.2756 74478057.2400
74565404.4444 74652819.9156 74740303.6800 74827855.7644 74915476.1956 75003165.0000
75090922.2044 75178747.8356 75266641.9200 75354604.4844 75442635.5556 75530735.1600
75618903.3244 75707140.0756 75795445.4400 75883819.4444 75972262.1156 76060773.4800
76149353.5644 76238002.3956 76326720.0000 76415506.4044 76504361.6356 76593285.7200
76682278.6844 76771340.5556 76860471.3600 76949671.1244 77038939.8756 77128277.6400
77217684.4444 77307160.3156 77396705.2800 77486319.3644 77576002.5956 77665755.0000
77755576.6044 77845467.4356 77935427.5200 78025456.8844 78115555.5556 78205723.5600
78295960.9244 78386267.6756 78476643.8400 78567089.4444 78657604.5156 78748189.0800
78838843.1644 78929566.7956 79020360.0000 79111222.8044 79202155.2356 79293157.3200
79384229.0844 79475370.5556 79566581.7600 79657862.7244 79749213.4756 79840634.0400
79932124.4444 80023684.7156 80115314.8800 80207014.9644 80298784.9956 80390625.0000
80482535.0044 80574515.0356 80666565.1200 80758685.2844 80850875.5556 80943135.9600
81035466.5244 81127867.2756 81220338.2400 81312879.4444 81405490.9156 81498172.6800
81590924.7644 81683747.1956 81776640.0000 81869603.2044 81962636.8356 82055740.9200
82148915.4844 82242160.5556 82335476.1600 82428862.3244 82522319.0756 82615846.4400
82709444.4444 82803113.1156 82896852.4800 82990662.5644 83084543.3956 83178495.0000
83272517.4044 83366610.6356 83460774.7200 83555009.6844 83649315.5556 83743692.3600
83838140.1244 83932658.8756 84027248.6400 84121909.4444 84216641.3156 84311444.2800
84406318.3644 84501263.5956 84596280.0000 84691367.6044 84786526.4356 84881756.5200
84977057.8844 85072430.5556 85167874.5600 85263389.9244 85358976.6756 85454634.8400
85550364.4444 85646165.5156 85742038.0800 85837982.1644 85933997.7956 86030085.0000
86126243.8044 86222474.2356 86318776.3200 86415150.0844 86511595.5556 86608112.7600
86704701.7244 86801362.4756 86898095.0400 86994899.4444 87091775.7156 87188723.8800
87285743.9644 87382835.9956 87480000.0000 87577236.0044 87674544.0356 87771924.1200
87869376.2844 87966900.5556 88064496.9600 88162165.5244 88259906.2756 88357719.2400
88455604.4444 88553561.9156 88651591.6800 88749693.7644 88847868.1956 88946115.0000
89044434.2044 89142825.8356 89241289.9200 89339826.4844 89438435.5556 89537117.1600
89635871.3244 89734698.0756 89833597.4400 89932569.4444 90031614.1156 90130731.4800
90229921.5644 90329184.3956 90428520.0000 90527928.4044 90627409.6356 90726963.7200
90826590.6844 90926290.5556 91026063.3600 91125909.1244 91225827.8756 91325819.6400
91425884.4444 91526022.3156 91626233.2800 91726517.3644 91826874.5956 91927305.0000
92027808.6044 92128385.4356 92229035.5200 92329758.8844 92430555.5556 92531425.5600
92632368.9244 92733385.6756 92834475.8400 92935639.4444 93036876.5156 93138187.0800
93239571.1644 93341028.7956 93442560.0000 93544164.8044 93645843.2356 93747595.3200
93849421.0844 93951320.5556 94053293.7600 94155340.7244 94257461.4756 94359656.0400
94461924.4444 94564266.7156 94666682.8800 94769172.9644 94871736.9956 94974375.0000
95077087.0044 95179873.0356 95282733.1200 95385667.2844 95488675.5556 95591757.9600
95694914.5244 95798145.2756 95901450.2400 96004829.4444 96108282.9156 96211810.6800
96315412.7644 96419089.1956 96522840.0000 96626665.2044 96730564.8356 96834538.9200
96938587.4844 97042710.5556 97146908.1600 97251180.3244 97355527.0756 97459948.4400
97564444.4444 97669015.1156 97773660.4800 97878380.5644 97983175.3956 98088045.0000
98192989.4044 98298008.6356 98403102.7200 98508271.6844 98613515.5556 98718834.3600
98824228.1244 98929696.8756 99035240.6400 99140859.4444 99246553.3156 99352322.2800
99458166.3644 99564085.5956 99670080.0000 99776149.6044 99882294.4356 99988514.5200
100094809.8844 100201180.5556 100307626.5600 100414147.9244 100520744.6756 100627416.8400
100734164.4444 100840987.5156 100947886.0800 101054860.1644 101161909.7956 101269035.0000
101376235.8044 101483512.2356 101590864.3200 101698292.0844 101805795.5556 101913374.7600
102021029.7244 102128760.4756 102236567.0400 102344449.4444 102452407.7156 102560441.8800
102668551.9644 102776737.9956 102885000.0000 102993338.0044 103101752.0356 103210242.1200
103318808.2844 103427450.5556 103536168.9600 103644963.5244 103753834.2756 103862781.2400
103971804.4444 104080903.9156 104190079.6800 104299331.7644 104408660.1956 104518065.0000
104627546.2044 104737103.8356 104846737.9200 104956448.4844 105066235.5556 105176099.1600
105286039.3244 105396056.0756 105506149.4400 105616319.4444 105726566.1156 105836889.4800
105947289.5644 106057766.3956 106168320.0000 106278950.4044 106389657.6356 106500441.7200
106611302.6844 106722240.5556 106833255.3600 106944347.1244 107055515.8756 107166761.6400
107278084.4444 107389484.3156 107500961.2800 107612515.3644 107724146.5956 107835855.0000
107947640.6044 108059503.4356 108171443.5200 108283460.8844 108395555.5556 108507727.5600
108619976.9244 108732303.6756 108844707.8400 108957189.4444 109069748.5156 109182385.0800
109295099.1644 109407890.7956 109520760.0000 109633706.8044 109746731.2356 109859833.3200
109973013.0844 110086270.5556 110199605.7600 110313018.7244 110426509.4756 110540078.0400
110653724.4444 110767448.7156 110881250.8800 110995130.9644 111109088.9956 111223125.0000
111337239.0044 111451431.0356 111565701.1200 111680049.2844 111794475.5556 111908979.9600
112023562.5244 112138223.2756 112252962.2400 112367779.4444 112482674.9156 112597648.6800
112712700.7644 112827831.1956 112943040.0000 113058327.2044 113173692.8356 113289136.9200
113404659.4844 113520260.5556 113635940.1600 113751698.3244 113867535.0756 113983450.4400
114099444.4444 114215517.1156 114331668.4800 114447898.5644 114564207.3956 114680595.0000
114797061.4044 114913606.6356 115030230.7200 115146933.6844 115263715.5556 115380576.3600
115497516.1244 115614534.8756 115731632.6400 115848809.4444 115966065.3156 116083400.2800
116200814.3644 116318307.5956 116435880.0000 116553531.6044 116671262.4356 116789072.5200
116906961.8844 117024930.5556 117142978.5600 117261105.9244 117379312.6756 117497598.8400
117615964.4444 117734409.5156 117852934.0800 117971538.1644 118090221.7956 118208985.0000
118327827.8044 118446750.2356 118565752.3200 118684834.0844 118803995.5556 118923236.7600
119042557.7244 119161958.4756 119281439.0400 119400999.4444 119520639.7156 119640359.8800
119760159.9644 119880039.9956 120000000.0000 120120040.0044 120240160.0356 120360360.1200
120480640.2844 120601000.5556 120721440.9600 120841961.5244 120962562.2756 121083243.2400
121204004.4444 121324845.9156 121445767.6800 121566769.7644 121687852.1956 121809015.0000
121930258.2044 122051581.8356 122172985.9200 122294470.4844 122416035.5556 122537681.1600
122659407.3244 122781214.0756 122903101.4400 123025069.4444 123147118.1156 123269247.4800
123391457.5644 123513748.3956 123636120.0000 123758572.4044 123881105.6356 124003719.7200
124126414.6844 124249190.5556 124372047.3600 124494985.1244 124618003.8756 124741103.6400
124864284.4444 124987546.3156 125110889.2800 125234313.3644 125357818.5956 125481405.0000
125605072.6044 125728821.4356 125852651.5200 125976562.8844 126100555.5556 126224629.5600
126348784.9244 126473021.6756 126597339.8400 126721739.4444 126846220.5156 126970783.0800
127095427.1644 127220152.7956 127344960.0000 127469848.8044 127594819.2356 127719871.3200
127845005.0844 127970220.5556 128095517.7600 128220896.7244 128346357.4756 128471900.0400
128597524.4444 128723230.7156 128849018.8800 128974888.9644 129100840.9956 129226875.0000
129352991.0044 129479189.0356 129605469.1200 129731831.2844 129858275.5556 129984801.9600
130111410.5244 130238101.2756 130364874.2400 130491729.4444 130618666.9156 130745686.6800
130872788.7644 130999973.1956 131127240.0000 131254589.2044 131382020.8356 131509534.9200
131637131.4844 131764810.5556 131892572.1600 132020416.3244 132148343.0756 132276352.4400
132404444.4444 132532619.1156 132660876.4800 132789216.5644 132917639.3956 133046145.0000
133174733.4044 133303404.6356 133432158.7200 133560995.6844 133689915.5556 133818918.3600
133948004.1244 134077172.8756 134206424.6400 134335759.4444 134465177.3156 134594678.2800
134724262.3644 134853929.5956 134983680.0000 135113513.6044 135243430.4356 135373430.5200
135503513.8844 135633680.5556 135763930.5600 135894263.9244 136024680.6756 136155180.8400
136285764.4444 136416431.5156 136547182.0800 136678016.1644 136808933.7956 136939935.0000
137071019.8044 137202188.2356 137333440.3200 137464776.0844 137596195.5556 137727698.7600
137859285.7244 137990956.4756 138122711.0400 138254549.4444 138386471.7156 138518477.8800
138650567.9644 138782741.9956 138915000.0000 139047342.0044 139179768.0356 139312278.1200
139444872.2844 139577550.5556 139710312.9600 139843159.5244 139976090.2756 140109105.2400
140242204.4444 140375387.9156 140508655.6800 140642007.7644 140775444.1956 140908965.0000
141042570.2044 141176259.8356 141310033.9200 141443892.4844 141577835.5556 141711863.1600
141845975.3244 141980172.0756 142114453.4400 142248819.4444 142383270.1156 142517805.4800
142652425.5644 142787130.3956 142921920.0000 143056794.4044 143191753.6356 143326797.7200
143461926.6844 143597140.5556 143732439.3600 143867823.1244 144003291.8756 144138845.6400
144274484.4444 144410208.3156 144546017.2800 144681911.3644 144817890.5956 144953955.0000
145090104.6044 145226339.4356 145362659.5200 145499064.8844 145635555.5556 145772131.5600
145908792.9244 146045539.6756 146182371.8400 146319289.4444 146456292.5156 146593381.0800
146730555.1644 146867814.7956 147005160.0000 147142590.8044 147280107.2356 147417709.3200
147555397.0844 147693170.5556 147831029.7600 147968974.7244 148107005.4756 148245122.0400
148383324.4444 148521612.7156 148659986.8800 148798446.9644 148936992.9956 149075625.0000
149214343.0044 149353147.0356 149492037.1200 149631013.2844 149770075.5556 149909223.9600
150048458.5244 150187779.2756 150327186.2400 150466679.4444 150606258.9156 150745924.6800
150885676.7644 151025515.1956 151165440.0000 151305451.2044 151445548.8356 151585732.9200
151726003.4844 151866360.5556 152006804.1600 152147334.3244 152287951.0756 152428654.4400
152569444.4444 152710321.1156 152851284.4800 152992334.5644 153133471.3956 153274695.0000
153416005.4044 153557402.6356 153698886.7200 153840457.6844 153982115.5556 154123860.3600
154265692.1244 154407610.8756 154549616.6400 154691709.4444 154833889.3156 154976156.2800
155118510.3644 155260951.5956 155403480.0000 155546095.6044 155688798.4356 155831588.5200
155974465.8844 156117430.5556 156260482.5600 156403621.9244 156546848.6756 156690162.8400
156833564.4444 156977053.5156 157120630.0800 157264294.1644 157408045.7956 157551885.0000
157695811.8044 157839826.2356 157983928.3200 158128118.0844 158272395.5556 158416760.7600
158561213.7244 158705754.4756 158850383.0400 158995099.4444 159139903.7156 159284795.8800
159429775.9644 159574843.9956 159720000.0000 159865244.0044 160010576.0356 160155996.1200
160301504.2844 160447100.5556 160592784.9600 160738557.5244 160884418.2756 161030367.2400
161176404.4444 161322529.9156 161468743.6800 161615045.7644 161761436.1956 161907915.0000
162054482.2044 162201137.8356 162347881.9200 162494714.4844 162641635.5556 162788645.1600
162935743.3244 163082930.0756 163230205.4400 163377569.4444 163525022.1156 163672563.4800
163820193.5644 163967912.3956 164115720.0000 164263616.4044 164411601.6356 164559675.7200
164707838.6844 164856090.5556 165004431.3600 165152861.1244 165301379.8756 165449987.6400
165598684.4444 165747470.3156 165896345.2800 166045309.3644 166194362.5956 166343505.0000
166492736.6044 166642057.4356 166791467.5200 166940966.8844 167090555.5556 167240233.5600
167390000.9244 167539857.6756 167689803.8400 167839839.4444 167989964.5156 168140179.0800
168290483.1644 168440876.7956 168591360.0000 168741932.8044 168892595.2356 169043347.3200
169194189.0844 169345120.5556 169496141.7600 169647252.7244 169798453.4756 169949744.0400
170101124.4444 170252594.7156 170404154.8800 170555804.9644 170707544.9956 170859375.0000
171011295.0044 171163305.0356 171315405.1200 171467595.2844 171619875.5556 171772245.9600
171924706.5244 172077257.2756 172229898.2400 172382629.4444 172535450.9156 172688362.6800
172841364.7644 172994457.1956 173147640.0000 173300913.2044 173454276.8356 173607730.9200
173761275.4844 173914910.5556 174068636.1600 174222452.3244 174376359.0756 174530356.4400
174684444.4444 174838623.1156 174992892.4800 175147252.5644 175301703.3956 175456245.0000
175610877.4044 175765600.6356 175920414.7200 176075319.6844 176230315.5556 176385402.3600
176540580.1244 176695848.8756 176851208.6400 177006659.4444 177162201.3156 177317834.2800
177473558.3644 177629373.5956 177785280.0000 177941277.6044 178097366.4356 178253546.5200
178409817.8844 178566180.5556 178722634.5600 178879179.9244 179035816.6756 179192544.8400
179349364.4444 179506275.5156 179663278.0800 179820372.1644 179977557.7956 180134835.0000
180292203.8044 180449664.2356 180607216.3200 180764860.0844 180922595.5556 181080422.7600
181238341.7244 181396352.4756 181554455.0400 181712649.4444 181870935.7156 182029313.8800
182187783.9644 182346345.9956 182505000.0000 182663746.0044 182822584.0356 182981514.1200
183140536.2844 183299650.5556 183458856.9600 183618155.5244 183777546.2756 183937029.2400
184096604.4444 184256271.9156 184416031.6800 184575883.7644 184735828.1956 184895865.0000
185055994.2044 185216215.8356 185376529.9200 185536936.4844 185697435.5556 185858027.1600
186018711.3244 186179488.0756 186340357.4400 186501319.4444 186662374.1156 186823521.4800
186984761.5644 187146094.3956 187307520.0000 187469038.4044 187630649.6356 187792353.7200
187954150.6844 188116040.5556 188278023.3600 188440099.1244 188602267.8756 188764529.6400
188926884.4444 189089332.3156 189251873.2800 189414507.3644 189577234.5956 189740055.0000
189902968.6044 190065975.4356 190229075.5200 190392268.8844 190555555.5556 190718935.5600
190882408.9244 191045975.6756 191209635.8400 191373389.4444 191537236.5156 191701177.0800
191865211.1644 192029338.7956 192193560.0000 192357874.8044 192522283.2356 192686785.3200
192851381.0844 193016070.5556 193180853.7600 193345730.7244 193510701.4756 193675766.0400
193840924.4444 194006176.7156 194171522.8800 194336962.9644 194502496.9956 194668125.0000
194833847.0044 194999663.0356 195165573.1200 195331577.2844 195497675.5556 195663867.9600
195830154.5244 195996535.2756 196163010.2400 196329579.4444 196496242.9156 196663000.6800
196829852.7644 196996799.1956 197163840.0000 197330975.2044 197498204.8356 197665528.9200
197832947.4844 198000460.5556 198168068.1600 198335770.3244 198503567.0756 198671458.4400
198839444.4444 199007525.1156 199175700.4800 199343970.5644 199512335.3956 199680795.0000
199849349.4044 200017998.6356 200186742.7200 200355581.6844 200524515.5556 200693544.3600
200862668.1244 201031886.8756 201201200.6400 201370609.4444 201540113.3156 201709712.2800
201879406.3644 202049195.5956 202219080.0000 202389059.6044 202559134.4356 202729304.5200
202899569.8844 203069930.5556 203240386.5600 203410937.9244 203581584.6756 203752326.8400
203923164.4444 204094097.5156 204265126.0800 204436250.1644 204607469.7956 204778785.0000
204950195.8044 205121702.2356 205293304.3200 205465002.0844 205636795.5556 205808684.7600
205980669.7244 206152750.4756 206324927.0400 206497199.4444 206669567.7156 206842031.8800
207014591.9644 207187247.9956 207360000.0000 5.5556 7.3944 9.6000
12.2056 15.2444 18.7500 22.7556 27.2944 32.4000
38.1056 44.4444 51.4500 59.1556 67.5944 76.8000
86.8056 97.6444 109.3500 121.9556 135.4944 150.0000
165.5056 182.0444 199.6500 218.3556 238.1944 259.2000
281.4056 304.8444 329.5500 355.5556 382.8944 411.6000
441.7056 473.2444 506.2500 540.7556 576.7944 614.4000
653.6056 694.4444 736.9500 781.1556 827.0944 874.8000
924.3056 975.6444 1028.8500 1083.9556 1140.9944 1200.0000
1261.0056 1324.0444 1389.1500 1456.3556 1525.6944 1597.2000
1670.9056 1746.8444 1825.0500 1905.5556 1988.3944 2073.6000
2161.2056 2251.2444 2343.7500 2438.7556 2536.2944 2636.4000
2739.1056 2844.4444 2952.4500 3063.1556 3176.5944 3292.8000
3411.8056 3533.6444 3658.3500 3785.9556 3916.4944 4050.0000
4186.5056 4326.0444 4468.6500 4614.3556 4763.1944 4915.2000
5070.4056 5228.8444 5390.5500 5555.5556 5723.8944 5895.6000
6070.7056 6249.2444 6431.2500 6616.7556 6805.7944 6998.4000
7194.6056 7394.4444 7597.9500 7805.1556 8016.0944 8230.8000
8449.3056 8671.6444 8897.8500 9127.9556 9361.9944 9600.0000
9842.0056 10088.0444 10338.1500 10592.3556 10850.6944 11113.2000
11379.9056 11650.8444 11926.0500 12205.5556 12489.3944 12777.6000
13070.2056 13367.2444 13668.7500 13974.7556 14285.2944 14600.4000
14920.1056 15244.4444 15573.4500 15907.1556 16245.5944 16588.8000
16936.8056 17289.6444 17647.3500 18009.9556 18377.4944 18750.0000
19127.5056 19510.0444 19897.6500 20290.3556 20688.1944 21091.2000
21499.4056 21912.8444 22331.5500 22755.5556 23184.8944 23619.6000
24059.7056 24505.2444 24956.2500 25412.7556 25874.7944 26342.4000
26815.6056 27294.4444 27778.9500 28269.1556 28765.0944 29266.8000
29774.3056 30287.6444 30806.8500 31331.9556 31862.9944 32400.0000
32943.0056 33492.0444 34047.1500 34608.3556 35175.6944 35749.2000
36328.9056 36914.8444 37507.0500 38105.5556 38710.3944 39321.6000
39939.2056 40563.2444 41193.7500 41830.7556 42474.2944 43124.4000
43781.1056 44444.4444 45114.4500 45791.1556 46474.5944 47164.8000
47861.8056 48565.6444 49276.3500 49993.9556 50718.4944 51450.0000
52188.5056 52934.0444 53686.6500 54446.3556 55213.1944 55987.2000
56768.4056 57556.8444 58352.5500 59155.5556 59965.8944 60783.6000
61608.7056 62441.2444 63281.2500 64128.7556 64983.7944 65846.4000
66716.6056 67594.4444 68479.9500 69373.1556 70274.0944 71182.8000
72099.3056 73023.6444 73955.8500 74895.9556 75843.9944 76800.0000
77764.0056 78736.0444 79716.1500 80704.3556 81700.6944 82705.2000
83717.9056 84738.8444 85768.0500 86805.5556 87851.3944 88905.6000
89968.2056 91039.2444 92118.7500 93206.7556 94303.2944 95408.4000
96522.1056 97644.4444 98775.4500 99915.1556 101063.5944 102220.8000
103386.8056 104561.6444 105745.3500 106937.9556 108139.4944 109350.0000
110569.5056 111798.0444 113035.6500 114282.3556 115538.1944 116803.2000
118077.4056 119360.8444 120653.5500 121955.5556 123266.8944 124587.6000
125917.7056 127257.2444 128606.2500 129964.7556 131332.7944 132710.4000
134097.6056 135494.4444 136900.9500 138317.1556 139743.0944 141178.8000
142624.3056 144079.6444 145544.8500 147019.9556 148504.9944 150000.0000
151505.0056 153020.0444 154545.1500 156080.3556 157625.6944 159181.2000
160746.9056 162322.8444 163909.0500 165505.5556 167112.3944 168729.6000
170357.2056 171995.2444 173643.7500 175302.7556 176972.2944 178652.4000
180343.1056 182044.4444 183756.4500 185479.1556 187212.5944 188956.8000
190711.8056 192477.6444 194254.3500 196041.9556 197840.4944 199650.0000
201470.5056 203302.0444 205144.6500 206998.3556 208863.1944 210739.2000
212626.4056 214524.8444 216434.5500 218355.5556 220287.8944 222231.6000
224186.7056 226153.2444 228131.2500 230120.7556 232121.7944 234134.4000
236158.6056 238194.4444 240241.9500 242301.1556 244372.0944 246454.8000
248549.3056 250655.6444 252773.8500 254903.9556 257045.9944 259200.0000
261366.0056 263544.0444 265734.1500 267936.3556 270150.6944 272377.2000
274615.9056 276866.8444 279130.0500 281405.5556 283693.3944 285993.6000
288306.2056 290631.2444 292968.7500 295318.7556 297681.2944 300056.4000
302444.1056 304844.4444 307257.4500 309683.1556 312121.5944 314572.8000
317036.8056 319513.6444 322003.3500 324505.9556 327021.4944 329550.0000
332091.5056 334646.0444 337213.6500 339794.3556 342388.1944 344995.2000
347615.4056 350248.8444 352895.5500 355555.5556 358228.8944 360915.6000
363615.7056 366329.2444 369056.2500 371796.7556 374550.7944 377318.4000
380099.6056 382894.4444 385702.9500 388525.1556 391361.0944 394210.8000
397074.3056 399951.6444 402842.8500 405747.9556 408666.9944 411600.0000
414547.0056 417508.0444 420483.1500 423472.3556 426475.6944 429493.2000
432524.9056 435570.8444 438631.0500 441705.5556 444794.3944 447897.6000
451015.2056 454147.2444 457293.7500 460454.7556 463630.2944 466820.4000
470025.1056 473244.4444 476478.4500 479727.1556 482990.5944 486268.8000
489561.8056 492869.6444 496192.3500 499529.9556 502882.4944 506250.0000
509632.5056 513030.0444 516442.6500 519870.3556 523313.1944 526771.2000
530244.4056 533732.8444 537236.5500 540755.5556 544289.8944 547839.6000
551404.7056 554985.2444 558581.2500 562192.7556 565819.7944 569462.4000
573120.6056 576794.4444 580483.9500 584189.1556 587910.0944 591646.8000
595399.3056 599167.6444 602951.8500 606751.9556 610567.9944 614400.0000
618248.0056 622112.0444 625992.1500 629888.3556 633800.6944 637729.2000
641673.9056 645634.8444 649612.0500 653605.5556 657615.3944 661641.6000
665684.2056 669743.2444 673818.7500 677910.7556 682019.2944 686144.4000
690286.1056 694444.4444 698619.4500 702811.1556 707019.5944 711244.8000
715486.8056 719745.6444 724021.3500 728313.9556 732623.4944 736950.0000
741293.5056 745654.0444 750031.6500 754426.3556 758838.1944 763267.2000
767713.4056 772176.8444 776657.5500 781155.5556 785670.8944 790203.6000
794753.7056 799321.2444 803906.2500 808508.7556 813128.7944 817766.4000
822421.6056 827094.4444 831784.9500 836493.1556 841219.0944 845962.8000
850724.3056 855503.6444 860300.8500 865115.9556 869948.9944 874800.0000
879669.0056 884556.0444 889461.1500 894384.3556 899325.6944 904285.2000
909262.9056 914258.8444 919273.0500 924305.5556 929356.3944 934425.6000
939513.2056 944619.2444 949743.7500 954886.7556 960048.2944 965228.4000
970427.1056 975644.4444 980880.4500 986135.1556 991408.5944 996700.8000
1002011.8056 1007341.6444 1012690.3500 1018057.9556 1023444.4944 1028850.0000
1034274.5056 1039718.0444 1045180.6500 1050662.3556 1056163.1944 1061683.2000
1067222.4056 1072780.8444 1078358.5500 1083955.5556 1089571.8944 1095207.6000
1100862.7056 1106537.2444 1112231.2500 1117944.7556 1123677.7944 1129430.4000
1135202.6056 1140994.4444 1146805.9500 1152637.1556 1158488.0944 1164358.8000
1170249.3056 1176159.6444 1182089.8500 1188039.9556 1194009.9944 1200000.0000
1206010.0056 1212040.0444 1218090.1500 1224160.3556 1230250.6944 1236361.2000
1242491.9056 1248642.8444 1254814.0500 1261005.5556 1267217.3944 1273449.6000
1279702.2056 1285975.2444 1292268.7500 1298582.7556 1304917.2944 1311272.4000
1317648.1056 1324044.4444 1330461.4500 1336899.1556 1343357.5944 1349836.8000
1356336.8056 1362857.6444 1369399.3500 1375961.9556 1382545.4944 1389150.0000
1395775.5056 1402422.0444 1409089.6500 1415778.3556 1422488.1944 1429219.2000
1435971.4056 1442744.8444 1449539.5500 1456355.5556 1463192.8944 1470051.6000
1476931.7056 1483833.2444 1490756.2500 1497700.7556 1504666.7944 1511654.4000
1518663.6056 1525694.4444 1532746.9500 1539821.1556 1546917.0944 1554034.8000
1561174.3056 1568335.6444 1575518.8500 1582723.9556 1589950.9944 1597200.0000
1604471.0056 1611764.0444 1619079.1500 1626416.3556 1633775.6944 1641157.2000
1648560.9056 1655986.8444 1663435.0500 1670905.5556 1678398.3944 1685913.6000
1693451.2056 1701011.2444 1708593.7500 1716198.7556 1723826.2944 1731476.4000
1739149.1056 1746844.4444 1754562.4500 1762303.1556 1770066.5944 1777852.8000
1785661.8056 1793493.6444 1801348.3500 1809225.9556 1817126.4944 1825050.0000
1832996.5056 1840966.0444 1848958.6500 1856974.3556 1865013.1944 1873075.2000
1881160.4056 1889268.8444 1897400.5500 1905555.5556 1913733.8944 1921935.6000
1930160.7056 1938409.2444 1946681.2500 1954976.7556 1963295.7944 1971638.4000
1980004.6056 1988394.4444 1996807.9500 2005245.1556 2013706.0944 2022190.8000
2030699.3056 2039231.6444 2047787.8500 2056367.9556 2064971.9944 2073600.0000
2082252.0056 2090928.0444 2099628.1500 2108352.3556 2117100.6944 2125873.2000
2134669.9056 2143490.8444 2152336.0500 2161205.5556 2170099.3944 2179017.6000
2187960.2056 2196927.2444 2205918.7500 2214934.7556 2223975.2944 2233040.4000
2242130.1056 2251244.4444 2260383.4500 2269547.1556 2278735.5944 2287948.8000
2297186.8056 2306449.6444 2315737.3500 2325049.9556 2334387.4944 2343750.0000
2353137.5056 2362550.0444 2371987.6500 2381450.3556 2390938.1944 2400451.2000
2409989.4056 2419552.8444 2429141.5500 2438755.5556 2448394.8944 2458059.6000
2467749.7056 2477465.2444 2487206.2500 2496972.7556 2506764.7944 2516582.4000
2526425.6056 2536294.4444 2546188.9500 2556109.1556 2566055.0944 2576026.8000
2586024.3056 2596047.6444 2606096.8500 2616171.9556 2626272.9944 2636400.0000
2646553.0056 2656732.0444 2666937.1500 2677168.3556 2687425.6944 2697709.2000
2708018.9056 2718354.8444 2728717.0500 2739105.5556 2749520.3944 2759961.6000
2770429.2056 2780923.2444 2791443.7500 2801990.7556 2812564.2944 2823164.4000
2833791.1056 2844444.4444 2855124.4500 2865831.1556 2876564.5944 2887324.8000
2898111.8056 2908925.6444 2919766.3500 2930633.9556 2941528.4944 2952450.0000
2963398.5056 2974374.0444 2985376.6500 2996406.3556 3007463.1944 3018547.2000
3029658.4056 3040796.8444 3051962.5500 3063155.5556 3074375.8944 3085623.6000
3096898.7056 3108201.2444 3119531.2500 3130888.7556 3142273.7944 3153686.4000
3165126.6056 3176594.4444 3188089.9500 3199613.1556 3211164.0944 3222742.8000
3234349.3056 3245983.6444 3257645.8500 3269335.9556 3281053.9944 3292800.0000
3304574.0056 3316376.0444 3328206.1500 3340064.3556 3351950.6944 3363865.2000
3375807.9056 3387778.8444 3399778.0500 3411805.5556 3423861.3944 3435945.6000
3448058.2056 3460199.2444 3472368.7500 3484566.7556 3496793.2944 3509048.4000
3521332.1056 3533644.4444 3545985.4500 3558355.1556 3570753.5944 3583180.8000
3595636.8056 3608121.6444 3620635.3500 3633177.9556 3645749.4944 3658350.0000
3670979.5056 3683638.0444 3696325.6500 3709042.3556 3721788.1944 3734563.2000
3747367.4056 3760200.8444 3773063.5500 3785955.5556 3798876.8944 3811827.6000
3824807.7056 3837817.2444 3850856.2500 3863924.7556 3877022.7944 3890150.4000
3903307.6056 3916494.4444 3929710.9500 3942957.1556 3956233.0944 3969538.8000
3982874.3056 3996239.6444 4009634.8500 4023059.9556 4036514.9944 4050000.0000
4063515.0056 4077060.0444 4090635.1500 4104240.3556 4117875.6944 4131541.2000
4145236.9056 4158962.8444 4172719.0500 4186505.5556 4200322.3944 4214169.6000
4228047.2056 4241955.2444 4255893.7500 4269862.7556 4283862.2944 4297892.4000
4311953.1056 4326044.4444 4340166.4500 4354319.1556 4368502.5944 4382716.8000
4396961.8056 4411237.6444 4425544.3500 4439881.9556 4454250.4944 4468650.0000
4483080.5056 4497542.0444 4512034.6500 4526558.3556 4541113.1944 4555699.2000
4570316.4056 4584964.8444 4599644.5500 4614355.5556 4629097.8944 4643871.6000
4658676.7056 4673513.2444 4688381.2500 4703280.7556 4718211.7944 4733174.4000
4748168.6056 4763194.4444 4778251.9500 4793341.1556 4808462.0944 4823614.8000
4838799.3056 4854015.6444 4869263.8500 4884543.9556 4899855.9944 4915200.0000
4930576.0056 4945984.0444 4961424.1500 4976896.3556 4992400.6944 5007937.2000
5023505.9056 5039106.8444 5054740.0500 5070405.5556 5086103.3944 5101833.6000
5117596.2056 5133391.2444 5149218.7500 5165078.7556 5180971.2944 5196896.4000
5212854.1056 5228844.4444 5244867.4500 5260923.1556 5277011.5944 5293132.8000
5309286.8056 5325473.6444 5341693.3500 5357945.9556 5374231.4944 5390550.0000
5406901.5056 5423286.0444 5439703.6500 5456154.3556 5472638.1944 5489155.2000
5505705.4056 5522288.8444 5538905.5500 5555555.5556 5572238.8944 5588955.6000
5605705.7056 5622489.2444 5639306.2500 5656156.7556 5673040.7944 5689958.4000
5706909.6056 5723894.4444 5740912.9500 5757965.1556 5775051.0944 5792170.8000
5809324.3056 5826511.6444 5843732.8500 5860987.9556 5878276.9944 5895600.0000
5912957.0056 5930348.0444 5947773.1500 5965232.3556 5982725.6944 6000253.2000
6017814.9056 6035410.8444 6053041.0500 6070705.5556 6088404.3944 6106137.6000
6123905.2056 6141707.2444 6159543.7500 6177414.7556 6195320.2944 6213260.4000
6231235.1056 6249244.4444 6267288.4500 6285367.1556 6303480.5944 6321628.8000
6339811.8056 6358029.6444 6376282.3500 6394569.9556 6412892.4944 6431250.0000
6449642.5056 6468070.0444 6486532.6500 6505030.3556 6523563.1944 6542131.2000
6560734.4056 6579372.8444 6598046.5500 6616755.5556 6635499.8944 6654279.6000
6673094.7056 6691945.2444 6710831.2500 6729752.7556 6748709.7944 6767702.4000
6786730.6056 6805794.4444 6824893.9500 6844029.1556 6863200.0944 6882406.8000
6901649.3056 6920927.6444 6940241.8500 6959591.9556 6978977.9944 6998400.0000
7017858.0056 7037352.0444 7056882.1500 7076448.3556 7096050.6944 7115689.2000
7135363.9056 7155074.8444 7174822.0500 7194605.5556 7214425.3944 7234281.6000
7254174.2056 7274103.2444 7294068.7500 7314070.7556 7334109.2944 7354184.4000
7374296.1056 7394444.4444 7414629.4500 7434851.1556 7455109.5944 7475404.8000
7495736.8056 7516105.6444 7536511.3500 7556953.9556 7577433.4944 7597950.0000
7618503.5056 7639094.0444 7659721.6500 7680386.3556 7701088.1944 7721827.2000
7742603.4056 7763416.8444 7784267.5500 7805155.5556 7826080.8944 7847043.6000
7868043.7056 7889081.2444 7910156.2500 7931268.7556 7952418.7944 7973606.4000
7994831.6056 8016094.4444 8037394.9500 8058733.1556 8080109.0944 8101522.8000
8122974.3056 8144463.6444 8165990.8500 8187555.9556 8209158.9944 8230800.0000
8252479.0056 8274196.0444 8295951.1500 8317744.3556 8339575.6944 8361445.2000
8383352.9056 8405298.8444 8427283.0500 8449305.5556 8471366.3944 8493465.6000
8515603.2056 8537779.2444 8559993.7500 8582246.7556 8604538.2944 8626868.4000
8649237.1056 8671644.4444 8694090.4500 8716575.1556 8739098.5944 8761660.8000
8784261.8056 8806901.6444 8829580.3500 8852297.9556 8875054.4944 8897850.0000
8920684.5056 8943558.0444 8966470.6500 8989422.3556 9012413.1944 9035443.2000
9058512.4056 9081620.8444 9104768.5500 9127955.5556 9151181.8944 9174447.6000
9197752.7056 9221097.2444 9244481.2500 9267904.7556 9291367.7944 9314870.4000
9338412.6056 9361994.4444 9385615.9500 9409277.1556 9432978.0944 9456718.8000
9480499.3056 9504319.6444 9528179.8500 9552079.9556 9576019.9944 9600000.0000
9624020.0056 9648080.0444 9672180.1500 9696320.3556 9720500.6944 9744721.2000
9768981.9056 9793282.8444 9817624.0500 9842005.5556 9866427.3944 9890889.6000
9915392.2056 9939935.2444 9964518.7500 9989142.7556 10013807.2944 10038512.4000
10063258.1056 10088044.4444 10112871.4500 10137739.1556 10162647.5944 10187596.8000
10212586.8056 10237617.6444 10262689.3500 10287801.9556 10312955.4944 10338150.0000
10363385.5056 10388662.0444 10413979.6500 10439338.3556 10464738.1944 10490179.2000
10515661.4056 10541184.8444 10566749.5500 10592355.5556 10618002.8944 10643691.6000
10669421.7056 10695193.2444 10721006.2500 10746860.7556 10772756.7944 10798694.4000
10824673.6056 10850694.4444 10876756.9500 10902861.1556 10929007.0944 10955194.8000
10981424.3056 11007695.6444 11034008.8500 11060363.9556 11086760.9944 11113200.0000
11139681.0056 11166204.0444 11192769.1500 11219376.3556 11246025.6944 11272717.2000
11299450.9056 11326226.8444 11353045.0500 11379905.5556 11406808.3944 11433753.6000
11460741.2056 11487771.2444 11514843.7500 11541958.7556 11569116.2944 11596316.4000
11623559.1056 11650844.4444 11678172.4500 11705543.1556 11732956.5944 11760412.8000
11787911.8056 11815453.6444 11843038.3500 11870665.9556 11898336.4944 11926050.0000
11953806.5056 11981606.0444 12009448.6500 12037334.3556 12065263.1944 12093235.2000
12121250.4056 12149308.8444 12177410.5500 12205555.5556 12233743.8944 12261975.6000
12290250.7056 12318569.2444 12346931.2500 12375336.7556 12403785.7944 12432278.4000
12460814.6056 12489394.4444 12518017.9500 12546685.1556 12575396.0944 12604150.8000
12632949.3056 12661791.6444 12690677.8500 12719607.9556 12748581.9944 12777600.0000
12806662.0056 12835768.0444 12864918.1500 12894112.3556 12923350.6944 12952633.2000
12981959.9056 13011330.8444 13040746.0500 13070205.5556 13099709.3944 13129257.6000
13158850.2056 13188487.2444 13218168.7500 13247894.7556 13277665.2944 13307480.4000
13337340.1056 13367244.4444 13397193.4500 13427187.1556 13457225.5944 13487308.8000
13517436.8056 13547609.6444 13577827.3500 13608089.9556 13638397.4944 13668750.0000
13699147.5056 13729590.0444 13760077.6500 13790610.3556 13821188.1944 13851811.2000
13882479.4056 13913192.8444 13943951.5500 13974755.5556 14005604.8944 14036499.6000
14067439.7056 14098425.2444 14129456.2500 14160532.7556 14191654.7944 14222822.4000
14254035.6056 14285294.4444 14316598.9500 14347949.1556 14379345.0944 14410786.8000
14442274.3056 14473807.6444 14505386.8500 14537011.9556 14568682.9944 14600400.0000
14632163.0056 14663972.0444 14695827.1500 14727728.3556 14759675.6944 14791669.2000
14823708.9056 14855794.8444 14887927.0500 14920105.5556 14952330.3944 14984601.6000
15016919.2056 15049283.2444 15081693.7500 15114150.7556 15146654.2944 15179204.4000
15211801.1056 15244444.4444 15277134.4500 15309871.1556 15342654.5944 15375484.8000
15408361.8056 15441285.6444 15474256.3500 15507273.9556 15540338.4944 15573450.0000
15606608.5056 15639814.0444 15673066.6500 15706366.3556 15739713.1944 15773107.2000
15806548.4056 15840036.8444 15873572.5500 15907155.5556 15940785.8944 15974463.6000
16008188.7056 16041961.2444 16075781.2500 16109648.7556 16143563.7944 16177526.4000
16211536.6056 16245594.4444 16279699.9500 16313853.1556 16348054.0944 16382302.8000
16416599.3056 16450943.6444 16485335.8500 16519775.9556 16554263.9944 16588800.0000
16623384.0056 16658016.0444 16692696.1500 16727424.3556 16762200.6944 16797025.2000
16831897.9056 16866818.8444 16901788.0500 16936805.5556 16971871.3944 17006985.6000
17042148.2056 17077359.2444 17112618.7500 17147926.7556 17183283.2944 17218688.4000
17254142.1056 17289644.4444 17325195.4500 17360795.1556 17396443.5944 17432140.8000
17467886.8056 17503681.6444 17539525.3500 17575417.9556 17611359.4944 17647350.0000
17683389.5056 17719478.0444 17755615.6500 17791802.3556 17828038.1944 17864323.2000
17900657.4056 17937040.8444 17973473.5500 18009955.5556 18046486.8944 18083067.6000
18119697.7056 18156377.2444 18193106.2500 18229884.7556 18266712.7944 18303590.4000
18340517.6056 18377494.4444 18414520.9500 18451597.1556 18488723.0944 18525898.8000
18563124.3056 18600399.6444 18637724.8500 18675099.9556 18712524.9944 18750000.0000
18787525.0056 18825100.0444 18862725.1500 18900400.3556 18938125.6944 18975901.2000
19013726.9056 19051602.8444 19089529.0500 19127505.5556 19165532.3944 19203609.6000
19241737.2056 19279915.2444 19318143.7500 19356422.7556 19394752.2944 19433132.4000
19471563.1056 19510044.4444 19548576.4500 19587159.1556 19625792.5944 19664476.8000
19703211.8056 19741997.6444 19780834.3500 19819721.9556 19858660.4944 19897650.0000
19936690.5056 19975782.0444 20014924.6500 20054118.3556 20093363.1944 20132659.2000
20172006.4056 20211404.8444 20250854.5500 20290355.5556 20329907.8944 20369511.6000
20409166.7056 20448873.2444 20488631.2500 20528440.7556 20568301.7944 20608214.4000
20648178.6056 20688194.4444 20728261.9500 20768381.1556 20808552.0944 20848774.8000
20889049.3056 20929375.6444 20969753.8500 21010183.9556 21050665.9944 21091200.0000
21131786.0056 21172424.0444 21213114.1500 21253856.3556 21294650.6944 21335497.2000
21376395.9056 21417346.8444 21458350.0500 21499405.5556 21540513.3944 21581673.6000
21622886.2056 21664151.2444 21705468.7500 21746838.7556 21788261.2944 21829736.4000
21871264.1056 21912844.4444 21954477.4500 21996163.1556 22037901.5944 22079692.8000
22121536.8056 22163433.6444 22205383.3500 22247385.9556 22289441.4944 22331550.0000
22373711.5056 22415926.0444 22458193.6500 22500514.3556 22542888.1944 22585315.2000
22627795.4056 22670328.8444 22712915.5500 22755555.5556 22798248.8944 22840995.6000
22883795.7056 22926649.2444 22969556.2500 23012516.7556 23055530.7944 23098598.4000
23141719.6056 23184894.4444 23228122.9500 23271405.1556 23314741.0944 23358130.8000
23401574.3056 23445071.6444 23488622.8500 23532227.9556 23575886.9944 23619600.0000
23663367.0056 23707188.0444 23751063.1500 23794992.3556 23838975.6944 23883013.2000
23927104.9056 23971250.8444 24015451.0500 24059705.5556 24104014.3944 24148377.6000
24192795.2056 24237267.2444 24281793.7500 24326374.7556 24371010.2944 24415700.4000
24460445.1056 24505244.4444 24550098.4500 24595007.1556 24639970.5944 24684988.8000
24730061.8056 24775189.6444 24820372.3500 24865609.9556 24910902.4944 24956250.0000
25001652.5056 25047110.0444 25092622.6500 25138190.3556 25183813.1944 25229491.2000
25275224.4056 25321012.8444 25366856.5500 25412755.5556 25458709.8944 25504719.6000
25550784.7056 25596905.2444 25643081.2500 25689312.7556 25735599.7944 25781942.4000
25828340.6056 25874794.4444 25921303.9500 25967869.1556 26014490.0944 26061166.8000
26107899.3056 26154687.6444 26201531.8500 26248431.9556 26295387.9944 26342400.0000
26389468.0056 26436592.0444 26483772.1500 26531008.3556 26578300.6944 26625649.2000
26673053.9056 26720514.8444 26768032.0500 26815605.5556 26863235.3944 26910921.6000
26958664.2056 27006463.2444 27054318.7500 27102230.7556 27150199.2944 27198224.4000
27246306.1056 27294444.4444 27342639.4500 27390891.1556 27439199.5944 27487564.8000
27535986.8056 27584465.6444 27633001.3500 27681593.9556 27730243.4944 27778950.0000
27827713.5056 27876534.0444 27925411.6500 27974346.3556 28023338.1944 28072387.2000
28121493.4056 28170656.8444 28219877.5500 28269155.5556 28318490.8944 28367883.6000
28417333.7056 28466841.2444 28516406.2500 28566028.7556 28615708.7944 28665446.4000
28715241.6056 28765094.4444 28815004.9500 28864973.1556 28914999.0944 28965082.8000
29015224.3056 29065423.6444 29115680.8500 29165995.9556 29216368.9944 29266800.0000
29317289.0056 29367836.0444 29418441.1500 29469104.3556 29519825.6944 29570605.2000
29621442.9056 29672338.8444 29723293.0500 29774305.5556 29825376.3944 29876505.6000
29927693.2056 29978939.2444 30030243.7500 30081606.7556 30133028.2944 30184508.4000
30236047.1056 30287644.4444 30339300.4500 30391015.1556 30442788.5944 30494620.8000
30546511.8056 30598461.6444 30650470.3500 30702537.9556 30754664.4944 30806850.0000
30859094.5056 30911398.0444 30963760.6500 31016182.3556 31068663.1944 31121203.2000
31173802.4056 31226460.8444 31279178.5500 31331955.5556 31384791.8944 31437687.6000
31490642.7056 31543657.2444 31596731.2500 31649864.7556 31703057.7944 31756310.4000
31809622.6056 31862994.4444 31916425.9500 31969917.1556 32023468.0944 32077078.8000
32130749.3056 32184479.6444 32238269.8500 32292119.9556 32346029.9944 32400000.0000
32454030.0056 32508120.0444 32562270.1500 32616480.3556 32670750.6944 32725081.2000
32779471.9056 32833922.8444 32888434.0500 32943005.5556 32997637.3944 33052329.6000
33107082.2056 33161895.2444 33216768.7500 33271702.7556 33326697.2944 33381752.4000
33436868.1056 33492044.4444 33547281.4500 33602579.1556 33657937.5944 33713356.8000
33768836.8056 33824377.6444 33879979.3500 33935641.9556 33991365.4944 34047150.0000
34102995.5056 34158902.0444 34214869.6500 34270898.3556 34326988.1944 34383139.2000
34439351.4056 34495624.8444 34551959.5500 34608355.5556 34664812.8944 34721331.6000
34777911.7056 34834553.2444 34891256.2500 34948020.7556 35004846.7944 35061734.4000
35118683.6056 35175694.4444 35232766.9500 35289901.1556 35347097.0944 35404354.8000
35461674.3056 35519055.6444 35576498.8500 35634003.9556 35691570.9944 35749200.0000
35806891.0056 35864644.0444 35922459.1500 35980336.3556 36038275.6944 36096277.2000
36154340.9056 36212466.8444 36270655.0500 36328905.5556 36387218.3944 36445593.6000
36504031.2056 36562531.2444 36621093.7500 36679718.7556 36738406.2944 36797156.4000
36855969.1056 36914844.4444 36973782.4500 37032783.1556 37091846.5944 37150972.8000
37210161.8056 37269413.6444 37328728.3500 37388105.9556 37447546.4944 37507050.0000
37566616.5056 37626246.0444 37685938.6500 37745694.3556 37805513.1944 37865395.2000
37925340.4056 37985348.8444 38045420.5500 38105555.5556 38165753.8944 38226015.6000
38286340.7056 38346729.2444 38407181.2500 38467696.7556 38528275.7944 38588918.4000
38649624.6056 38710394.4444 38771227.9500 38832125.1556 38893086.0944 38954110.8000
39015199.3056 39076351.6444 39137567.8500 39198847.9556 39260191.9944 39321600.0000
39383072.0056 39444608.0444 39506208.1500 39567872.3556 39629600.6944 39691393.2000
39753249.9056 39815170.8444 39877156.0500 39939205.5556 40001319.3944 40063497.6000
40125740.2056 40188047.2444 40250418.7500 40312854.7556 40375355.2944 40437920.4000
40500550.1056 40563244.4444 40626003.4500 40688827.1556 40751715.5944 40814668.8000
40877686.8056 40940769.6444 41003917.3500 41067129.9556 41130407.4944 41193750.0000
41257157.5056 41320630.0444 41384167.6500 41447770.3556 41511438.1944 41575171.2000
41638969.4056 41702832.8444 41766761.5500 41830755.5556 41894814.8944 41958939.6000
42023129.7056 42087385.2444 42151706.2500 42216092.7556 42280544.7944 42345062.4000
42409645.6056 42474294.4444 42539008.9500 42603789.1556 42668635.0944 42733546.8000
42798524.3056 42863567.6444 42928676.8500 42993851.9556 43059092.9944 43124400.0000
43189773.0056 43255212.0444 43320717.1500 43386288.3556 43451925.6944 43517629.2000
43583398.9056 43649234.8444 43715137.0500 43781105.5556 43847140.3944 43913241.6000
43979409.2056 44045643.2444 44111943.7500 44178310.7556 44244744.2944 44311244.4000
44377811.1056 44444444.4444 44511144.4500 44577911.1556 44644744.5944 44711644.8000
44778611.8056 44845645.6444 44912746.3500 44979913.9556 45047148.4944 45114450.0000
45181818.5056 45249254.0444 45316756.6500 45384326.3556 45451963.1944 45519667.2000
45587438.4056 45655276.8444 45723182.5500 45791155.5556 45859195.8944 45927303.6000
45995478.7056 46063721.2444 46132031.2500 46200408.7556 46268853.7944 46337366.4000
46405946.6056 46474594.4444 46543309.9500 46612093.1556 46680944.0944 46749862.8000
46818849.3056 46887903.6444 46957025.8500 47026215.9556 47095473.9944 47164800.0000
47234194.0056 47303656.0444 47373186.1500 47442784.3556 47512450.6944 47582185.2000
47651987.9056 47721858.8444 47791798.0500 47861805.5556 47931881.3944 48002025.6000
48072238.2056 48142519.2444 48212868.7500 48283286.7556 48353773.2944 48424328.4000
48494952.1056 48565644.4444 48636405.4500 48707235.1556 48778133.5944 48849100.8000
48920136.8056 48991241.6444 49062415.3500 49133657.9556 49204969.4944 49276350.0000
49347799.5056 49419318.0444 49490905.6500 49562562.3556 49634288.1944 49706083.2000
49777947.4056 49849880.8444 49921883.5500 49993955.5556 50066096.8944 50138307.6000
50210587.7056 50282937.2444 50355356.2500 50427844.7556 50500402.7944 50573030.4000
50645727.6056 50718494.4444 50791330.9500 50864237.1556 50937213.0944 51010258.8000
51083374.3056 51156559.6444 51229814.8500 51303139.9556 51376534.9944 51450000.0000
51523535.0056 51597140.0444 51670815.1500 51744560.3556 51818375.6944 51892261.2000
51966216.9056 52040242.8444 52114339.0500 52188505.5556 52262742.3944 52337049.6000
52411427.2056 52485875.2444 52560393.7500 52634982.7556 52709642.2944 52784372.4000
52859173.1056 52934044.4444 53008986.4500 53083999.1556 53159082.5944 53234236.8000
53309461.8056 53384757.6444 53460124.3500 53535561.9556 53611070.4944 53686650.0000
53762300.5056 53838022.0444 53913814.6500 53989678.3556 54065613.1944 54141619.2000
54217696.4056 54293844.8444 54370064.5500 54446355.5556 54522717.8944 54599151.6000
54675656.7056 54752233.2444 54828881.2500 54905600.7556 54982391.7944 55059254.4000
55136188.6056 55213194.4444 55290271.9500 55367421.1556 55444642.0944 55521934.8000
55599299.3056 55676735.6444 55754243.8500 55831823.9556 55909475.9944 55987200.0000
56064996.0056 56142864.0444 56220804.1500 56298816.3556 56376900.6944 56455057.2000
56533285.9056 56611586.8444 56689960.0500 56768405.5556 56846923.3944 56925513.6000
57004176.2056 57082911.2444 57161718.7500 57240598.7556 57319551.2944 57398576.4000
57477674.1056 57556844.4444 57636087.4500 57715403.1556 57794791.5944 57874252.8000
57953786.8056 58033393.6444 58113073.3500 58192825.9556 58272651.4944 58352550.0000
58432521.5056 58512566.0444 58592683.6500 58672874.3556 58753138.1944 58833475.2000
58913885.4056 58994368.8444 59074925.5500 59155555.5556 59236258.8944 59317035.6000
59397885.7056 59478809.2444 59559806.2500 59640876.7556 59722020.7944 59803238.4000
59884529.6056 59965894.4444 60047332.9500 60128845.1556 60210431.0944 60292090.8000
60373824.3056 60455631.6444 60537512.8500 60619467.9556 60701496.9944 60783600.0000
60865777.0056 60948028.0444 61030353.1500 61112752.3556 61195225.6944 61277773.2000
61360394.9056 61443090.8444 61525861.0500 61608705.5556 61691624.3944 61774617.6000
61857685.2056 61940827.2444 62024043.7500 62107334.7556 62190700.2944 62274140.4000
62357655.1056 62441244.4444 62524908.4500 62608647.1556 62692460.5944 62776348.8000
62860311.8056 62944349.6444 63028462.3500 63112649.9556 63196912.4944 63281250.0000
63365662.5056 63450150.0444 63534712.6500 63619350.3556 63704063.1944 63788851.2000
63873714.4056 63958652.8444 64043666.5500 64128755.5556 64213919.8944 64299159.6000
64384474.7056 64469865.2444 64555331.2500 64640872.7556 64726489.7944 64812182.4000
64897950.6056 64983794.4444 65069713.9500 65155709.1556 65241780.0944 65327926.8000
65414149.3056 65500447.6444 65586821.8500 65673271.9556 65759797.9944 65846400.0000
65933078.0056 66019832.0444 66106662.1500 66193568.3556 66280550.6944 66367609.2000
66454743.9056 66541954.8444 66629242.0500 66716605.5556 66804045.3944 66891561.6000
66979154.2056 67066823.2444 67154568.7500 67242390.7556 67330289.2944 67418264.4000
67506316.1056 67594444.4444 67682649.4500 67770931.1556 67859289.5944 67947724.8000
68036236.8056 68124825.6444 68213491.3500 68302233.9556 68391053.4944 68479950.0000
68568923.5056 68657974.0444 68747101.6500 68836306.3556 68925588.1944 69014947.2000
69104383.4056 69193896.8444 69283487.5500 69373155.5556 69462900.8944 69552723.6000
69642623.7056 69732601.2444 69822656.2500 69912788.7556 70002998.7944 70093286.4000
70183651.6056 70274094.4444 70364614.9500 70455213.1556 70545889.0944 70636642.8000
70727474.3056 70818383.6444 70909370.8500 71000435.9556 71091578.9944 71182800.0000
71274099.0056 71365476.0444 71456931.1500 71548464.3556 71640075.6944 71731765.2000
71823532.9056 71915378.8444 72007303.0500 72099305.5556 72191386.3944 72283545.6000
72375783.2056 72468099.2444 72560493.7500 72652966.7556 72745518.2944 72838148.4000
72930857.1056 73023644.4444 73116510.4500 73209455.1556 73302478.5944 73395580.8000
73488761.8056 73582021.6444 73675360.3500 73768777.9556 73862274.4944 73955850.0000
74049504.5056 74143238.0444 74237050.6500 74330942.3556 74424913.1944 74518963.2000
74613092.4056 74707300.8444 74801588.5500 74895955.5556 74990401.8944 75084927.6000
75179532.7056 75274217.2444 75368981.2500 75463824.7556 75558747.7944 75653750.4000
75748832.6056 75843994.4444 75939235.9500 76034557.1556 76129958.0944 76225438.8000
76320999.3056 76416639.6444 76512359.8500 76608159.9556 76704039.9944 76800000.0000
76896040.0056 76992160.0444 77088360.1500 77184640.3556 77281000.6944 77377441.2000
77473961.9056 77570562.8444 77667244.0500 77764005.5556 77860847.3944 77957769.6000
78054772.2056 78151855.2444 78249018.7500 78346262.7556 78443587.2944 78540992.4000
78638478.1056 78736044.4444 78833691.4500 78931419.1556 79029227.5944 79127116.8000
79225086.8056 79323137.6444 79421269.3500 79519481.9556 79617775.4944 79716150.0000
79814605.5056 79913142.0444 80011759.6500 80110458.3556 80209238.1944 80308099.2000
80407041.4056 80506064.8444 80605169.5500 80704355.5556 80803622.8944 80902971.6000
81002401.7056 81101913.2444 81201506.2500 81301180.7556 81400936.7944 81500774.4000
81600693.6056 81700694.4444 81800776.9500 81900941.1556 82001187.0944 82101514.8000
82201924.3056 82302415.6444 82402988.8500 82503643.9556 82604380.9944 82705200.0000
82806101.0056 82907084.0444 83008149.1500 83109296.3556 83210525.6944 83311837.2000
83413230.9056 83514706.8444 83616265.0500 83717905.5556 83819628.3944 83921433.6000
84023321.2056 84125291.2444 84227343.7500 84329478.7556 84431696.2944 84533996.4000
84636379.1056 84738844.4444 84841392.4500 84944023.1556 85046736.5944 85149532.8000
85252411.8056 85355373.6444 85458418.3500 85561545.9556 85664756.4944 85768050.0000
85871426.5056 85974886.0444 86078428.6500 86182054.3556 86285763.1944 86389555.2000
86493430.4056 86597388.8444 86701430.5500 86805555.5556 86909763.8944 87014055.6000
87118430.7056 87222889.2444 87327431.2500 87432056.7556 87536765.7944 87641558.4000
87746434.6056 87851394.4444 87956437.9500 88061565.1556 88166776.0944 88272070.8000
88377449.3056 88482911.6444 88588457.8500 88694087.9556 88799801.9944 88905600.0000
89011482.0056 89117448.0444 89223498.1500 89329632.3556 89435850.6944 89542153.2000
89648539.9056 89755010.8444 89861566.0500 89968205.5556 90074929.3944 90181737.6000
90288630.2056 90395607.2444 90502668.7500 90609814.7556 90717045.2944 90824360.4000
90931760.1056 91039244.4444 91146813.4500 91254467.1556 91362205.5944 91470028.8000
91577936.8056 91685929.6444 91794007.3500 91902169.9556 92010417.4944 92118750.0000
92227167.5056 92335670.0444 92444257.6500 92552930.3556 92661688.1944 92770531.2000
92879459.4056 92988472.8444 93097571.5500 93206755.5556 93316024.8944 93425379.6000
93534819.7056 93644345.2444 93753956.2500 93863652.7556 93973434.7944 94083302.4000
94193255.6056 94303294.4444 94413418.9500 94523629.1556 94633925.0944 94744306.8000
94854774.3056 94965327.6444 95075966.8500 95186691.9556 95297502.9944 95408400.0000
95519383.0056 95630452.0444 95741607.1500 95852848.3556 95964175.6944 96075589.2000
96187088.9056 96298674.8444 96410347.0500 96522105.5556 96633950.3944 96745881.6000
96857899.2056 96970003.2444 97082193.7500 97194470.7556 97306834.2944 97419284.4000
97531821.1056 97644444.4444 97757154.4500 97869951.1556 97982834.5944 98095804.8000
98208861.8056 98322005.6444 98435236.3500 98548553.9556 98661958.4944 98775450.0000
98889028.5056 99002694.0444 99116446.6500 99230286.3556 99344213.1944 99458227.2000
99572328.4056 99686516.8444 99800792.5500 99915155.5556 100029605.8944 100144143.6000
100258768.7056 100373481.2444 100488281.2500 100603168.7556 100718143.7944 100833206.4000
100948356.6056 101063594.4444 101178919.9500 101294333.1556 101409834.0944 101525422.8000
101641099.3056 101756863.6444 101872715.8500 101988655.9556 102104683.9944 102220800.0000
102337004.0056 102453296.0444 102569676.1500 102686144.3556 102802700.6944 102919345.2000
103036077.9056 103152898.8444 103269808.0500 103386805.5556 103503891.3944 103621065.6000
103738328.2056 103855679.2444 103973118.7500 104090646.7556 104208263.2944 104325968.4000
104443762.1056 104561644.4444 104679615.4500 104797675.1556 104915823.5944 105034060.8000
105152386.8056 105270801.6444 105389305.3500 105507897.9556 105626579.4944 105745350.0000
105864209.5056 105983158.0444 106102195.6500 106221322.3556 106340538.1944 106459843.2000
106579237.4056 106698720.8444 106818293.5500 106937955.5556 107057706.8944 107177547.6000
107297477.7056 107417497.2444 107537606.2500 107657804.7556 107778092.7944 107898470.4000
108018937.6056 108139494.4444 108260140.9500 108380877.1556 108501703.0944 108622618.8000
108743624.3056 108864719.6444 108985904.8500 109107179.9556 109228544.9944 109350000.0000
109471545.0056 109593180.0444 109714905.1500 109836720.3556 109958625.6944 110080621.2000
110202706.9056 110324882.8444 110447149.0500 110569505.5556 110691952.3944 110814489.6000
110937117.2056 111059835.2444 111182643.7500 111305542.7556 111428532.2944 111551612.4000
111674783.1056 111798044.4444 111921396.4500 112044839.1556 112168372.5944 112291996.8000
112415711.8056 112539517.6444 112663414.3500 112787401.9556 112911480.4944 113035650.0000
113159910.5056 113284262.0444 113408704.6500 113533238.3556 113657863.1944 113782579.2000
113907386.4056 114032284.8444 114157274.5500 114282355.5556 114407527.8944 114532791.6000
114658146.7056 114783593.2444 114909131.2500 115034760.7556 115160481.7944 115286294.4000
115412198.6056 115538194.4444 115664281.9500 115790461.1556 115916732.0944 116043094.8000
116169549.3056 116296095.6444 116422733.8500 116549463.9556 116676285.9944 116803200.0000
116930206.0056 117057304.0444 117184494.1500 117311776.3556 117439150.6944 117566617.2000
117694175.9056 117821826.8444 117949570.0500 118077405.5556 118205333.3944 118333353.6000
118461466.2056 118589671.2444 118717968.7500 118846358.7556 118974841.2944 119103416.4000
119232084.1056 119360844.4444 119489697.4500 119618643.1556 119747681.5944 119876812.8000
120006036.8056 120135353.6444 120264763.3500 120394265.9556 120523861.4944 120653550.0000
120783331.5056 120913206.0444 121043173.6500 121173234.3556 121303388.1944 121433635.2000
121563975.4056 121694408.8444 121824935.5500 121955555.5556 122086268.8944 122217075.6000
122347975.7056 122478969.2444 122610056.2500 122741236.7556 122872510.7944 123003878.4000
123135339.6056 123266894.4444 123398542.9500 123530285.1556 123662121.0944 123794050.8000
123926074.3056 124058191.6444 124190402.8500 124322707.9556 124455106.9944 124587600.0000
124720187.0056 124852868.0444 124985643.1500 125118512.3556 125251475.6944 125384533.2000
125517684.9056 125650930.8444 125784271.0500 125917705.5556 126051234.3944 126184857.6000
126318575.2056 126452387.2444 126586293.7500 126720294.7556 126854390.2944 126988580.4000
127122865.1056 127257244.4444 127391718.4500 127526287.1556 127660950.5944 127795708.8000
127930561.8056 128065509.6444 128200552.3500 128335689.9556 128470922.4944 128606250.0000
128741672.5056 128877190.0444 129012802.6500 129148510.3556 129284313.1944 129420211.2000
129556204.4056 129692292.8444 129828476.5500 129964755.5556 130101129.8944 130237599.6000
130374164.7056 130510825.2444 130647581.2500 130784432.7556 130921379.7944 131058422.4000
131195560.6056 131332794.4444 131470123.9500 131607549.1556 131745070.0944 131882686.8000
132020399.3056 132158207.6444 132296111.8500 132434111.9556 132572207.9944 132710400.0000
132848688.0056 132987072.0444 133125552.1500 133264128.3556 133402800.6944 133541569.2000
133680433.9056 133819394.8444 133958452.0500 134097605.5556 134236855.3944 134376201.6000
134515644.2056 134655183.2444 134794818.7500 134934550.7556 135074379.2944 135214304.4000
135354326.1056 135494444.4444 135634659.4500 135774971.1556 135915379.5944 136055884.8000
136196486.8056 136337185.6444 136477981.3500 136618873.9556 136759863.4944 136900950.0000
137042133.5056 137183414.0444 137324791.6500 137466266.3556 137607838.1944 137749507.2000
137891273.4056 138033136.8444 138175097.5500 138317155.5556 138459310.8944 138601563.6000
138743913.7056 138886361.2444 139028906.2500 139171548.7556 139314288.7944 139457126.4000
139600061.6056 139743094.4444 139886224.9500 140029453.1556 140172779.0944 140316202.8000
140459724.3056 140603343.6444 140747060.8500 140890875.9556 141034788.9944 141178800.0000
141322909.0056 141467116.0444 141611421.1500 141755824.3556 141900325.6944 142044925.2000
142189622.9056 142334418.8444 142479313.0500 142624305.5556 142769396.3944 142914585.6000
143059873.2056 143205259.2444 143350743.7500 143496326.7556 143642008.2944 143787788.4000
143933667.1056 144079644.4444 144225720.4500 144371895.1556 144518168.5944 144664540.8000
144811011.8056 144957581.6444 145104250.3500 145251017.9556 145397884.4944 145544850.0000
145691914.5056 145839078.0444 145986340.6500 146133702.3556 146281163.1944 146428723.2000
146576382.4056 146724140.8444 146871998.5500 147019955.5556 147168011.8944 147316167.6000
147464422.7056 147612777.2444 147761231.2500 147909784.7556 148058437.7944 148207190.4000
148356042.6056 148504994.4444 148654045.9500 148803197.1556 148952448.0944 149101798.8000
149251249.3056 149400799.6444 149550449.8500 149700199.9556 149850049.9944 150000000.0000
150150050.0056 150300200.0444 150450450.1500 150600800.3556 150751250.6944 150901801.2000
151052451.9056 151203202.8444 151354054.0500 151505005.5556 151656057.3944 151807209.6000
151958462.2056 152109815.2444 152261268.7500 152412822.7556 152564477.2944 152716232.4000
152868088.1056 153020044.4444 153172101.4500 153324259.1556 153476517.5944 153628876.8000
153781336.8056 153933897.6444 154086559.3500 154239321.9556 154392185.4944 154545150.0000
154698215.5056 154851382.0444 155004649.6500 155158018.3556 155311488.1944 155465059.2000
155618731.4056 155772504.8444 155926379.5500 156080355.5556 156234432.8944 156388611.6000
156542891.7056 156697273.2444 156851756.2500 157006340.7556 157161026.7944 157315814.4000
157470703.6056 157625694.4444 157780786.9500 157935981.1556 158091277.0944 158246674.8000
158402174.3056 158557775.6444 158713478.8500 158869283.9556 159025190.9944 159181200.0000
159337311.0056 159493524.0444 159649839.1500 159806256.3556 159962775.6944 160119397.2000
160276120.9056 160432946.8444 160589875.0500 160746905.5556 160904038.3944 161061273.6000
161218611.2056 161376051.2444 161533593.7500 161691238.7556 161848986.2944 162006836.4000
162164789.1056 162322844.4444 162481002.4500 162639263.1556 162797626.5944 162956092.8000
163114661.8056 163273333.6444 163432108.3500 163590985.9556 163749966.4944 163909050.0000
164068236.5056 164227526.0444 164386918.6500 164546414.3556 164706013.1944 164865715.2000
165025520.4056 165185428.8444 165345440.5500 165505555.5556 165665773.8944 165826095.6000
165986520.7056 166147049.2444 166307681.2500 166468416.7556 166629255.7944 166790198.4000
166951244.6056 167112394.4444 167273647.9500 167435005.1556 167596466.0944 167758030.8000
167919699.3056 168081471.6444 168243347.8500 168405327.9556 168567411.9944 168729600.0000
168891892.0056 169054288.0444 169216788.1500 169379392.3556 169542100.6944 169704913.2000
169867829.9056 170030850.8444 170193976.0500 170357205.5556 170520539.3944 170683977.6000
170847520.2056 171011167.2444 171174918.7500 171338774.7556 171502735.2944 171666800.4000
171830970.1056 171995244.4444 172159623.4500 172324107.1556 172488695.5944 172653388.8000
172818186.8056 172983089.6444 173148097.3500 173313209.9556 173478427.4944 173643750.0000
173809177.5056 173974710.0444 174140347.6500 174306090.3556 174471938.1944 174637891.2000
174803949.4056 174970112.8444 175136381.5500 175302755.5556 175469234.8944 175635819.6000
175802509.7056 175969305.2444 176136206.2500 176303212.7556 176470324.7944 176637542.4000
176804865.6056 176972294.4444 177139828.9500 177307469.1556 177475215.0944 177643066.8000
177811024.3056 177979087.6444 178147256.8500 178315531.9556 178483912.9944 178652400.0000
178820993.0056 178989692.0444 179158497.1500 179327408.3556 179496425.6944 179665549.2000
179834778.9056 180004114.8444 180173557.0500 180343105.5556 180512760.3944 180682521.6000
180852389.2056 181022363.2444 181192443.7500 181362630.7556 181532924.2944 181703324.4000
181873831.1056 182044444.4444 182215164.4500 182385991.1556 182556924.5944 182727964.8000
182899111.8056 183070365.6444 183241726.3500 183413193.9556 183584768.4944 183756450.0000
183928238.5056 184100134.0444 184272136.6500 184444246.3556 184616463.1944 184788787.2000
184961218.4056 185133756.8444 185306402.5500 185479155.5556 185652015.8944 185824983.6000
185998058.7056 186171241.2444 186344531.2500 186517928.7556 186691433.7944 186865046.4000
187038766.6056 187212594.4444 187386529.9500 187560573.1556 187734724.0944 187908982.8000
188083349.3056 188257823.6444 188432405.8500 188607095.9556 188781893.9944 188956800.0000
189131814.0056 189306936.0444 189482166.1500 189657504.3556 189832950.6944 190008505.2000
190184167.9056 190359938.8444 190535818.0500 190711805.5556 190887901.3944 191064105.6000
191240418.2056 191416839.2444 191593368.7500 191770006.7556 191946753.2944 192123608.4000
192300572.1056 192477644.4444 192654825.4500 192832115.1556 193009513.5944 193187020.8000
193364636.8056 193542361.6444 193720195.3500 193898137.9556 194076189.4944 194254350.0000
194432619.5056 194610998.0444 194789485.6500 194968082.3556 195146788.1944 195325603.2000
195504527.4056 195683560.8444 195862703.5500 196041955.5556 196221316.8944 196400787.6000
196580367.7056 196760057.2444 196939856.2500 197119764.7556 197299782.7944 197479910.4000
197660147.6056 197840494.4444 198020950.9500 198201517.1556 198382193.0944 198562978.8000
198743874.3056 198924879.6444 199105994.8500 199287219.9556 199468554.9944 199650000.0000
199831555.0056 200013220.0444 200194995.1500 200376880.3556 200558875.6944 200740981.2000
200923196.9056 201105522.8444 201287959.0500 201470505.5556 201653162.3944 201835929.6000
202018807.2056 202201795.2444 202384893.7500 202568102.7556 202751422.2944 202934852.4000
203118393.1056 203302044.4444 203485806.4500 203669679.1556 203853662.5944 204037756.8000
204221961.8056 204406277.6444 204590704.3500 204775241.9556 204959890.4944 205144650.0000
205329520.5056 205514502.0444 205699594.6500 205884798.3556 206070113.1944 206255539.2000
206441076.4056 206626724.8444 206812484.5500 206998355.5556 207184337.8944 207370431.6000
207556636.7056 207742953.2444 207929381.2500 208115920.7556 208302571.7944 208489334.4000
208676208.6056 208863194.4444 209050291.9500 209237501.1556 209424822.0944 209612254.8000
209799799.3056 209987455.6444 210175223.8500 210363103.9556 210551095.9944 210739200.0000
210927416.0056 211115744.0444 211304184.1500 211492736.3556 211681400.6944 211870177.2000
212059065.9056 212248066.8444 212437180.0500 212626405.5556 212815743.3944 213005193.6000
213194756.2056 213384431.2444 213574218.7500 213764118.7556 213954131.2944 214144256.4000
214334494.1056 214524844.4444 214715307.4500 214905883.1556 215096571.5944 215287372.8000
215478286.8056 215669313.6444 215860453.3500 216051705.9556 216243071.4944 216434550.0000
216626141.5056 216817846.0444 217009663.6500 217201594.3556 217393638.1944 217585795.2000
217778065.4056 217970448.8444 218162945.5500 218355555.5556 218548278.8944 218741115.6000
218934065.7056 219127129.2444 219320306.2500 219513596.7556 219707000.7944 219900518.4000
220094149.6056 220287894.4444 220481752.9500 220675725.1556 220869811.0944 221064010.8000
221258324.3056 221452751.6444 221647292.8500 221841947.9556 222036716.9944 222231600.0000
222426597.0056 222621708.0444 222816933.1500 223012272.3556 223207725.6944 223403293.2000
223598974.9056 223794770.8444 223990681.0500 224186705.5556 224382844.3944 224579097.6000
224775465.2056 224971947.2444 225168543.7500 225365254.7556 225562080.2944 225759020.4000
225956075.1056 226153244.4444 226350528.4500 226547927.1556 226745440.5944 226943068.8000
227140811.8056 227338669.6444 227536642.3500 227734729.9556 227932932.4944 228131250.0000
228329682.5056 228528230.0444 228726892.6500 228925670.3556 229124563.1944 229323571.2000
229522694.4056 229721932.8444 229921286.5500 230120755.5556 230320339.8944 230520039.6000
230719854.7056 230919785.2444 231119831.2500 231319992.7556 231520269.7944 231720662.4000
231921170.6056 232121794.4444 232322533.9500 232523389.1556 232724360.0944 232925446.8000
233126649.3056 233327967.6444 233529401.8500 233730951.9556 233932617.9944 234134400.0000
234336298.0056 234538312.0444 234740442.1500 234942688.3556 235145050.6944 235347529.2000
235550123.9056 235752834.8444 235955662.0500 236158605.5556 236361665.3944 236564841.6000
236768134.2056 236971543.2444 237175068.7500 237378710.7556 237582469.2944 237786344.4000
237990336.1056 238194444.4444 238398669.4500 238603011.1556 238807469.5944 239012044.8000
239216736.8056 239421545.6444 239626471.3500 239831513.9556 240036673.4944 240241950.0000
240447343.5056 240652854.0444 240858481.6500 241064226.3556 241270088.1944 241476067.2000
241682163.4056 241888376.8444 242094707.5500 242301155.5556 242507720.8944 242714403.6000
242921203.7056 243128121.2444 243335156.2500 243542308.7556 243749578.7944 243956966.4000
244164471.6056 244372094.4444 244579834.9500 244787693.1556 244995669.0944 245203762.8000
245411974.3056 245620303.6444 245828750.8500 246037315.9556 246245998.9944 246454800.0000
246663719.0056 246872756.0444 247081911.1500 247291184.3556 247500575.6944 247710085.2000
247919712.9056 248129458.8444 248339323.0500 248549305.5556 248759406.3944 248969625.6000
249179963.2056 249390419.2444 249600993.7500 249811686.7556 250022498.2944 250233428.4000
250444477.1056 250655644.4444 250866930.4500 251078335.1556 251289858.5944 251501500.8000
251713261.8056 251925141.6444 252137140.3500 252349257.9556 252561494.4944 252773850.0000
252986324.5056 253198918.0444 253411630.6500 253624462.3556 253837413.1944 254050483.2000
254263672.4056 254476980.8444 254690408.5500 254903955.5556 255117621.8944 255331407.6000
255545312.7056 255759337.2444 255973481.2500 256187744.7556 256402127.7944 256616630.4000
256831252.6056 257045994.4444 257260855.9500 257475837.1556 257690938.0944 257906158.8000
258121499.3056 258336959.6444 258552539.8500 258768239.9556 258984059.9944 259200000.0000

